Blind Spots: Automatically detecting ignored program inputs

A blind spot is any input to a program that can be arbitrarily mutated without affecting the program's output. Blind spots can be used for steganography or to embed malware payloads. If blind spots overlap file format keywords, they indicate parsing bugs that can lead to exploitable differentials. For example, one could craft a document that renders one way in one viewer and a completely different way in another viewer. They have also been used to circumvent code signing in Android binaries, to coerce certificate authorities to misbehave, and to execute HTTP request smuggling and parameter pollution attacks. This paper formalizes the operational semantics of blind spots, leading to a technique based on dynamic information flow tracking that automatically detects blind spots. An efficient implementation is introduced and evaluated against a corpus of over a thousand diverse PDFs parsed through MuPDF, revealing exploitable bugs in the parser. All of the blind spot classifications are confirmed to be correct and the missed detection rate is no higher than 11%. On average, at least 5% of each PDF file is completely ignored by the parser. Our results show promise that this technique is an efficient automated means to detect exploitable parser bugs, over-permissiveness and differentials. Nothing in the technique is tied to PDF in general, so it can be immediately applied to other notoriously difficult-to-parse formats like ELF, X.509, and XML.

==> graphs/cavities_by_filesize.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Thu Mar 16 08:42:23 2023
\path (0.000,0.000) rectangle (16.510,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,1.945)--(2.052,1.945);
\draw[gp path] (15.957,1.945)--(15.777,1.945);
\node[gp node right] at (1.688,1.945) {0.01\%};
\draw[gp path] (1.872,2.906)--(2.052,2.906);
\draw[gp path] (15.957,2.906)--(15.777,2.906);
\node[gp node right] at (1.688,2.906) {0.1\%};
\draw[gp path] (1.872,3.866)--(2.052,3.866);
\draw[gp path] (15.957,3.866)--(15.777,3.866);
\node[gp node right] at (1.688,3.866) {1\%};
\draw[gp path] (1.872,4.827)--(2.052,4.827);
\draw[gp path] (15.957,4.827)--(15.777,4.827);
\node[gp node right] at (1.688,4.827) {10\%};
\draw[gp path] (1.872,5.498)--(2.052,5.498);
\draw[gp path] (15.957,5.498)--(15.777,5.498);
\node[gp node right] at (1.688,5.498) {50\%};
\draw[gp path] (1.872,5.787)--(2.052,5.787);
\draw[gp path] (15.957,5.787)--(15.777,5.787);
\node[gp node right] at (1.688,5.787) {100\%};
\draw[gp path] (1.908,0.985)--(1.908,1.165);
\draw[gp path] (1.908,5.787)--(1.908,5.607);
\node[gp node center] at (1.908,0.677) {1 kB};
\draw[gp path] (4.370,0.985)--(4.370,1.165);
\draw[gp path] (4.370,5.787)--(4.370,5.607);
\node[gp node center] at (4.370,0.677) {5 kB};
\draw[gp path] (5.430,0.985)--(5.430,1.165);
\draw[gp path] (5.430,5.787)--(5.430,5.607);
\node[gp node center] at (5.430,0.677) {10 kB};
\draw[gp path] (8.951,0.985)--(8.951,1.165);
\draw[gp path] (8.951,5.787)--(8.951,5.607);
\node[gp node center] at (8.951,0.677) {100 kB};
\draw[gp path] (12.508,0.985)--(12.508,1.165);
\draw[gp path] (12.508,5.787)--(12.508,5.607);
\node[gp node center] at (12.508,0.677) {1 MB};
\draw[gp path] (14.970,0.985)--(14.970,1.165);
\draw[gp path] (14.970,5.787)--(14.970,5.607);
\node[gp node center] at (14.970,0.677) {5 MB};
\draw[gp path] (1.872,5.787)--(1.872,0.985)--(15.957,0.985)--(15.957,5.787)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.386) {Bytes in Blind Spots};
\node[gp node center] at (8.914,0.215) {File Size};
\draw[gp path] (2.056,1.165)--(2.056,2.397)--(7.756,2.397)--(7.756,1.165)--cycle;
\node[gp node right] at (6.472,2.089) {files tested};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{2.00}
\gp3point{gp mark 7}{}{(14.436,3.545)}
\gp3point{gp mark 7}{}{(12.294,3.401)}
\gp3point{gp mark 7}{}{(13.014,3.810)}
\gp3point{gp mark 7}{}{(7.296,5.244)}
\gp3point{gp mark 7}{}{(10.741,4.185)}
\gp3point{gp mark 7}{}{(10.004,4.313)}
\gp3point{gp mark 7}{}{(8.930,3.951)}
\gp3point{gp mark 7}{}{(8.297,4.113)}
\gp3point{gp mark 7}{}{(9.547,4.759)}
\gp3point{gp mark 7}{}{(7.192,4.325)}
\gp3point{gp mark 7}{}{(7.339,5.107)}
\gp3point{gp mark 7}{}{(14.613,4.112)}
\gp3point{gp mark 7}{}{(10.551,3.641)}
\gp3point{gp mark 7}{}{(10.442,4.429)}
\gp3point{gp mark 7}{}{(8.811,4.555)}
\gp3point{gp mark 7}{}{(10.404,4.783)}
\gp3point{gp mark 7}{}{(14.350,4.287)}
\gp3point{gp mark 7}{}{(9.845,3.998)}
\gp3point{gp mark 7}{}{(7.011,4.991)}
\gp3point{gp mark 7}{}{(13.952,2.935)}
\gp3point{gp mark 7}{}{(8.284,4.627)}
\gp3point{gp mark 7}{}{(9.145,4.252)}
\gp3point{gp mark 7}{}{(11.756,3.862)}
\gp3point{gp mark 7}{}{(7.753,4.933)}
\gp3point{gp mark 7}{}{(7.107,5.194)}
\gp3point{gp mark 7}{}{(8.417,4.485)}
\gp3point{gp mark 7}{}{(9.073,4.006)}
\gp3point{gp mark 7}{}{(12.416,3.651)}
\gp3point{gp mark 7}{}{(10.122,4.740)}
\gp3point{gp mark 7}{}{(11.359,4.209)}
\gp3point{gp mark 7}{}{(9.248,4.336)}
\gp3point{gp mark 7}{}{(14.062,3.885)}
\gp3point{gp mark 7}{}{(7.347,4.895)}
\gp3point{gp mark 7}{}{(14.716,2.587)}
\gp3point{gp mark 7}{}{(9.860,4.831)}
\gp3point{gp mark 7}{}{(7.797,4.109)}
\gp3point{gp mark 7}{}{(13.959,1.585)}
\gp3point{gp mark 7}{}{(8.408,5.060)}
\gp3point{gp mark 7}{}{(12.399,5.025)}
\gp3point{gp mark 7}{}{(8.082,5.045)}
\gp3point{gp mark 7}{}{(11.725,5.497)}
\gp3point{gp mark 7}{}{(8.405,4.313)}
\gp3point{gp mark 7}{}{(11.992,5.563)}
\gp3point{gp mark 7}{}{(9.593,4.235)}
\gp3point{gp mark 7}{}{(6.710,4.216)}
\gp3point{gp mark 7}{}{(7.636,4.819)}
\gp3point{gp mark 7}{}{(11.082,5.352)}
\gp3point{gp mark 7}{}{(10.031,3.698)}
\gp3point{gp mark 7}{}{(7.376,4.490)}
\gp3point{gp mark 7}{}{(9.775,3.963)}
\gp3point{gp mark 7}{}{(11.415,5.155)}
\gp3point{gp mark 7}{}{(8.610,3.672)}
\gp3point{gp mark 7}{}{(13.179,4.527)}
\gp3point{gp mark 7}{}{(7.244,4.202)}
\gp3point{gp mark 7}{}{(7.378,4.253)}
\gp3point{gp mark 7}{}{(12.263,3.741)}
\gp3point{gp mark 7}{}{(6.919,5.350)}
\gp3point{gp mark 7}{}{(5.795,5.304)}
\gp3point{gp mark 7}{}{(8.332,5.075)}
\gp3point{gp mark 7}{}{(10.334,4.291)}
\gp3point{gp mark 7}{}{(9.029,4.524)}
\gp3point{gp mark 7}{}{(10.873,4.633)}
\gp3point{gp mark 7}{}{(11.062,3.252)}
\gp3point{gp mark 7}{}{(9.866,4.239)}
\gp3point{gp mark 7}{}{(8.280,4.037)}
\gp3point{gp mark 7}{}{(12.271,4.112)}
\gp3point{gp mark 7}{}{(8.733,3.784)}
\gp3point{gp mark 7}{}{(10.023,4.632)}
\gp3point{gp mark 7}{}{(11.707,3.536)}
\gp3point{gp mark 7}{}{(10.146,5.150)}
\gp3point{gp mark 7}{}{(11.870,4.262)}
\gp3point{gp mark 7}{}{(8.272,4.754)}
\gp3point{gp mark 7}{}{(7.701,5.202)}
\gp3point{gp mark 7}{}{(14.080,4.952)}
\gp3point{gp mark 7}{}{(6.175,4.113)}
\gp3point{gp mark 7}{}{(11.400,4.908)}
\gp3point{gp mark 7}{}{(9.570,4.630)}
\gp3point{gp mark 7}{}{(10.635,4.204)}
\gp3point{gp mark 7}{}{(9.845,3.751)}
\gp3point{gp mark 7}{}{(11.638,5.211)}
\gp3point{gp mark 7}{}{(7.055,5.138)}
\gp3point{gp mark 7}{}{(8.013,5.201)}
\gp3point{gp mark 7}{}{(9.587,4.523)}
\gp3point{gp mark 7}{}{(12.103,4.115)}
\gp3point{gp mark 7}{}{(11.247,3.756)}
\gp3point{gp mark 7}{}{(14.805,3.890)}
\gp3point{gp mark 7}{}{(8.649,4.055)}
\gp3point{gp mark 7}{}{(9.896,5.419)}
\gp3point{gp mark 7}{}{(8.600,4.832)}
\gp3point{gp mark 7}{}{(9.821,4.289)}
\gp3point{gp mark 7}{}{(9.555,4.846)}
\gp3point{gp mark 7}{}{(14.281,4.641)}
\gp3point{gp mark 7}{}{(8.543,3.520)}
\gp3point{gp mark 7}{}{(9.034,4.504)}
\gp3point{gp mark 7}{}{(11.763,2.809)}
\gp3point{gp mark 7}{}{(9.661,4.767)}
\gp3point{gp mark 7}{}{(7.143,4.343)}
\gp3point{gp mark 7}{}{(6.953,5.054)}
\gp3point{gp mark 7}{}{(12.447,4.353)}
\gp3point{gp mark 7}{}{(12.155,4.479)}
\gp3point{gp mark 7}{}{(12.388,3.860)}
\gp3point{gp mark 7}{}{(14.324,4.976)}
\gp3point{gp mark 7}{}{(9.151,4.535)}
\gp3point{gp mark 7}{}{(8.406,4.906)}
\gp3point{gp mark 7}{}{(14.364,3.343)}
\gp3point{gp mark 7}{}{(6.256,5.197)}
\gp3point{gp mark 7}{}{(10.704,4.086)}
\gp3point{gp mark 7}{}{(9.361,4.502)}
\gp3point{gp mark 7}{}{(11.508,5.388)}
\gp3point{gp mark 7}{}{(14.218,4.238)}
\gp3point{gp mark 7}{}{(6.503,4.905)}
\gp3point{gp mark 7}{}{(10.457,4.060)}
\gp3point{gp mark 7}{}{(11.424,3.943)}
\gp3point{gp mark 7}{}{(7.828,4.002)}
\gp3point{gp mark 7}{}{(8.983,3.888)}
\gp3point{gp mark 7}{}{(8.659,3.882)}
\gp3point{gp mark 7}{}{(10.774,3.980)}
\gp3point{gp mark 7}{}{(9.026,5.018)}
\gp3point{gp mark 7}{}{(7.505,5.230)}
\gp3point{gp mark 7}{}{(7.712,4.895)}
\gp3point{gp mark 7}{}{(10.704,4.389)}
\gp3point{gp mark 7}{}{(10.658,3.728)}
\gp3point{gp mark 7}{}{(10.333,3.438)}
\gp3point{gp mark 7}{}{(6.194,4.467)}
\gp3point{gp mark 7}{}{(7.915,4.786)}
\gp3point{gp mark 7}{}{(7.767,3.842)}
\gp3point{gp mark 7}{}{(10.047,4.236)}
\gp3point{gp mark 7}{}{(7.759,3.804)}
\gp3point{gp mark 7}{}{(10.390,4.937)}
\gp3point{gp mark 7}{}{(9.364,3.704)}
\gp3point{gp mark 7}{}{(10.460,4.667)}
\gp3point{gp mark 7}{}{(11.575,4.402)}
\gp3point{gp mark 7}{}{(7.712,4.822)}
\gp3point{gp mark 7}{}{(9.928,4.287)}
\gp3point{gp mark 7}{}{(6.169,5.235)}
\gp3point{gp mark 7}{}{(11.246,2.795)}
\gp3point{gp mark 7}{}{(13.518,3.197)}
\gp3point{gp mark 7}{}{(8.240,3.651)}
\gp3point{gp mark 7}{}{(12.466,5.353)}
\gp3point{gp mark 7}{}{(7.253,4.658)}
\gp3point{gp mark 7}{}{(9.096,3.537)}
\gp3point{gp mark 7}{}{(10.011,3.250)}
\gp3point{gp mark 7}{}{(7.193,5.648)}
\gp3point{gp mark 7}{}{(13.421,4.149)}
\gp3point{gp mark 7}{}{(9.351,3.758)}
\gp3point{gp mark 7}{}{(9.891,5.137)}
\gp3point{gp mark 7}{}{(11.037,4.707)}
\gp3point{gp mark 7}{}{(10.457,4.285)}
\gp3point{gp mark 7}{}{(9.806,5.018)}
\gp3point{gp mark 7}{}{(8.777,4.694)}
\gp3point{gp mark 7}{}{(10.200,3.128)}
\gp3point{gp mark 7}{}{(9.107,4.683)}
\gp3point{gp mark 7}{}{(6.573,5.193)}
\gp3point{gp mark 7}{}{(13.056,3.520)}
\gp3point{gp mark 7}{}{(8.660,4.348)}
\gp3point{gp mark 7}{}{(8.204,5.052)}
\gp3point{gp mark 7}{}{(6.599,5.396)}
\gp3point{gp mark 7}{}{(5.959,5.289)}
\gp3point{gp mark 7}{}{(11.085,3.971)}
\gp3point{gp mark 7}{}{(11.203,3.835)}
\gp3point{gp mark 7}{}{(11.812,3.577)}
\gp3point{gp mark 7}{}{(11.544,4.341)}
\gp3point{gp mark 7}{}{(11.965,3.971)}
\gp3point{gp mark 7}{}{(7.335,4.477)}
\gp3point{gp mark 7}{}{(5.617,5.366)}
\gp3point{gp mark 7}{}{(8.324,4.689)}
\gp3point{gp mark 7}{}{(11.643,4.857)}
\gp3point{gp mark 7}{}{(11.785,3.861)}
\gp3point{gp mark 7}{}{(8.515,4.446)}
\gp3point{gp mark 7}{}{(8.450,4.028)}
\gp3point{gp mark 7}{}{(12.829,5.455)}
\gp3point{gp mark 7}{}{(5.034,4.796)}
\gp3point{gp mark 7}{}{(12.916,3.181)}
\gp3point{gp mark 7}{}{(6.275,4.112)}
\gp3point{gp mark 7}{}{(14.161,4.226)}
\gp3point{gp mark 7}{}{(7.943,4.759)}
\gp3point{gp mark 7}{}{(10.654,4.165)}
\gp3point{gp mark 7}{}{(9.520,4.458)}
\gp3point{gp mark 7}{}{(8.280,3.702)}
\gp3point{gp mark 7}{}{(11.270,4.812)}
\gp3point{gp mark 7}{}{(8.012,4.043)}
\gp3point{gp mark 7}{}{(12.155,4.821)}
\gp3point{gp mark 7}{}{(7.230,4.940)}
\gp3point{gp mark 7}{}{(7.940,4.734)}
\gp3point{gp mark 7}{}{(10.341,4.673)}
\gp3point{gp mark 7}{}{(6.574,5.093)}
\gp3point{gp mark 7}{}{(8.180,3.941)}
\gp3point{gp mark 7}{}{(8.914,4.226)}
\gp3point{gp mark 7}{}{(5.876,5.344)}
\gp3point{gp mark 7}{}{(9.711,4.498)}
\gp3point{gp mark 7}{}{(9.325,4.074)}
\gp3point{gp mark 7}{}{(10.997,3.884)}
\gp3point{gp mark 7}{}{(8.151,4.957)}
\gp3point{gp mark 7}{}{(6.785,5.193)}
\gp3point{gp mark 7}{}{(12.214,2.235)}
\gp3point{gp mark 7}{}{(9.215,3.816)}
\gp3point{gp mark 7}{}{(10.391,4.922)}
\gp3point{gp mark 7}{}{(9.677,3.300)}
\gp3point{gp mark 7}{}{(8.022,4.468)}
\gp3point{gp mark 7}{}{(9.265,3.495)}
\gp3point{gp mark 7}{}{(10.974,4.123)}
\gp3point{gp mark 7}{}{(8.037,4.757)}
\gp3point{gp mark 7}{}{(9.249,3.500)}
\gp3point{gp mark 7}{}{(8.254,4.952)}
\gp3point{gp mark 7}{}{(9.486,3.662)}
\gp3point{gp mark 7}{}{(12.387,4.326)}
\gp3point{gp mark 7}{}{(11.775,3.633)}
\gp3point{gp mark 7}{}{(10.137,3.696)}
\gp3point{gp mark 7}{}{(11.228,4.189)}
\gp3point{gp mark 7}{}{(7.438,5.392)}
\gp3point{gp mark 7}{}{(9.378,4.470)}
\gp3point{gp mark 7}{}{(8.611,4.987)}
\gp3point{gp mark 7}{}{(12.554,4.678)}
\gp3point{gp mark 7}{}{(10.122,5.160)}
\gp3point{gp mark 7}{}{(8.373,3.849)}
\gp3point{gp mark 7}{}{(9.678,4.459)}
\gp3point{gp mark 7}{}{(12.440,4.960)}
\gp3point{gp mark 7}{}{(7.818,4.810)}
\gp3point{gp mark 7}{}{(11.226,4.794)}
\gp3point{gp mark 7}{}{(12.278,3.185)}
\gp3point{gp mark 7}{}{(11.275,5.522)}
\gp3point{gp mark 7}{}{(13.334,4.238)}
\gp3point{gp mark 7}{}{(12.125,2.590)}
\gp3point{gp mark 7}{}{(9.417,4.467)}
\gp3point{gp mark 7}{}{(8.556,4.569)}
\gp3point{gp mark 7}{}{(10.778,5.130)}
\gp3point{gp mark 7}{}{(12.185,4.592)}
\gp3point{gp mark 7}{}{(8.206,4.017)}
\gp3point{gp mark 7}{}{(9.944,4.742)}
\gp3point{gp mark 7}{}{(10.119,3.959)}
\gp3point{gp mark 7}{}{(10.044,4.950)}
\gp3point{gp mark 7}{}{(9.227,4.297)}
\gp3point{gp mark 7}{}{(10.649,4.224)}
\gp3point{gp mark 7}{}{(7.317,3.949)}
\gp3point{gp mark 7}{}{(6.302,5.176)}
\gp3point{gp mark 7}{}{(8.005,3.798)}
\gp3point{gp mark 7}{}{(8.956,4.647)}
\gp3point{gp mark 7}{}{(4.745,4.625)}
\gp3point{gp mark 7}{}{(12.730,4.306)}
\gp3point{gp mark 7}{}{(9.823,4.432)}
\gp3point{gp mark 7}{}{(12.205,4.693)}
\gp3point{gp mark 7}{}{(11.545,4.091)}
\gp3point{gp mark 7}{}{(11.600,3.983)}
\gp3point{gp mark 7}{}{(12.154,3.975)}
\gp3point{gp mark 7}{}{(9.342,4.115)}
\gp3point{gp mark 7}{}{(9.826,4.373)}
\gp3point{gp mark 7}{}{(7.815,4.903)}
\gp3point{gp mark 7}{}{(7.112,5.492)}
\gp3point{gp mark 7}{}{(10.548,4.616)}
\gp3point{gp mark 7}{}{(10.174,3.946)}
\gp3point{gp mark 7}{}{(11.645,4.012)}
\gp3point{gp mark 7}{}{(9.002,4.449)}
\gp3point{gp mark 7}{}{(9.020,3.925)}
\gp3point{gp mark 7}{}{(10.883,4.907)}
\gp3point{gp mark 7}{}{(13.833,4.496)}
\gp3point{gp mark 7}{}{(12.686,3.751)}
\gp3point{gp mark 7}{}{(9.046,4.127)}
\gp3point{gp mark 7}{}{(7.193,4.995)}
\gp3point{gp mark 7}{}{(7.681,4.842)}
\gp3point{gp mark 7}{}{(14.456,2.976)}
\gp3point{gp mark 7}{}{(10.616,3.960)}
\gp3point{gp mark 7}{}{(7.544,3.813)}
\gp3point{gp mark 7}{}{(9.465,4.334)}
\gp3point{gp mark 7}{}{(12.787,3.651)}
\gp3point{gp mark 7}{}{(6.217,4.872)}
\gp3point{gp mark 7}{}{(9.003,5.067)}
\gp3point{gp mark 7}{}{(8.561,4.639)}
\gp3point{gp mark 7}{}{(8.349,4.095)}
\gp3point{gp mark 7}{}{(5.907,4.852)}
\gp3point{gp mark 7}{}{(11.472,3.684)}
\gp3point{gp mark 7}{}{(9.523,4.936)}
\gp3point{gp mark 7}{}{(10.531,4.786)}
\gp3point{gp mark 7}{}{(10.720,3.793)}
\gp3point{gp mark 7}{}{(11.682,4.375)}
\gp3point{gp mark 7}{}{(12.984,5.667)}
\gp3point{gp mark 7}{}{(7.735,4.842)}
\gp3point{gp mark 7}{}{(12.599,4.339)}
\gp3point{gp mark 7}{}{(10.843,4.730)}
\gp3point{gp mark 7}{}{(5.270,4.673)}
\gp3point{gp mark 7}{}{(11.211,4.384)}
\gp3point{gp mark 7}{}{(14.805,3.487)}
\gp3point{gp mark 7}{}{(9.984,4.653)}
\gp3point{gp mark 7}{}{(11.282,4.599)}
\gp3point{gp mark 7}{}{(9.981,3.397)}
\gp3point{gp mark 7}{}{(6.105,4.790)}
\gp3point{gp mark 7}{}{(6.519,5.120)}
\gp3point{gp mark 7}{}{(10.848,4.045)}
\gp3point{gp mark 7}{}{(12.817,3.895)}
\gp3point{gp mark 7}{}{(10.333,3.956)}
\gp3point{gp mark 7}{}{(11.814,4.249)}
\gp3point{gp mark 7}{}{(9.383,4.457)}
\gp3point{gp mark 7}{}{(7.977,3.804)}
\gp3point{gp mark 7}{}{(9.488,4.829)}
\gp3point{gp mark 7}{}{(12.859,4.237)}
\gp3point{gp mark 7}{}{(9.552,4.495)}
\gp3point{gp mark 7}{}{(9.462,4.363)}
\gp3point{gp mark 7}{}{(9.622,4.868)}
\gp3point{gp mark 7}{}{(10.078,3.213)}
\gp3point{gp mark 7}{}{(8.070,3.762)}
\gp3point{gp mark 7}{}{(10.736,4.268)}
\gp3point{gp mark 7}{}{(13.805,3.611)}
\gp3point{gp mark 7}{}{(8.280,4.228)}
\gp3point{gp mark 7}{}{(13.695,3.037)}
\gp3point{gp mark 7}{}{(9.958,4.439)}
\gp3point{gp mark 7}{}{(9.656,3.986)}
\gp3point{gp mark 7}{}{(9.239,5.117)}
\gp3point{gp mark 7}{}{(10.224,4.946)}
\gp3point{gp mark 7}{}{(13.089,3.942)}
\gp3point{gp mark 7}{}{(12.120,4.529)}
\gp3point{gp mark 7}{}{(9.935,3.984)}
\gp3point{gp mark 7}{}{(11.087,5.282)}
\gp3point{gp mark 7}{}{(12.178,4.097)}
\gp3point{gp mark 7}{}{(10.097,2.201)}
\gp3point{gp mark 7}{}{(8.807,4.279)}
\gp3point{gp mark 7}{}{(5.216,5.474)}
\gp3point{gp mark 7}{}{(13.539,5.026)}
\gp3point{gp mark 7}{}{(7.844,4.434)}
\gp3point{gp mark 7}{}{(11.258,3.239)}
\gp3point{gp mark 7}{}{(10.043,3.715)}
\gp3point{gp mark 7}{}{(12.196,3.880)}
\gp3point{gp mark 7}{}{(12.182,5.675)}
\gp3point{gp mark 7}{}{(10.023,4.241)}
\gp3point{gp mark 7}{}{(9.684,5.192)}
\gp3point{gp mark 7}{}{(8.754,4.548)}
\gp3point{gp mark 7}{}{(11.201,3.957)}
\gp3point{gp mark 7}{}{(9.061,4.407)}
\gp3point{gp mark 7}{}{(7.089,3.946)}
\gp3point{gp mark 7}{}{(11.684,5.269)}
\gp3point{gp mark 7}{}{(11.793,5.056)}
\gp3point{gp mark 7}{}{(10.512,3.964)}
\gp3point{gp mark 7}{}{(8.133,4.712)}
\gp3point{gp mark 7}{}{(14.946,3.159)}
\gp3point{gp mark 7}{}{(10.676,4.701)}
\gp3point{gp mark 7}{}{(11.493,3.648)}
\gp3point{gp mark 7}{}{(11.702,4.945)}
\gp3point{gp mark 7}{}{(8.808,4.506)}
\gp3point{gp mark 7}{}{(9.098,3.389)}
\gp3point{gp mark 7}{}{(9.391,4.086)}
\gp3point{gp mark 7}{}{(12.831,4.912)}
\gp3point{gp mark 7}{}{(7.754,5.163)}
\gp3point{gp mark 7}{}{(9.878,5.349)}
\gp3point{gp mark 7}{}{(10.157,5.205)}
\gp3point{gp mark 7}{}{(6.406,5.291)}
\gp3point{gp mark 7}{}{(7.988,4.392)}
\gp3point{gp mark 7}{}{(10.860,4.815)}
\gp3point{gp mark 7}{}{(9.130,4.984)}
\gp3point{gp mark 7}{}{(10.847,4.489)}
\gp3point{gp mark 7}{}{(11.061,3.650)}
\gp3point{gp mark 7}{}{(10.717,5.488)}
\gp3point{gp mark 7}{}{(11.289,3.138)}
\gp3point{gp mark 7}{}{(10.061,4.556)}
\gp3point{gp mark 7}{}{(9.484,4.473)}
\gp3point{gp mark 7}{}{(11.560,5.292)}
\gp3point{gp mark 7}{}{(8.845,4.114)}
\gp3point{gp mark 7}{}{(9.243,4.431)}
\gp3point{gp mark 7}{}{(6.314,5.419)}
\gp3point{gp mark 7}{}{(11.201,4.544)}
\gp3point{gp mark 7}{}{(9.494,4.731)}
\gp3point{gp mark 7}{}{(11.737,4.921)}
\gp3point{gp mark 7}{}{(15.265,3.258)}
\gp3point{gp mark 7}{}{(7.035,4.358)}
\gp3point{gp mark 7}{}{(6.882,4.005)}
\gp3point{gp mark 7}{}{(14.158,3.243)}
\gp3point{gp mark 7}{}{(10.496,4.257)}
\gp3point{gp mark 7}{}{(9.965,4.695)}
\gp3point{gp mark 7}{}{(8.604,3.842)}
\gp3point{gp mark 7}{}{(9.883,4.738)}
\gp3point{gp mark 7}{}{(12.163,3.803)}
\gp3point{gp mark 7}{}{(9.403,4.096)}
\gp3point{gp mark 7}{}{(9.943,5.328)}
\gp3point{gp mark 7}{}{(11.821,5.155)}
\gp3point{gp mark 7}{}{(12.897,5.051)}
\gp3point{gp mark 7}{}{(8.849,4.529)}
\gp3point{gp mark 7}{}{(10.987,5.226)}
\gp3point{gp mark 7}{}{(12.273,3.930)}
\gp3point{gp mark 7}{}{(9.356,3.228)}
\gp3point{gp mark 7}{}{(7.708,4.811)}
\gp3point{gp mark 7}{}{(12.564,3.864)}
\gp3point{gp mark 7}{}{(13.922,5.245)}
\gp3point{gp mark 7}{}{(11.032,4.995)}
\gp3point{gp mark 7}{}{(11.311,5.698)}
\gp3point{gp mark 7}{}{(9.638,3.834)}
\gp3point{gp mark 7}{}{(8.896,4.258)}
\gp3point{gp mark 7}{}{(8.070,4.772)}
\gp3point{gp mark 7}{}{(15.405,3.613)}
\gp3point{gp mark 7}{}{(10.010,4.293)}
\gp3point{gp mark 7}{}{(10.564,4.058)}
\gp3point{gp mark 7}{}{(12.762,4.438)}
\gp3point{gp mark 7}{}{(7.435,3.749)}
\gp3point{gp mark 7}{}{(7.165,5.047)}
\gp3point{gp mark 7}{}{(7.994,3.716)}
\gp3point{gp mark 7}{}{(13.938,4.951)}
\gp3point{gp mark 7}{}{(8.306,4.617)}
\gp3point{gp mark 7}{}{(14.418,4.263)}
\gp3point{gp mark 7}{}{(9.128,4.860)}
\gp3point{gp mark 7}{}{(10.558,3.588)}
\gp3point{gp mark 7}{}{(10.959,4.958)}
\gp3point{gp mark 7}{}{(8.192,5.229)}
\gp3point{gp mark 7}{}{(8.639,4.329)}
\gp3point{gp mark 7}{}{(11.416,5.089)}
\gp3point{gp mark 7}{}{(10.432,4.255)}
\gp3point{gp mark 7}{}{(9.832,4.883)}
\gp3point{gp mark 7}{}{(11.633,4.274)}
\gp3point{gp mark 7}{}{(7.675,4.831)}
\gp3point{gp mark 7}{}{(11.002,4.377)}
\gp3point{gp mark 7}{}{(8.074,4.100)}
\gp3point{gp mark 7}{}{(13.246,3.335)}
\gp3point{gp mark 7}{}{(9.257,3.672)}
\gp3point{gp mark 7}{}{(7.388,4.627)}
\gp3point{gp mark 7}{}{(7.236,5.136)}
\gp3point{gp mark 7}{}{(13.479,4.813)}
\gp3point{gp mark 7}{}{(11.559,3.817)}
\gp3point{gp mark 7}{}{(11.692,4.449)}
\gp3point{gp mark 7}{}{(7.965,4.077)}
\gp3point{gp mark 7}{}{(11.184,4.467)}
\gp3point{gp mark 7}{}{(8.525,3.749)}
\gp3point{gp mark 7}{}{(9.063,3.863)}
\gp3point{gp mark 7}{}{(10.729,3.904)}
\gp3point{gp mark 7}{}{(11.538,3.133)}
\gp3point{gp mark 7}{}{(12.685,4.629)}
\gp3point{gp mark 7}{}{(12.003,3.773)}
\gp3point{gp mark 7}{}{(7.441,4.902)}
\gp3point{gp mark 7}{}{(11.783,4.112)}
\gp3point{gp mark 7}{}{(9.596,3.876)}
\gp3point{gp mark 7}{}{(10.612,4.072)}
\gp3point{gp mark 7}{}{(12.238,3.822)}
\gp3point{gp mark 7}{}{(10.190,3.862)}
\gp3point{gp mark 7}{}{(11.959,4.180)}
\gp3point{gp mark 7}{}{(8.403,4.632)}
\gp3point{gp mark 7}{}{(9.877,4.690)}
\gp3point{gp mark 7}{}{(13.156,5.120)}
\gp3point{gp mark 7}{}{(12.665,3.429)}
\gp3point{gp mark 7}{}{(12.357,3.905)}
\gp3point{gp mark 7}{}{(8.046,3.876)}
\gp3point{gp mark 7}{}{(7.655,4.852)}
\gp3point{gp mark 7}{}{(10.436,5.469)}
\gp3point{gp mark 7}{}{(8.121,5.056)}
\gp3point{gp mark 7}{}{(8.855,4.555)}
\gp3point{gp mark 7}{}{(11.161,3.813)}
\gp3point{gp mark 7}{}{(10.618,3.853)}
\gp3point{gp mark 7}{}{(8.719,5.020)}
\gp3point{gp mark 7}{}{(8.856,4.212)}
\gp3point{gp mark 7}{}{(7.630,3.765)}
\gp3point{gp mark 7}{}{(9.271,4.175)}
\gp3point{gp mark 7}{}{(13.034,5.028)}
\gp3point{gp mark 7}{}{(6.246,5.204)}
\gp3point{gp mark 7}{}{(7.096,4.227)}
\gp3point{gp mark 7}{}{(10.155,4.905)}
\gp3point{gp mark 7}{}{(11.065,5.493)}
\gp3point{gp mark 7}{}{(14.036,4.952)}
\gp3point{gp mark 7}{}{(14.358,4.962)}
\gp3point{gp mark 7}{}{(11.019,5.555)}
\gp3point{gp mark 7}{}{(10.779,3.816)}
\gp3point{gp mark 7}{}{(9.837,4.277)}
\gp3point{gp mark 7}{}{(10.418,3.042)}
\gp3point{gp mark 7}{}{(9.489,4.500)}
\gp3point{gp mark 7}{}{(8.975,4.362)}
\gp3point{gp mark 7}{}{(10.414,4.526)}
\gp3point{gp mark 7}{}{(9.817,4.334)}
\gp3point{gp mark 7}{}{(8.728,4.608)}
\gp3point{gp mark 7}{}{(8.350,4.778)}
\gp3point{gp mark 7}{}{(10.338,4.043)}
\gp3point{gp mark 7}{}{(11.560,2.513)}
\gp3point{gp mark 7}{}{(11.648,4.431)}
\gp3point{gp mark 7}{}{(11.747,3.559)}
\gp3point{gp mark 7}{}{(9.459,5.447)}
\gp3point{gp mark 7}{}{(6.557,4.309)}
\gp3point{gp mark 7}{}{(7.765,4.247)}
\gp3point{gp mark 7}{}{(14.016,1.569)}
\gp3point{gp mark 7}{}{(9.528,5.697)}
\gp3point{gp mark 7}{}{(7.247,3.926)}
\gp3point{gp mark 7}{}{(12.083,4.166)}
\gp3point{gp mark 7}{}{(12.881,3.659)}
\gp3point{gp mark 7}{}{(12.049,4.038)}
\gp3point{gp mark 7}{}{(10.424,4.097)}
\gp3point{gp mark 7}{}{(12.417,4.780)}
\gp3point{gp mark 7}{}{(10.096,5.145)}
\gp3point{gp mark 7}{}{(11.908,3.947)}
\gp3point{gp mark 7}{}{(8.228,4.715)}
\gp3point{gp mark 7}{}{(12.315,3.367)}
\gp3point{gp mark 7}{}{(12.530,3.953)}
\gp3point{gp mark 7}{}{(14.499,4.142)}
\gp3point{gp mark 7}{}{(4.912,4.759)}
\gp3point{gp mark 7}{}{(10.576,3.559)}
\gp3point{gp mark 7}{}{(13.043,3.837)}
\gp3point{gp mark 7}{}{(13.406,3.408)}
\gp3point{gp mark 7}{}{(12.003,4.737)}
\gp3point{gp mark 7}{}{(6.551,5.132)}
\gp3point{gp mark 7}{}{(9.517,4.363)}
\gp3point{gp mark 7}{}{(7.020,4.141)}
\gp3point{gp mark 7}{}{(8.690,4.930)}
\gp3point{gp mark 7}{}{(13.045,4.292)}
\gp3point{gp mark 7}{}{(8.695,4.350)}
\gp3point{gp mark 7}{}{(10.900,3.738)}
\gp3point{gp mark 7}{}{(9.038,4.165)}
\gp3point{gp mark 7}{}{(12.052,4.164)}
\gp3point{gp mark 7}{}{(6.944,5.033)}
\gp3point{gp mark 7}{}{(12.143,3.597)}
\gp3point{gp mark 7}{}{(13.975,3.739)}
\gp3point{gp mark 7}{}{(14.107,4.299)}
\gp3point{gp mark 7}{}{(10.287,5.178)}
\gp3point{gp mark 7}{}{(8.632,4.490)}
\gp3point{gp mark 7}{}{(8.822,4.935)}
\gp3point{gp mark 7}{}{(13.510,4.718)}
\gp3point{gp mark 7}{}{(8.704,4.744)}
\gp3point{gp mark 7}{}{(9.466,4.727)}
\gp3point{gp mark 7}{}{(9.312,5.049)}
\gp3point{gp mark 7}{}{(10.849,4.223)}
\gp3point{gp mark 7}{}{(14.853,4.174)}
\gp3point{gp mark 7}{}{(5.863,5.315)}
\gp3point{gp mark 7}{}{(12.945,4.169)}
\gp3point{gp mark 7}{}{(8.255,4.826)}
\gp3point{gp mark 7}{}{(14.821,4.144)}
\gp3point{gp mark 7}{}{(9.272,5.008)}
\gp3point{gp mark 7}{}{(13.377,4.642)}
\gp3point{gp mark 7}{}{(7.736,5.118)}
\gp3point{gp mark 7}{}{(11.673,3.981)}
\gp3point{gp mark 7}{}{(10.979,5.234)}
\gp3point{gp mark 7}{}{(9.693,4.812)}
\gp3point{gp mark 7}{}{(8.979,3.399)}
\gp3point{gp mark 7}{}{(14.363,3.648)}
\gp3point{gp mark 7}{}{(10.265,4.273)}
\gp3point{gp mark 7}{}{(8.854,3.896)}
\gp3point{gp mark 7}{}{(10.820,5.590)}
\gp3point{gp mark 7}{}{(12.203,4.759)}
\gp3point{gp mark 7}{}{(13.054,4.014)}
\gp3point{gp mark 7}{}{(10.778,4.817)}
\gp3point{gp mark 7}{}{(12.360,4.830)}
\gp3point{gp mark 7}{}{(8.232,4.151)}
\gp3point{gp mark 7}{}{(9.201,4.127)}
\gp3point{gp mark 7}{}{(11.731,3.366)}
\gp3point{gp mark 7}{}{(7.483,4.883)}
\gp3point{gp mark 7}{}{(6.449,5.140)}
\gp3point{gp mark 7}{}{(9.796,4.370)}
\gp3point{gp mark 7}{}{(9.620,3.323)}
\gp3point{gp mark 7}{}{(10.786,4.961)}
\gp3point{gp mark 7}{}{(6.612,5.105)}
\gp3point{gp mark 7}{}{(11.431,4.064)}
\gp3point{gp mark 7}{}{(10.359,5.652)}
\gp3point{gp mark 7}{}{(12.487,4.529)}
\gp3point{gp mark 7}{}{(13.169,3.527)}
\gp3point{gp mark 7}{}{(11.735,4.193)}
\gp3point{gp mark 7}{}{(4.347,4.909)}
\gp3point{gp mark 7}{}{(9.931,3.548)}
\gp3point{gp mark 7}{}{(8.757,4.740)}
\gp3point{gp mark 7}{}{(7.156,4.963)}
\gp3point{gp mark 7}{}{(12.196,4.314)}
\gp3point{gp mark 7}{}{(10.984,3.779)}
\gp3point{gp mark 7}{}{(10.720,4.074)}
\gp3point{gp mark 7}{}{(5.606,5.471)}
\gp3point{gp mark 7}{}{(7.386,4.919)}
\gp3point{gp mark 7}{}{(10.141,4.763)}
\gp3point{gp mark 7}{}{(9.882,4.218)}
\gp3point{gp mark 7}{}{(13.272,3.701)}
\gp3point{gp mark 7}{}{(9.869,4.265)}
\gp3point{gp mark 7}{}{(11.401,4.960)}
\gp3point{gp mark 7}{}{(8.473,4.264)}
\gp3point{gp mark 7}{}{(6.293,5.163)}
\gp3point{gp mark 7}{}{(10.638,4.218)}
\gp3point{gp mark 7}{}{(6.788,4.882)}
\gp3point{gp mark 7}{}{(11.022,5.705)}
\gp3point{gp mark 7}{}{(9.570,4.177)}
\gp3point{gp mark 7}{}{(10.559,4.198)}
\gp3point{gp mark 7}{}{(10.182,3.642)}
\gp3point{gp mark 7}{}{(12.889,4.710)}
\gp3point{gp mark 7}{}{(6.292,5.280)}
\gp3point{gp mark 7}{}{(6.397,4.070)}
\gp3point{gp mark 7}{}{(13.645,3.583)}
\gp3point{gp mark 7}{}{(14.110,4.448)}
\gp3point{gp mark 7}{}{(8.208,4.968)}
\gp3point{gp mark 7}{}{(11.712,4.692)}
\gp3point{gp mark 7}{}{(10.706,4.675)}
\gp3point{gp mark 7}{}{(8.685,3.812)}
\gp3point{gp mark 7}{}{(9.454,3.435)}
\gp3point{gp mark 7}{}{(12.368,4.549)}
\gp3point{gp mark 7}{}{(6.564,4.880)}
\gp3point{gp mark 7}{}{(5.940,4.290)}
\gp3point{gp mark 7}{}{(9.986,3.526)}
\gp3point{gp mark 7}{}{(11.416,4.419)}
\gp3point{gp mark 7}{}{(7.870,3.952)}
\gp3point{gp mark 7}{}{(12.392,5.365)}
\gp3point{gp mark 7}{}{(11.158,5.769)}
\gp3point{gp mark 7}{}{(11.557,3.731)}
\gp3point{gp mark 7}{}{(9.272,4.334)}
\gp3point{gp mark 7}{}{(8.127,3.691)}
\gp3point{gp mark 7}{}{(9.101,4.459)}
\gp3point{gp mark 7}{}{(11.917,4.432)}
\gp3point{gp mark 7}{}{(8.448,3.921)}
\gp3point{gp mark 7}{}{(12.074,4.172)}
\gp3point{gp mark 7}{}{(9.824,4.959)}
\gp3point{gp mark 7}{}{(10.513,3.883)}
\gp3point{gp mark 7}{}{(6.052,5.260)}
\gp3point{gp mark 7}{}{(5.867,5.410)}
\gp3point{gp mark 7}{}{(10.124,4.699)}
\gp3point{gp mark 7}{}{(11.922,4.254)}
\gp3point{gp mark 7}{}{(12.976,3.119)}
\gp3point{gp mark 7}{}{(10.352,4.205)}
\gp3point{gp mark 7}{}{(10.870,3.836)}
\gp3point{gp mark 7}{}{(6.117,5.214)}
\gp3point{gp mark 7}{}{(11.607,3.945)}
\gp3point{gp mark 7}{}{(8.806,3.553)}
\gp3point{gp mark 7}{}{(6.030,4.330)}
\gp3point{gp mark 7}{}{(13.293,4.756)}
\gp3point{gp mark 7}{}{(11.947,5.282)}
\gp3point{gp mark 7}{}{(11.761,3.911)}
\gp3point{gp mark 7}{}{(9.467,3.683)}
\gp3point{gp mark 7}{}{(4.740,5.458)}
\gp3point{gp mark 7}{}{(12.594,4.955)}
\gp3point{gp mark 7}{}{(12.948,4.215)}
\gp3point{gp mark 7}{}{(6.012,4.417)}
\gp3point{gp mark 7}{}{(9.480,4.699)}
\gp3point{gp mark 7}{}{(6.543,4.412)}
\gp3point{gp mark 7}{}{(10.305,5.039)}
\gp3point{gp mark 7}{}{(7.315,5.048)}
\gp3point{gp mark 7}{}{(8.505,4.607)}
\gp3point{gp mark 7}{}{(9.411,4.832)}
\gp3point{gp mark 7}{}{(10.630,3.602)}
\gp3point{gp mark 7}{}{(7.329,5.373)}
\gp3point{gp mark 7}{}{(9.672,3.791)}
\gp3point{gp mark 7}{}{(7.629,5.071)}
\gp3point{gp mark 7}{}{(11.181,3.873)}
\gp3point{gp mark 7}{}{(8.258,4.613)}
\gp3point{gp mark 7}{}{(10.651,4.281)}
\gp3point{gp mark 7}{}{(13.125,4.950)}
\gp3point{gp mark 7}{}{(12.253,4.027)}
\gp3point{gp mark 7}{}{(6.626,4.518)}
\gp3point{gp mark 7}{}{(10.925,3.748)}
\gp3point{gp mark 7}{}{(7.764,4.821)}
\gp3point{gp mark 7}{}{(11.156,3.362)}
\gp3point{gp mark 7}{}{(9.821,4.032)}
\gp3point{gp mark 7}{}{(9.711,3.945)}
\gp3point{gp mark 7}{}{(10.383,4.761)}
\gp3point{gp mark 7}{}{(8.731,5.117)}
\gp3point{gp mark 7}{}{(11.632,5.092)}
\gp3point{gp mark 7}{}{(14.253,3.338)}
\gp3point{gp mark 7}{}{(9.899,3.499)}
\gp3point{gp mark 7}{}{(14.456,3.194)}
\gp3point{gp mark 7}{}{(13.318,4.001)}
\gp3point{gp mark 7}{}{(12.280,4.744)}
\gp3point{gp mark 7}{}{(11.813,4.724)}
\gp3point{gp mark 7}{}{(8.057,3.803)}
\gp3point{gp mark 7}{}{(8.419,4.753)}
\gp3point{gp mark 7}{}{(10.428,5.227)}
\gp3point{gp mark 7}{}{(10.580,5.108)}
\gp3point{gp mark 7}{}{(10.967,4.532)}
\gp3point{gp mark 7}{}{(10.798,5.427)}
\gp3point{gp mark 7}{}{(9.166,5.241)}
\gp3point{gp mark 7}{}{(11.053,4.132)}
\gp3point{gp mark 7}{}{(11.627,4.498)}
\gp3point{gp mark 7}{}{(11.476,4.046)}
\gp3point{gp mark 7}{}{(10.027,3.607)}
\gp3point{gp mark 7}{}{(8.364,4.110)}
\gp3point{gp mark 7}{}{(7.011,3.988)}
\gp3point{gp mark 7}{}{(9.708,3.977)}
\gp3point{gp mark 7}{}{(7.664,4.867)}
\gp3point{gp mark 7}{}{(11.179,5.133)}
\gp3point{gp mark 7}{}{(5.678,5.355)}
\gp3point{gp mark 7}{}{(9.639,3.701)}
\gp3point{gp mark 7}{}{(12.768,4.195)}
\gp3point{gp mark 7}{}{(9.580,4.751)}
\gp3point{gp mark 7}{}{(12.861,3.025)}
\gp3point{gp mark 7}{}{(12.652,4.410)}
\gp3point{gp mark 7}{}{(10.923,3.389)}
\gp3point{gp mark 7}{}{(11.169,4.245)}
\gp3point{gp mark 7}{}{(7.915,4.778)}
\gp3point{gp mark 7}{}{(6.268,4.380)}
\gp3point{gp mark 7}{}{(9.502,3.723)}
\gp3point{gp mark 7}{}{(8.973,5.183)}
\gp3point{gp mark 7}{}{(6.871,3.539)}
\gp3point{gp mark 7}{}{(6.943,5.032)}
\gp3point{gp mark 7}{}{(7.739,5.050)}
\gp3point{gp mark 7}{}{(12.849,3.829)}
\gp3point{gp mark 7}{}{(8.295,5.028)}
\gp3point{gp mark 7}{}{(11.714,4.305)}
\gp3point{gp mark 7}{}{(11.262,5.562)}
\gp3point{gp mark 7}{}{(9.017,4.632)}
\gp3point{gp mark 7}{}{(8.848,4.319)}
\gp3point{gp mark 7}{}{(8.385,4.629)}
\gp3point{gp mark 7}{}{(14.338,3.457)}
\gp3point{gp mark 7}{}{(7.642,5.294)}
\gp3point{gp mark 7}{}{(10.814,4.127)}
\gp3point{gp mark 7}{}{(7.197,4.931)}
\gp3point{gp mark 7}{}{(8.249,5.245)}
\gp3point{gp mark 7}{}{(9.760,4.749)}
\gp3point{gp mark 7}{}{(8.317,3.747)}
\gp3point{gp mark 7}{}{(12.155,4.459)}
\gp3point{gp mark 7}{}{(11.995,4.484)}
\gp3point{gp mark 7}{}{(8.464,5.575)}
\gp3point{gp mark 7}{}{(9.724,4.350)}
\gp3point{gp mark 7}{}{(10.918,5.412)}
\gp3point{gp mark 7}{}{(7.649,3.787)}
\gp3point{gp mark 7}{}{(14.631,2.896)}
\gp3point{gp mark 7}{}{(9.391,4.449)}
\gp3point{gp mark 7}{}{(12.817,3.808)}
\gp3point{gp mark 7}{}{(8.112,4.736)}
\gp3point{gp mark 7}{}{(11.525,3.538)}
\gp3point{gp mark 7}{}{(12.755,3.395)}
\gp3point{gp mark 7}{}{(8.832,5.029)}
\gp3point{gp mark 7}{}{(10.338,4.337)}
\gp3point{gp mark 7}{}{(7.014,4.990)}
\gp3point{gp mark 7}{}{(9.406,3.645)}
\gp3point{gp mark 7}{}{(8.004,4.722)}
\gp3point{gp mark 7}{}{(10.614,4.764)}
\gp3point{gp mark 7}{}{(8.170,4.433)}
\gp3point{gp mark 7}{}{(12.741,4.115)}
\gp3point{gp mark 7}{}{(10.097,5.383)}
\gp3point{gp mark 7}{}{(9.217,3.821)}
\gp3point{gp mark 7}{}{(10.583,4.370)}
\gp3point{gp mark 7}{}{(10.296,5.168)}
\gp3point{gp mark 7}{}{(14.471,3.199)}
\gp3point{gp mark 7}{}{(13.526,3.394)}
\gp3point{gp mark 7}{}{(10.193,5.068)}
\gp3point{gp mark 7}{}{(13.731,4.421)}
\gp3point{gp mark 7}{}{(12.687,4.578)}
\gp3point{gp mark 7}{}{(5.132,4.732)}
\gp3point{gp mark 7}{}{(6.665,5.208)}
\gp3point{gp mark 7}{}{(8.872,3.884)}
\gp3point{gp mark 7}{}{(7.911,3.597)}
\gp3point{gp mark 7}{}{(7.019,4.440)}
\gp3point{gp mark 7}{}{(11.757,4.112)}
\gp3point{gp mark 7}{}{(11.726,4.121)}
\gp3point{gp mark 7}{}{(13.861,3.523)}
\gp3point{gp mark 7}{}{(13.097,4.713)}
\gp3point{gp mark 7}{}{(6.100,5.094)}
\gp3point{gp mark 7}{}{(11.556,5.354)}
\gp3point{gp mark 7}{}{(8.669,4.689)}
\gp3point{gp mark 7}{}{(13.077,4.080)}
\gp3point{gp mark 7}{}{(10.704,3.918)}
\gp3point{gp mark 7}{}{(10.324,4.309)}
\gp3point{gp mark 7}{}{(10.353,4.483)}
\gp3point{gp mark 7}{}{(6.490,4.466)}
\gp3point{gp mark 7}{}{(10.639,3.403)}
\gp3point{gp mark 7}{}{(14.582,3.223)}
\gp3point{gp mark 7}{}{(11.849,3.783)}
\gp3point{gp mark 7}{}{(10.877,2.559)}
\gp3point{gp mark 7}{}{(9.403,4.307)}
\gp3point{gp mark 7}{}{(13.644,4.789)}
\gp3point{gp mark 7}{}{(11.287,3.248)}
\gp3point{gp mark 7}{}{(11.230,3.229)}
\gp3point{gp mark 7}{}{(10.465,5.028)}
\gp3point{gp mark 7}{}{(9.341,5.222)}
\gp3point{gp mark 7}{}{(5.662,4.572)}
\gp3point{gp mark 7}{}{(7.929,4.667)}
\gp3point{gp mark 7}{}{(10.625,3.933)}
\gp3point{gp mark 7}{}{(8.723,3.962)}
\gp3point{gp mark 7}{}{(12.887,5.028)}
\gp3point{gp mark 7}{}{(8.282,4.664)}
\gp3point{gp mark 7}{}{(9.526,4.501)}
\gp3point{gp mark 7}{}{(6.989,5.370)}
\gp3point{gp mark 7}{}{(13.035,4.483)}
\gp3point{gp mark 7}{}{(12.395,3.604)}
\gp3point{gp mark 7}{}{(9.653,2.432)}
\gp3point{gp mark 7}{}{(11.603,3.891)}
\gp3point{gp mark 7}{}{(11.380,4.387)}
\gp3point{gp mark 7}{}{(8.793,4.557)}
\gp3point{gp mark 7}{}{(5.559,4.363)}
\gp3point{gp mark 7}{}{(13.382,3.708)}
\gp3point{gp mark 7}{}{(7.916,3.784)}
\gp3point{gp mark 7}{}{(7.641,4.812)}
\gp3point{gp mark 7}{}{(11.414,3.787)}
\gp3point{gp mark 7}{}{(6.458,4.426)}
\gp3point{gp mark 7}{}{(5.750,5.345)}
\gp3point{gp mark 7}{}{(11.876,3.688)}
\gp3point{gp mark 7}{}{(9.304,4.766)}
\gp3point{gp mark 7}{}{(9.373,4.367)}
\gp3point{gp mark 7}{}{(13.899,3.393)}
\gp3point{gp mark 7}{}{(8.597,4.653)}
\gp3point{gp mark 7}{}{(11.633,4.109)}
\gp3point{gp mark 7}{}{(7.209,5.223)}
\gp3point{gp mark 7}{}{(13.002,4.218)}
\gp3point{gp mark 7}{}{(9.220,3.350)}
\gp3point{gp mark 7}{}{(9.223,4.453)}
\gp3point{gp mark 7}{}{(9.685,4.161)}
\gp3point{gp mark 7}{}{(10.419,3.604)}
\gp3point{gp mark 7}{}{(8.862,5.000)}
\gp3point{gp mark 7}{}{(10.576,3.723)}
\gp3point{gp mark 7}{}{(8.017,4.451)}
\gp3point{gp mark 7}{}{(14.667,4.355)}
\gp3point{gp mark 7}{}{(10.211,4.935)}
\gp3point{gp mark 7}{}{(9.438,4.421)}
\gp3point{gp mark 7}{}{(12.859,4.124)}
\gp3point{gp mark 7}{}{(9.374,4.406)}
\gp3point{gp mark 7}{}{(8.745,3.952)}
\gp3point{gp mark 7}{}{(12.226,3.617)}
\gp3point{gp mark 7}{}{(6.661,5.098)}
\gp3point{gp mark 7}{}{(13.905,3.070)}
\gp3point{gp mark 7}{}{(10.501,4.164)}
\gp3point{gp mark 7}{}{(11.885,4.681)}
\gp3point{gp mark 7}{}{(7.888,3.791)}
\gp3point{gp mark 7}{}{(8.968,3.683)}
\gp3point{gp mark 7}{}{(11.051,5.201)}
\gp3point{gp mark 7}{}{(5.727,5.339)}
\gp3point{gp mark 7}{}{(8.081,4.157)}
\gp3point{gp mark 7}{}{(8.976,3.910)}
\gp3point{gp mark 7}{}{(8.421,5.035)}
\gp3point{gp mark 7}{}{(14.720,3.032)}
\gp3point{gp mark 7}{}{(13.231,4.186)}
\gp3point{gp mark 7}{}{(6.920,5.202)}
\gp3point{gp mark 7}{}{(10.053,4.617)}
\gp3point{gp mark 7}{}{(12.258,2.713)}
\gp3point{gp mark 7}{}{(14.396,3.504)}
\gp3point{gp mark 7}{}{(9.696,4.885)}
\gp3point{gp mark 7}{}{(12.412,3.183)}
\gp3point{gp mark 7}{}{(9.610,4.343)}
\gp3point{gp mark 7}{}{(9.808,4.102)}
\gp3point{gp mark 7}{}{(8.272,4.666)}
\gp3point{gp mark 7}{}{(8.882,5.014)}
\gp3point{gp mark 7}{}{(6.986,5.005)}
\gp3point{gp mark 7}{}{(12.090,3.879)}
\gp3point{gp mark 7}{}{(8.791,3.762)}
\gp3point{gp mark 7}{}{(11.753,3.887)}
\gp3point{gp mark 7}{}{(10.052,5.210)}
\gp3point{gp mark 7}{}{(7.849,4.895)}
\gp3point{gp mark 7}{}{(11.909,5.054)}
\gp3point{gp mark 7}{}{(7.138,4.804)}
\gp3point{gp mark 7}{}{(5.390,4.518)}
\gp3point{gp mark 7}{}{(7.277,4.602)}
\gp3point{gp mark 7}{}{(9.402,4.517)}
\gp3point{gp mark 7}{}{(13.229,3.762)}
\gp3point{gp mark 7}{}{(12.907,4.026)}
\gp3point{gp mark 7}{}{(12.522,3.950)}
\gp3point{gp mark 7}{}{(11.049,4.849)}
\gp3point{gp mark 7}{}{(7.694,4.080)}
\gp3point{gp mark 7}{}{(9.614,4.717)}
\gp3point{gp mark 7}{}{(10.027,4.306)}
\gp3point{gp mark 7}{}{(9.908,4.494)}
\gp3point{gp mark 7}{}{(7.133,5.285)}
\gp3point{gp mark 7}{}{(7.556,3.811)}
\gp3point{gp mark 7}{}{(12.518,4.813)}
\gp3point{gp mark 7}{}{(11.226,4.169)}
\gp3point{gp mark 7}{}{(8.798,4.728)}
\gp3point{gp mark 7}{}{(10.421,4.243)}
\gp3point{gp mark 7}{}{(10.593,3.820)}
\gp3point{gp mark 7}{}{(9.400,4.367)}
\gp3point{gp mark 7}{}{(11.507,4.289)}
\gp3point{gp mark 7}{}{(8.330,4.388)}
\gp3point{gp mark 7}{}{(11.009,4.098)}
\gp3point{gp mark 7}{}{(10.475,3.983)}
\gp3point{gp mark 7}{}{(7.329,4.613)}
\gp3point{gp mark 7}{}{(9.864,3.661)}
\gp3point{gp mark 7}{}{(11.639,5.327)}
\gp3point{gp mark 7}{}{(10.796,3.983)}
\gp3point{gp mark 7}{}{(10.642,4.648)}
\gp3point{gp mark 7}{}{(6.305,5.198)}
\gp3point{gp mark 7}{}{(11.455,4.582)}
\gp3point{gp mark 7}{}{(9.838,4.487)}
\gp3point{gp mark 7}{}{(13.519,3.952)}
\gp3point{gp mark 7}{}{(7.108,4.098)}
\gp3point{gp mark 7}{}{(13.798,3.229)}
\gp3point{gp mark 7}{}{(8.346,4.928)}
\gp3point{gp mark 7}{}{(13.398,4.658)}
\gp3point{gp mark 7}{}{(12.023,3.940)}
\gp3point{gp mark 7}{}{(10.016,4.514)}
\gp3point{gp mark 7}{}{(7.495,3.923)}
\gp3point{gp mark 7}{}{(10.297,3.478)}
\gp3point{gp mark 7}{}{(7.963,3.936)}
\gp3point{gp mark 7}{}{(13.041,4.730)}
\gp3point{gp mark 7}{}{(8.138,4.972)}
\gp3point{gp mark 7}{}{(13.567,4.754)}
\gp3point{gp mark 7}{}{(8.365,4.709)}
\gp3point{gp mark 7}{}{(8.971,3.868)}
\gp3point{gp mark 7}{}{(6.345,4.820)}
\gp3point{gp mark 7}{}{(10.590,4.254)}
\gp3point{gp mark 7}{}{(9.767,3.404)}
\gp3point{gp mark 7}{}{(9.665,3.768)}
\gp3point{gp mark 7}{}{(6.786,5.081)}
\gp3point{gp mark 7}{}{(10.121,5.183)}
\gp3point{gp mark 7}{}{(11.331,4.914)}
\gp3point{gp mark 7}{}{(9.647,4.380)}
\gp3point{gp mark 7}{}{(9.477,4.044)}
\gp3point{gp mark 7}{}{(13.133,3.605)}
\gp3point{gp mark 7}{}{(9.088,4.662)}
\gp3point{gp mark 7}{}{(10.669,4.407)}
\gp3point{gp mark 7}{}{(7.542,5.248)}
\gp3point{gp mark 7}{}{(13.015,3.502)}
\gp3point{gp mark 7}{}{(11.137,4.793)}
\gp3point{gp mark 7}{}{(8.633,4.607)}
\gp3point{gp mark 7}{}{(8.800,4.078)}
\gp3point{gp mark 7}{}{(6.381,4.174)}
\gp3point{gp mark 7}{}{(8.028,4.010)}
\gp3point{gp mark 7}{}{(10.893,4.960)}
\gp3point{gp mark 7}{}{(10.475,4.882)}
\gp3point{gp mark 7}{}{(9.647,4.403)}
\gp3point{gp mark 7}{}{(10.731,5.138)}
\gp3point{gp mark 7}{}{(11.696,3.597)}
\gp3point{gp mark 7}{}{(13.226,3.938)}
\gp3point{gp mark 7}{}{(9.417,4.393)}
\gp3point{gp mark 7}{}{(12.136,3.409)}
\gp3point{gp mark 7}{}{(11.987,5.422)}
\gp3point{gp mark 7}{}{(12.513,3.010)}
\gp3point{gp mark 7}{}{(10.199,5.099)}
\gp3point{gp mark 7}{}{(7.892,4.249)}
\gp3point{gp mark 7}{}{(9.488,4.871)}
\gp3point{gp mark 7}{}{(7.578,3.919)}
\gp3point{gp mark 7}{}{(7.855,3.800)}
\gp3point{gp mark 7}{}{(12.717,4.302)}
\gp3point{gp mark 7}{}{(9.064,5.057)}
\gp3point{gp mark 7}{}{(7.511,4.864)}
\gp3point{gp mark 7}{}{(13.100,4.399)}
\gp3point{gp mark 7}{}{(11.699,5.554)}
\gp3point{gp mark 7}{}{(10.080,5.292)}
\gp3point{gp mark 7}{}{(6.524,5.172)}
\gp3point{gp mark 7}{}{(11.042,4.056)}
\gp3point{gp mark 7}{}{(11.415,4.785)}
\gp3point{gp mark 7}{}{(9.293,4.827)}
\gp3point{gp mark 7}{}{(10.146,3.880)}
\gp3point{gp mark 7}{}{(11.799,5.008)}
\gp3point{gp mark 7}{}{(9.989,4.455)}
\gp3point{gp mark 7}{}{(7.171,5.211)}
\gp3point{gp mark 7}{}{(10.584,5.286)}
\gp3point{gp mark 7}{}{(10.493,4.455)}
\gp3point{gp mark 7}{}{(9.041,4.065)}
\gp3point{gp mark 7}{}{(10.694,4.275)}
\gp3point{gp mark 7}{}{(10.058,4.066)}
\gp3point{gp mark 7}{}{(9.530,4.045)}
\gp3point{gp mark 7}{}{(7.949,3.775)}
\gp3point{gp mark 7}{}{(14.254,4.710)}
\gp3point{gp mark 7}{}{(8.456,4.689)}
\gp3point{gp mark 7}{}{(7.914,4.917)}
\gp3point{gp mark 7}{}{(14.035,3.628)}
\gp3point{gp mark 7}{}{(6.809,5.036)}
\gp3point{gp mark 7}{}{(10.433,5.179)}
\gp3point{gp mark 7}{}{(12.996,4.178)}
\gp3point{gp mark 7}{}{(10.937,4.328)}
\gp3point{gp mark 7}{}{(9.385,5.362)}
\gp3point{gp mark 7}{}{(12.846,4.636)}
\gp3point{gp mark 7}{}{(8.246,4.908)}
\gp3point{gp mark 7}{}{(7.611,4.409)}
\gp3point{gp mark 7}{}{(10.033,5.452)}
\gp3point{gp mark 7}{}{(11.523,4.383)}
\gp3point{gp mark 7}{}{(10.968,4.940)}
\gp3point{gp mark 7}{}{(9.843,4.743)}
\gp3point{gp mark 7}{}{(10.071,3.867)}
\gp3point{gp mark 7}{}{(5.574,4.367)}
\gp3point{gp mark 7}{}{(12.803,3.190)}
\gp3point{gp mark 7}{}{(7.362,5.654)}
\gp3point{gp mark 7}{}{(11.276,4.781)}
\gp3point{gp mark 7}{}{(13.366,4.931)}
\gp3point{gp mark 7}{}{(11.719,3.898)}
\gp3point{gp mark 7}{}{(11.107,5.307)}
\gp3point{gp mark 7}{}{(10.508,4.088)}
\gp3point{gp mark 7}{}{(7.982,4.463)}
\gp3point{gp mark 7}{}{(10.224,4.635)}
\gp3point{gp mark 7}{}{(13.554,4.449)}
\gp3point{gp mark 7}{}{(7.856,4.176)}
\gp3point{gp mark 7}{}{(8.739,4.561)}
\gp3point{gp mark 7}{}{(11.338,4.556)}
\gp3point{gp mark 7}{}{(12.689,4.200)}
\gp3point{gp mark 7}{}{(11.095,4.054)}
\gp3point{gp mark 7}{}{(9.739,5.371)}
\gp3point{gp mark 7}{}{(7.344,5.212)}
\gp3point{gp mark 7}{}{(11.999,2.984)}
\gp3point{gp mark 7}{}{(6.014,4.557)}
\gp3point{gp mark 7}{}{(10.665,4.898)}
\gp3point{gp mark 7}{}{(7.980,4.794)}
\gp3point{gp mark 7}{}{(11.422,4.232)}
\gp3point{gp mark 7}{}{(12.270,5.490)}
\gp3point{gp mark 7}{}{(14.186,4.276)}
\gp3point{gp mark 7}{}{(14.367,3.626)}
\gp3point{gp mark 7}{}{(13.811,4.567)}
\gp3point{gp mark 7}{}{(11.760,3.410)}
\gp3point{gp mark 7}{}{(15.304,4.109)}
\gp3point{gp mark 7}{}{(7.763,5.444)}
\gp3point{gp mark 7}{}{(13.278,3.254)}
\gp3point{gp mark 7}{}{(12.046,3.475)}
\gp3point{gp mark 7}{}{(9.189,4.639)}
\gp3point{gp mark 7}{}{(11.949,4.350)}
\gp3point{gp mark 7}{}{(14.543,4.301)}
\gp3point{gp mark 7}{}{(10.269,4.787)}
\gp3point{gp mark 7}{}{(7.042,5.319)}
\gp3point{gp mark 7}{}{(14.726,3.573)}
\gp3point{gp mark 7}{}{(9.593,4.357)}
\gp3point{gp mark 7}{}{(9.783,3.850)}
\gp3point{gp mark 7}{}{(10.654,4.506)}
\gp3point{gp mark 7}{}{(11.889,5.504)}
\gp3point{gp mark 7}{}{(12.655,4.092)}
\gp3point{gp mark 7}{}{(10.948,3.649)}
\gp3point{gp mark 7}{}{(9.217,4.762)}
\gp3point{gp mark 7}{}{(8.600,5.345)}
\gp3point{gp mark 7}{}{(8.337,4.371)}
\gp3point{gp mark 7}{}{(12.951,3.896)}
\gp3point{gp mark 7}{}{(8.760,5.362)}
\gp3point{gp mark 7}{}{(12.894,3.406)}
\gp3point{gp mark 7}{}{(8.561,5.309)}
\gp3point{gp mark 7}{}{(9.372,3.622)}
\gp3point{gp mark 7}{}{(11.012,5.097)}
\gp3point{gp mark 7}{}{(12.498,4.201)}
\gp3point{gp mark 7}{}{(5.779,5.481)}
\gp3point{gp mark 7}{}{(10.097,4.541)}
\gp3point{gp mark 7}{}{(11.296,5.031)}
\gp3point{gp mark 7}{}{(7.878,4.437)}
\gp3point{gp mark 7}{}{(8.732,4.068)}
\gp3point{gp mark 7}{}{(13.262,3.557)}
\gp3point{gp mark 7}{}{(10.359,5.489)}
\gp3point{gp mark 7}{}{(12.604,4.061)}
\gp3point{gp mark 7}{}{(6.686,4.187)}
\gp3point{gp mark 7}{}{(9.655,5.157)}
\gp3point{gp mark 7}{}{(8.161,4.892)}
\gp3point{gp mark 7}{}{(8.030,4.765)}
\gp3point{gp mark 7}{}{(10.556,4.735)}
\gp3point{gp mark 7}{}{(11.814,3.448)}
\gp3point{gp mark 7}{}{(6.416,4.387)}
\gp3point{gp mark 7}{}{(13.127,3.354)}
\gp3point{gp mark 7}{}{(9.516,4.095)}
\gp3point{gp mark 7}{}{(11.593,3.914)}
\gp3point{gp mark 7}{}{(11.192,5.008)}
\gp3point{gp mark 7}{}{(8.679,5.232)}
\gp3point{gp mark 7}{}{(10.519,4.286)}
\gp3point{gp mark 7}{}{(14.227,4.875)}
\gp3point{gp mark 7}{}{(12.601,3.533)}
\gp3point{gp mark 7}{}{(9.822,5.304)}
\gp3point{gp mark 7}{}{(9.257,4.775)}
\gp3point{gp mark 7}{}{(11.776,3.753)}
\gp3point{gp mark 7}{}{(8.285,4.981)}
\gp3point{gp mark 7}{}{(7.164,4.979)}
\gp3point{gp mark 7}{}{(12.673,3.385)}
\gp3point{gp mark 7}{}{(6.569,5.334)}
\gp3point{gp mark 7}{}{(6.211,4.426)}
\gp3point{gp mark 7}{}{(12.720,3.233)}
\gp3point{gp mark 7}{}{(8.686,4.811)}
\gp3point{gp mark 7}{}{(9.190,4.129)}
\gp3point{gp mark 7}{}{(10.585,4.457)}
\gp3point{gp mark 7}{}{(8.172,5.417)}
\gp3point{gp mark 7}{}{(8.730,4.645)}
\gp3point{gp mark 7}{}{(7.904,4.998)}
\gp3point{gp mark 7}{}{(13.383,3.887)}
\gp3point{gp mark 7}{}{(9.593,4.616)}
\gp3point{gp mark 7}{}{(7.274,5.172)}
\gp3point{gp mark 7}{}{(12.048,4.472)}
\gp3point{gp mark 7}{}{(10.500,3.557)}
\gp3point{gp mark 7}{}{(6.518,5.130)}
\gp3point{gp mark 7}{}{(13.209,3.130)}
\gp3point{gp mark 7}{}{(9.273,4.695)}
\gp3point{gp mark 7}{}{(9.977,4.490)}
\gp3point{gp mark 7}{}{(11.402,4.350)}
\gp3point{gp mark 7}{}{(14.206,2.770)}
\gp3point{gp mark 7}{}{(9.667,4.034)}
\gp3point{gp mark 7}{}{(10.098,4.406)}
\gp3point{gp mark 7}{}{(11.806,5.016)}
\gp3point{gp mark 7}{}{(11.715,4.553)}
\gp3point{gp mark 7}{}{(7.630,4.876)}
\gp3point{gp mark 7}{}{(8.246,4.703)}
\gp3point{gp mark 7}{}{(14.054,3.756)}
\gp3point{gp mark 7}{}{(9.736,5.425)}
\gp3point{gp mark 7}{}{(9.554,3.696)}
\gp3point{gp mark 7}{}{(9.505,4.378)}
\gp3point{gp mark 7}{}{(12.716,3.812)}
\gp3point{gp mark 7}{}{(7.754,3.847)}
\gp3point{gp mark 7}{}{(7.937,4.897)}
\gp3point{gp mark 7}{}{(7.945,3.704)}
\gp3point{gp mark 7}{}{(7.624,3.738)}
\gp3point{gp mark 7}{}{(9.648,4.017)}
\gp3point{gp mark 7}{}{(6.543,5.123)}
\gp3point{gp mark 7}{}{(13.454,5.219)}
\gp3point{gp mark 7}{}{(8.761,4.198)}
\gp3point{gp mark 7}{}{(12.495,5.059)}
\gp3point{gp mark 7}{}{(11.321,4.381)}
\gp3point{gp mark 7}{}{(13.658,4.266)}
\gp3point{gp mark 7}{}{(12.652,5.114)}
\gp3point{gp mark 7}{}{(7.418,4.404)}
\gp3point{gp mark 7}{}{(9.576,4.043)}
\gp3point{gp mark 7}{}{(8.486,4.912)}
\gp3point{gp mark 7}{}{(6.278,4.174)}
\gp3point{gp mark 7}{}{(10.973,3.858)}
\gp3point{gp mark 7}{}{(10.914,3.568)}
\gp3point{gp mark 7}{}{(9.223,4.183)}
\gp3point{gp mark 7}{}{(10.618,4.200)}
\gp3point{gp mark 7}{}{(8.783,4.488)}
\gp3point{gp mark 7}{}{(11.804,3.808)}
\gp3point{gp mark 7}{}{(8.494,3.734)}
\gp3point{gp mark 7}{}{(10.223,4.340)}
\gp3point{gp mark 7}{}{(8.393,4.903)}
\gp3point{gp mark 7}{}{(7.786,5.039)}
\gp3point{gp mark 7}{}{(7.114,2.089)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.472,1.473) {best fit: $f(x) = \frac{\log(a)}{bx}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.656,1.473)--(7.572,1.473);
\draw[gp path] (4.347,5.590)--(4.464,5.558)--(4.580,5.526)--(4.697,5.494)--(4.814,5.463)%
  --(4.930,5.431)--(5.047,5.399)--(5.163,5.367)--(5.280,5.335)--(5.397,5.303)--(5.513,5.272)%
  --(5.630,5.240)--(5.747,5.208)--(5.863,5.176)--(5.980,5.144)--(6.097,5.113)--(6.213,5.081)%
  --(6.330,5.049)--(6.447,5.017)--(6.563,4.985)--(6.680,4.953)--(6.797,4.922)--(6.913,4.890)%
  --(7.030,4.858)--(7.146,4.826)--(7.263,4.794)--(7.380,4.763)--(7.496,4.731)--(7.613,4.699)%
  --(7.730,4.667)--(7.846,4.635)--(7.963,4.604)--(8.080,4.572)--(8.196,4.540)--(8.313,4.508)%
  --(8.430,4.476)--(8.546,4.444)--(8.663,4.413)--(8.780,4.381)--(8.896,4.349)--(9.013,4.317)%
  --(9.129,4.285)--(9.246,4.254)--(9.363,4.222)--(9.479,4.190)--(9.596,4.158)--(9.713,4.126)%
  --(9.829,4.094)--(9.946,4.063)--(10.063,4.031)--(10.179,3.999)--(10.296,3.967)--(10.413,3.935)%
  --(10.529,3.904)--(10.646,3.872)--(10.763,3.840)--(10.879,3.808)--(10.996,3.776)--(11.112,3.745)%
  --(11.229,3.713)--(11.346,3.681)--(11.462,3.649)--(11.579,3.617)--(11.696,3.585)--(11.812,3.554)%
  --(11.929,3.522)--(12.046,3.490)--(12.162,3.458)--(12.279,3.426)--(12.396,3.395)--(12.512,3.363)%
  --(12.629,3.331)--(12.746,3.299)--(12.862,3.267)--(12.979,3.235)--(13.096,3.204)--(13.212,3.172)%
  --(13.329,3.140)--(13.445,3.108)--(13.562,3.076)--(13.679,3.045)--(13.795,3.013)--(13.912,2.981)%
  --(14.029,2.949)--(14.145,2.917)--(14.262,2.886)--(14.379,2.854)--(14.495,2.822)--(14.612,2.790)%
  --(14.729,2.758)--(14.845,2.726)--(14.962,2.695)--(15.079,2.663)--(15.195,2.631)--(15.312,2.599)%
  --(15.428,2.567)--(15.545,2.536)--(15.662,2.504)--(15.778,2.472)--(15.895,2.440);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,5.787)--(1.872,0.985)--(15.957,0.985)--(15.957,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{15.957cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables


==> graphs/cavity_position.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Thu Mar 16 08:42:23 2023
\path (0.000,0.000) rectangle (16.510,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (15.774,0.985)--(15.594,0.985);
\node[gp node right] at (1.688,0.985) {$0$};
\draw[gp path] (1.872,1.585)--(2.052,1.585);
\draw[gp path] (15.774,1.585)--(15.594,1.585);
\node[gp node right] at (1.688,1.585) {$20000$};
\draw[gp path] (1.872,2.186)--(2.052,2.186);
\draw[gp path] (15.774,2.186)--(15.594,2.186);
\node[gp node right] at (1.688,2.186) {$40000$};
\draw[gp path] (1.872,2.786)--(2.052,2.786);
\draw[gp path] (15.774,2.786)--(15.594,2.786);
\node[gp node right] at (1.688,2.786) {$60000$};
\draw[gp path] (1.872,3.386)--(2.052,3.386);
\draw[gp path] (15.774,3.386)--(15.594,3.386);
\node[gp node right] at (1.688,3.386) {$80000$};
\draw[gp path] (1.872,3.986)--(2.052,3.986);
\draw[gp path] (15.774,3.986)--(15.594,3.986);
\node[gp node right] at (1.688,3.986) {$100000$};
\draw[gp path] (1.872,4.587)--(2.052,4.587);
\draw[gp path] (15.774,4.587)--(15.594,4.587);
\node[gp node right] at (1.688,4.587) {$120000$};
\draw[gp path] (1.872,5.187)--(2.052,5.187);
\draw[gp path] (15.774,5.187)--(15.594,5.187);
\node[gp node right] at (1.688,5.187) {$140000$};
\draw[gp path] (1.872,5.787)--(2.052,5.787);
\draw[gp path] (15.774,5.787)--(15.594,5.787);
\node[gp node right] at (1.688,5.787) {$160000$};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,5.787)--(1.872,5.607);
\node[gp node center] at (1.872,0.677) {0\%};
\draw[gp path] (3.262,0.985)--(3.262,1.165);
\draw[gp path] (3.262,5.787)--(3.262,5.607);
\node[gp node center] at (3.262,0.677) {10\%};
\draw[gp path] (4.652,0.985)--(4.652,1.165);
\draw[gp path] (4.652,5.787)--(4.652,5.607);
\node[gp node center] at (4.652,0.677) {20\%};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,5.787)--(6.043,5.607);
\node[gp node center] at (6.043,0.677) {30\%};
\draw[gp path] (7.433,0.985)--(7.433,1.165);
\draw[gp path] (7.433,5.787)--(7.433,5.607);
\node[gp node center] at (7.433,0.677) {40\%};
\draw[gp path] (8.823,0.985)--(8.823,1.165);
\draw[gp path] (8.823,5.787)--(8.823,5.607);
\node[gp node center] at (8.823,0.677) {50\%};
\draw[gp path] (10.213,0.985)--(10.213,1.165);
\draw[gp path] (10.213,5.787)--(10.213,5.607);
\node[gp node center] at (10.213,0.677) {60\%};
\draw[gp path] (11.603,0.985)--(11.603,1.165);
\draw[gp path] (11.603,5.787)--(11.603,5.607);
\node[gp node center] at (11.603,0.677) {70\%};
\draw[gp path] (12.994,0.985)--(12.994,1.165);
\draw[gp path] (12.994,5.787)--(12.994,5.607);
\node[gp node center] at (12.994,0.677) {80\%};
\draw[gp path] (14.384,0.985)--(14.384,1.165);
\draw[gp path] (14.384,5.787)--(14.384,5.607);
\node[gp node center] at (14.384,0.677) {90\%};
\draw[gp path] (15.774,0.985)--(15.774,1.165);
\draw[gp path] (15.774,5.787)--(15.774,5.607);
\node[gp node center] at (15.774,0.677) {100\%};
\draw[gp path] (1.872,5.787)--(1.872,0.985)--(15.774,0.985)--(15.774,5.787)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.386) {Number of Blind Spot Bytes in the Corpus};
\node[gp node center] at (8.823,0.215) {Normalized File Position (Byte Offset $\div$ File Size)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.872,0.985)--(1.872,2.424)--(1.879,2.424)--(1.879,0.985)--cycle;
\draw[gp path] (1.879,0.985)--(1.879,5.273)--(1.893,5.273)--(1.893,0.985)--cycle;
\draw[gp path] (1.893,0.985)--(1.893,4.360)--(1.907,4.360)--(1.907,0.985)--cycle;
\draw[gp path] (1.907,0.985)--(1.907,3.744)--(1.921,3.744)--(1.921,0.985)--cycle;
\draw[gp path] (1.921,0.985)--(1.921,3.269)--(1.935,3.269)--(1.935,0.985)--cycle;
\draw[gp path] (1.935,0.985)--(1.935,3.006)--(1.948,3.006)--(1.948,0.985)--cycle;
\draw[gp path] (1.948,0.985)--(1.948,2.759)--(1.962,2.759)--(1.962,0.985)--cycle;
\draw[gp path] (1.962,0.985)--(1.962,2.506)--(1.976,2.506)--(1.976,0.985)--cycle;
\draw[gp path] (1.976,0.985)--(1.976,2.421)--(1.990,2.421)--(1.990,0.985)--cycle;
\draw[gp path] (1.990,0.985)--(1.990,2.215)--(2.004,2.215)--(2.004,0.985)--cycle;
\draw[gp path] (2.004,0.985)--(2.004,2.045)--(2.018,2.045)--(2.018,0.985)--cycle;
\draw[gp path] (2.018,0.985)--(2.018,2.058)--(2.032,2.058)--(2.032,0.985)--cycle;
\draw[gp path] (2.032,0.985)--(2.032,1.822)--(2.046,1.822)--(2.046,0.985)--cycle;
\draw[gp path] (2.046,0.985)--(2.046,1.895)--(2.060,1.895)--(2.060,0.985)--cycle;
\draw[gp path] (2.060,0.985)--(2.060,1.850)--(2.074,1.850)--(2.074,0.985)--cycle;
\draw[gp path] (2.074,0.985)--(2.074,1.684)--(2.087,1.684)--(2.087,0.985)--cycle;
\draw[gp path] (2.087,0.985)--(2.087,1.664)--(2.101,1.664)--(2.101,0.985)--cycle;
\draw[gp path] (2.101,0.985)--(2.101,1.615)--(2.115,1.615)--(2.115,0.985)--cycle;
\draw[gp path] (2.115,0.985)--(2.115,1.556)--(2.129,1.556)--(2.129,0.985)--cycle;
\draw[gp path] (2.129,0.985)--(2.129,1.573)--(2.143,1.573)--(2.143,0.985)--cycle;
\draw[gp path] (2.143,0.985)--(2.143,1.547)--(2.157,1.547)--(2.157,0.985)--cycle;
\draw[gp path] (2.157,0.985)--(2.157,1.511)--(2.171,1.511)--(2.171,0.985)--cycle;
\draw[gp path] (2.171,0.985)--(2.171,1.477)--(2.185,1.477)--(2.185,0.985)--cycle;
\draw[gp path] (2.185,0.985)--(2.185,1.455)--(2.199,1.455)--(2.199,0.985)--cycle;
\draw[gp path] (2.199,0.985)--(2.199,1.468)--(2.213,1.468)--(2.213,0.985)--cycle;
\draw[gp path] (2.213,0.985)--(2.213,1.446)--(2.227,1.446)--(2.227,0.985)--cycle;
\draw[gp path] (2.227,0.985)--(2.227,1.487)--(2.240,1.487)--(2.240,0.985)--cycle;
\draw[gp path] (2.240,0.985)--(2.240,1.505)--(2.254,1.505)--(2.254,0.985)--cycle;
\draw[gp path] (2.254,0.985)--(2.254,1.593)--(2.268,1.593)--(2.268,0.985)--cycle;
\draw[gp path] (2.268,0.985)--(2.268,1.621)--(2.282,1.621)--(2.282,0.985)--cycle;
\draw[gp path] (2.282,0.985)--(2.282,1.547)--(2.296,1.547)--(2.296,0.985)--cycle;
\draw[gp path] (2.296,0.985)--(2.296,1.491)--(2.310,1.491)--(2.310,0.985)--cycle;
\draw[gp path] (2.310,0.985)--(2.310,1.585)--(2.324,1.585)--(2.324,0.985)--cycle;
\draw[gp path] (2.324,0.985)--(2.324,1.570)--(2.338,1.570)--(2.338,0.985)--cycle;
\draw[gp path] (2.338,0.985)--(2.338,1.543)--(2.352,1.543)--(2.352,0.985)--cycle;
\draw[gp path] (2.352,0.985)--(2.352,1.540)--(2.366,1.540)--(2.366,0.985)--cycle;
\draw[gp path] (2.366,0.985)--(2.366,1.584)--(2.379,1.584)--(2.379,0.985)--cycle;
\draw[gp path] (2.379,0.985)--(2.379,1.712)--(2.393,1.712)--(2.393,0.985)--cycle;
\draw[gp path] (2.393,0.985)--(2.393,1.793)--(2.407,1.793)--(2.407,0.985)--cycle;
\draw[gp path] (2.407,0.985)--(2.407,1.660)--(2.421,1.660)--(2.421,0.985)--cycle;
\draw[gp path] (2.421,0.985)--(2.421,1.611)--(2.435,1.611)--(2.435,0.985)--cycle;
\draw[gp path] (2.435,0.985)--(2.435,1.546)--(2.449,1.546)--(2.449,0.985)--cycle;
\draw[gp path] (2.449,0.985)--(2.449,1.492)--(2.463,1.492)--(2.463,0.985)--cycle;
\draw[gp path] (2.463,0.985)--(2.463,1.498)--(2.477,1.498)--(2.477,0.985)--cycle;
\draw[gp path] (2.477,0.985)--(2.477,1.527)--(2.491,1.527)--(2.491,0.985)--cycle;
\draw[gp path] (2.491,0.985)--(2.491,1.567)--(2.505,1.567)--(2.505,0.985)--cycle;
\draw[gp path] (2.505,0.985)--(2.505,1.574)--(2.518,1.574)--(2.518,0.985)--cycle;
\draw[gp path] (2.518,0.985)--(2.518,1.621)--(2.532,1.621)--(2.532,0.985)--cycle;
\draw[gp path] (2.532,0.985)--(2.532,1.663)--(2.546,1.663)--(2.546,0.985)--cycle;
\draw[gp path] (2.546,0.985)--(2.546,1.444)--(2.560,1.444)--(2.560,0.985)--cycle;
\draw[gp path] (2.560,0.985)--(2.560,1.455)--(2.574,1.455)--(2.574,0.985)--cycle;
\draw[gp path] (2.574,0.985)--(2.574,1.476)--(2.588,1.476)--(2.588,0.985)--cycle;
\draw[gp path] (2.588,0.985)--(2.588,1.556)--(2.602,1.556)--(2.602,0.985)--cycle;
\draw[gp path] (2.602,0.985)--(2.602,1.558)--(2.616,1.558)--(2.616,0.985)--cycle;
\draw[gp path] (2.616,0.985)--(2.616,1.525)--(2.630,1.525)--(2.630,0.985)--cycle;
\draw[gp path] (2.630,0.985)--(2.630,1.532)--(2.644,1.532)--(2.644,0.985)--cycle;
\draw[gp path] (2.644,0.985)--(2.644,1.518)--(2.657,1.518)--(2.657,0.985)--cycle;
\draw[gp path] (2.657,0.985)--(2.657,1.601)--(2.671,1.601)--(2.671,0.985)--cycle;
\draw[gp path] (2.671,0.985)--(2.671,1.660)--(2.685,1.660)--(2.685,0.985)--cycle;
\draw[gp path] (2.685,0.985)--(2.685,1.605)--(2.699,1.605)--(2.699,0.985)--cycle;
\draw[gp path] (2.699,0.985)--(2.699,1.539)--(2.713,1.539)--(2.713,0.985)--cycle;
\draw[gp path] (2.713,0.985)--(2.713,1.500)--(2.727,1.500)--(2.727,0.985)--cycle;
\draw[gp path] (2.727,0.985)--(2.727,1.549)--(2.741,1.549)--(2.741,0.985)--cycle;
\draw[gp path] (2.741,0.985)--(2.741,1.516)--(2.755,1.516)--(2.755,0.985)--cycle;
\draw[gp path] (2.755,0.985)--(2.755,1.545)--(2.769,1.545)--(2.769,0.985)--cycle;
\draw[gp path] (2.769,0.985)--(2.769,1.550)--(2.783,1.550)--(2.783,0.985)--cycle;
\draw[gp path] (2.783,0.985)--(2.783,1.533)--(2.796,1.533)--(2.796,0.985)--cycle;
\draw[gp path] (2.796,0.985)--(2.796,1.516)--(2.810,1.516)--(2.810,0.985)--cycle;
\draw[gp path] (2.810,0.985)--(2.810,1.516)--(2.824,1.516)--(2.824,0.985)--cycle;
\draw[gp path] (2.824,0.985)--(2.824,1.584)--(2.838,1.584)--(2.838,0.985)--cycle;
\draw[gp path] (2.838,0.985)--(2.838,1.718)--(2.852,1.718)--(2.852,0.985)--cycle;
\draw[gp path] (2.852,0.985)--(2.852,1.639)--(2.866,1.639)--(2.866,0.985)--cycle;
\draw[gp path] (2.866,0.985)--(2.866,1.587)--(2.880,1.587)--(2.880,0.985)--cycle;
\draw[gp path] (2.880,0.985)--(2.880,1.580)--(2.894,1.580)--(2.894,0.985)--cycle;
\draw[gp path] (2.894,0.985)--(2.894,1.636)--(2.908,1.636)--(2.908,0.985)--cycle;
\draw[gp path] (2.908,0.985)--(2.908,1.696)--(2.922,1.696)--(2.922,0.985)--cycle;
\draw[gp path] (2.922,0.985)--(2.922,1.608)--(2.936,1.608)--(2.936,0.985)--cycle;
\draw[gp path] (2.936,0.985)--(2.936,1.560)--(2.949,1.560)--(2.949,0.985)--cycle;
\draw[gp path] (2.949,0.985)--(2.949,1.515)--(2.963,1.515)--(2.963,0.985)--cycle;
\draw[gp path] (2.963,0.985)--(2.963,1.535)--(2.977,1.535)--(2.977,0.985)--cycle;
\draw[gp path] (2.977,0.985)--(2.977,1.539)--(2.991,1.539)--(2.991,0.985)--cycle;
\draw[gp path] (2.991,0.985)--(2.991,1.472)--(3.005,1.472)--(3.005,0.985)--cycle;
\draw[gp path] (3.005,0.985)--(3.005,1.514)--(3.019,1.514)--(3.019,0.985)--cycle;
\draw[gp path] (3.019,0.985)--(3.019,1.606)--(3.033,1.606)--(3.033,0.985)--cycle;
\draw[gp path] (3.033,0.985)--(3.033,1.569)--(3.047,1.569)--(3.047,0.985)--cycle;
\draw[gp path] (3.047,0.985)--(3.047,1.549)--(3.061,1.549)--(3.061,0.985)--cycle;
\draw[gp path] (3.061,0.985)--(3.061,1.612)--(3.075,1.612)--(3.075,0.985)--cycle;
\draw[gp path] (3.075,0.985)--(3.075,1.570)--(3.088,1.570)--(3.088,0.985)--cycle;
\draw[gp path] (3.088,0.985)--(3.088,1.531)--(3.102,1.531)--(3.102,0.985)--cycle;
\draw[gp path] (3.102,0.985)--(3.102,1.526)--(3.116,1.526)--(3.116,0.985)--cycle;
\draw[gp path] (3.116,0.985)--(3.116,1.523)--(3.130,1.523)--(3.130,0.985)--cycle;
\draw[gp path] (3.130,0.985)--(3.130,1.584)--(3.144,1.584)--(3.144,0.985)--cycle;
\draw[gp path] (3.144,0.985)--(3.144,1.547)--(3.158,1.547)--(3.158,0.985)--cycle;
\draw[gp path] (3.158,0.985)--(3.158,1.536)--(3.172,1.536)--(3.172,0.985)--cycle;
\draw[gp path] (3.172,0.985)--(3.172,1.481)--(3.186,1.481)--(3.186,0.985)--cycle;
\draw[gp path] (3.186,0.985)--(3.186,1.497)--(3.200,1.497)--(3.200,0.985)--cycle;
\draw[gp path] (3.200,0.985)--(3.200,1.519)--(3.214,1.519)--(3.214,0.985)--cycle;
\draw[gp path] (3.214,0.985)--(3.214,1.655)--(3.227,1.655)--(3.227,0.985)--cycle;
\draw[gp path] (3.227,0.985)--(3.227,1.507)--(3.241,1.507)--(3.241,0.985)--cycle;
\draw[gp path] (3.241,0.985)--(3.241,1.481)--(3.255,1.481)--(3.255,0.985)--cycle;
\draw[gp path] (3.255,0.985)--(3.255,1.477)--(3.269,1.477)--(3.269,0.985)--cycle;
\draw[gp path] (3.269,0.985)--(3.269,1.513)--(3.283,1.513)--(3.283,0.985)--cycle;
\draw[gp path] (3.283,0.985)--(3.283,1.484)--(3.297,1.484)--(3.297,0.985)--cycle;
\draw[gp path] (3.297,0.985)--(3.297,1.528)--(3.311,1.528)--(3.311,0.985)--cycle;
\draw[gp path] (3.311,0.985)--(3.311,1.557)--(3.325,1.557)--(3.325,0.985)--cycle;
\draw[gp path] (3.325,0.985)--(3.325,1.543)--(3.339,1.543)--(3.339,0.985)--cycle;
\draw[gp path] (3.339,0.985)--(3.339,1.546)--(3.353,1.546)--(3.353,0.985)--cycle;
\draw[gp path] (3.353,0.985)--(3.353,1.633)--(3.366,1.633)--(3.366,0.985)--cycle;
\draw[gp path] (3.366,0.985)--(3.366,1.661)--(3.380,1.661)--(3.380,0.985)--cycle;
\draw[gp path] (3.380,0.985)--(3.380,1.604)--(3.394,1.604)--(3.394,0.985)--cycle;
\draw[gp path] (3.394,0.985)--(3.394,1.563)--(3.408,1.563)--(3.408,0.985)--cycle;
\draw[gp path] (3.408,0.985)--(3.408,1.559)--(3.422,1.559)--(3.422,0.985)--cycle;
\draw[gp path] (3.422,0.985)--(3.422,1.637)--(3.436,1.637)--(3.436,0.985)--cycle;
\draw[gp path] (3.436,0.985)--(3.436,1.670)--(3.450,1.670)--(3.450,0.985)--cycle;
\draw[gp path] (3.450,0.985)--(3.450,1.669)--(3.464,1.669)--(3.464,0.985)--cycle;
\draw[gp path] (3.464,0.985)--(3.464,1.650)--(3.478,1.650)--(3.478,0.985)--cycle;
\draw[gp path] (3.478,0.985)--(3.478,1.668)--(3.492,1.668)--(3.492,0.985)--cycle;
\draw[gp path] (3.492,0.985)--(3.492,1.661)--(3.505,1.661)--(3.505,0.985)--cycle;
\draw[gp path] (3.505,0.985)--(3.505,1.788)--(3.519,1.788)--(3.519,0.985)--cycle;
\draw[gp path] (3.519,0.985)--(3.519,1.775)--(3.533,1.775)--(3.533,0.985)--cycle;
\draw[gp path] (3.533,0.985)--(3.533,1.799)--(3.547,1.799)--(3.547,0.985)--cycle;
\draw[gp path] (3.547,0.985)--(3.547,1.719)--(3.561,1.719)--(3.561,0.985)--cycle;
\draw[gp path] (3.561,0.985)--(3.561,1.747)--(3.575,1.747)--(3.575,0.985)--cycle;
\draw[gp path] (3.575,0.985)--(3.575,1.703)--(3.589,1.703)--(3.589,0.985)--cycle;
\draw[gp path] (3.589,0.985)--(3.589,1.674)--(3.603,1.674)--(3.603,0.985)--cycle;
\draw[gp path] (3.603,0.985)--(3.603,1.699)--(3.617,1.699)--(3.617,0.985)--cycle;
\draw[gp path] (3.617,0.985)--(3.617,1.761)--(3.631,1.761)--(3.631,0.985)--cycle;
\draw[gp path] (3.631,0.985)--(3.631,1.704)--(3.645,1.704)--(3.645,0.985)--cycle;
\draw[gp path] (3.645,0.985)--(3.645,1.663)--(3.658,1.663)--(3.658,0.985)--cycle;
\draw[gp path] (3.658,0.985)--(3.658,1.686)--(3.672,1.686)--(3.672,0.985)--cycle;
\draw[gp path] (3.672,0.985)--(3.672,1.662)--(3.686,1.662)--(3.686,0.985)--cycle;
\draw[gp path] (3.686,0.985)--(3.686,1.706)--(3.700,1.706)--(3.700,0.985)--cycle;
\draw[gp path] (3.700,0.985)--(3.700,1.642)--(3.714,1.642)--(3.714,0.985)--cycle;
\draw[gp path] (3.714,0.985)--(3.714,1.632)--(3.728,1.632)--(3.728,0.985)--cycle;
\draw[gp path] (3.728,0.985)--(3.728,1.674)--(3.742,1.674)--(3.742,0.985)--cycle;
\draw[gp path] (3.742,0.985)--(3.742,1.693)--(3.756,1.693)--(3.756,0.985)--cycle;
\draw[gp path] (3.756,0.985)--(3.756,1.639)--(3.770,1.639)--(3.770,0.985)--cycle;
\draw[gp path] (3.770,0.985)--(3.770,1.538)--(3.784,1.538)--(3.784,0.985)--cycle;
\draw[gp path] (3.784,0.985)--(3.784,1.604)--(3.797,1.604)--(3.797,0.985)--cycle;
\draw[gp path] (3.797,0.985)--(3.797,1.642)--(3.811,1.642)--(3.811,0.985)--cycle;
\draw[gp path] (3.811,0.985)--(3.811,1.809)--(3.825,1.809)--(3.825,0.985)--cycle;
\draw[gp path] (3.825,0.985)--(3.825,1.587)--(3.839,1.587)--(3.839,0.985)--cycle;
\draw[gp path] (3.839,0.985)--(3.839,1.578)--(3.853,1.578)--(3.853,0.985)--cycle;
\draw[gp path] (3.853,0.985)--(3.853,1.521)--(3.867,1.521)--(3.867,0.985)--cycle;
\draw[gp path] (3.867,0.985)--(3.867,1.499)--(3.881,1.499)--(3.881,0.985)--cycle;
\draw[gp path] (3.881,0.985)--(3.881,1.541)--(3.895,1.541)--(3.895,0.985)--cycle;
\draw[gp path] (3.895,0.985)--(3.895,1.521)--(3.909,1.521)--(3.909,0.985)--cycle;
\draw[gp path] (3.909,0.985)--(3.909,1.537)--(3.923,1.537)--(3.923,0.985)--cycle;
\draw[gp path] (3.923,0.985)--(3.923,1.760)--(3.936,1.760)--(3.936,0.985)--cycle;
\draw[gp path] (3.936,0.985)--(3.936,1.750)--(3.950,1.750)--(3.950,0.985)--cycle;
\draw[gp path] (3.950,0.985)--(3.950,1.794)--(3.964,1.794)--(3.964,0.985)--cycle;
\draw[gp path] (3.964,0.985)--(3.964,1.774)--(3.978,1.774)--(3.978,0.985)--cycle;
\draw[gp path] (3.978,0.985)--(3.978,1.705)--(3.992,1.705)--(3.992,0.985)--cycle;
\draw[gp path] (3.992,0.985)--(3.992,1.595)--(4.006,1.595)--(4.006,0.985)--cycle;
\draw[gp path] (4.006,0.985)--(4.006,1.588)--(4.020,1.588)--(4.020,0.985)--cycle;
\draw[gp path] (4.020,0.985)--(4.020,1.567)--(4.034,1.567)--(4.034,0.985)--cycle;
\draw[gp path] (4.034,0.985)--(4.034,1.528)--(4.048,1.528)--(4.048,0.985)--cycle;
\draw[gp path] (4.048,0.985)--(4.048,1.546)--(4.062,1.546)--(4.062,0.985)--cycle;
\draw[gp path] (4.062,0.985)--(4.062,1.519)--(4.075,1.519)--(4.075,0.985)--cycle;
\draw[gp path] (4.075,0.985)--(4.075,1.455)--(4.089,1.455)--(4.089,0.985)--cycle;
\draw[gp path] (4.089,0.985)--(4.089,1.462)--(4.103,1.462)--(4.103,0.985)--cycle;
\draw[gp path] (4.103,0.985)--(4.103,1.555)--(4.117,1.555)--(4.117,0.985)--cycle;
\draw[gp path] (4.117,0.985)--(4.117,1.493)--(4.131,1.493)--(4.131,0.985)--cycle;
\draw[gp path] (4.131,0.985)--(4.131,1.484)--(4.145,1.484)--(4.145,0.985)--cycle;
\draw[gp path] (4.145,0.985)--(4.145,1.538)--(4.159,1.538)--(4.159,0.985)--cycle;
\draw[gp path] (4.159,0.985)--(4.159,1.640)--(4.173,1.640)--(4.173,0.985)--cycle;
\draw[gp path] (4.173,0.985)--(4.173,1.626)--(4.187,1.626)--(4.187,0.985)--cycle;
\draw[gp path] (4.187,0.985)--(4.187,1.509)--(4.201,1.509)--(4.201,0.985)--cycle;
\draw[gp path] (4.201,0.985)--(4.201,1.474)--(4.214,1.474)--(4.214,0.985)--cycle;
\draw[gp path] (4.214,0.985)--(4.214,1.479)--(4.228,1.479)--(4.228,0.985)--cycle;
\draw[gp path] (4.228,0.985)--(4.228,1.535)--(4.242,1.535)--(4.242,0.985)--cycle;
\draw[gp path] (4.242,0.985)--(4.242,1.518)--(4.256,1.518)--(4.256,0.985)--cycle;
\draw[gp path] (4.256,0.985)--(4.256,1.556)--(4.270,1.556)--(4.270,0.985)--cycle;
\draw[gp path] (4.270,0.985)--(4.270,1.563)--(4.284,1.563)--(4.284,0.985)--cycle;
\draw[gp path] (4.284,0.985)--(4.284,1.526)--(4.298,1.526)--(4.298,0.985)--cycle;
\draw[gp path] (4.298,0.985)--(4.298,1.478)--(4.312,1.478)--(4.312,0.985)--cycle;
\draw[gp path] (4.312,0.985)--(4.312,1.448)--(4.326,1.448)--(4.326,0.985)--cycle;
\draw[gp path] (4.326,0.985)--(4.326,1.455)--(4.340,1.455)--(4.340,0.985)--cycle;
\draw[gp path] (4.340,0.985)--(4.340,1.535)--(4.354,1.535)--(4.354,0.985)--cycle;
\draw[gp path] (4.354,0.985)--(4.354,1.547)--(4.367,1.547)--(4.367,0.985)--cycle;
\draw[gp path] (4.367,0.985)--(4.367,1.400)--(4.381,1.400)--(4.381,0.985)--cycle;
\draw[gp path] (4.381,0.985)--(4.381,1.516)--(4.395,1.516)--(4.395,0.985)--cycle;
\draw[gp path] (4.395,0.985)--(4.395,1.468)--(4.409,1.468)--(4.409,0.985)--cycle;
\draw[gp path] (4.409,0.985)--(4.409,1.554)--(4.423,1.554)--(4.423,0.985)--cycle;
\draw[gp path] (4.423,0.985)--(4.423,1.480)--(4.437,1.480)--(4.437,0.985)--cycle;
\draw[gp path] (4.437,0.985)--(4.437,1.400)--(4.451,1.400)--(4.451,0.985)--cycle;
\draw[gp path] (4.451,0.985)--(4.451,1.428)--(4.465,1.428)--(4.465,0.985)--cycle;
\draw[gp path] (4.465,0.985)--(4.465,1.443)--(4.479,1.443)--(4.479,0.985)--cycle;
\draw[gp path] (4.479,0.985)--(4.479,1.465)--(4.493,1.465)--(4.493,0.985)--cycle;
\draw[gp path] (4.493,0.985)--(4.493,1.522)--(4.506,1.522)--(4.506,0.985)--cycle;
\draw[gp path] (4.506,0.985)--(4.506,1.483)--(4.520,1.483)--(4.520,0.985)--cycle;
\draw[gp path] (4.520,0.985)--(4.520,1.479)--(4.534,1.479)--(4.534,0.985)--cycle;
\draw[gp path] (4.534,0.985)--(4.534,1.412)--(4.548,1.412)--(4.548,0.985)--cycle;
\draw[gp path] (4.548,0.985)--(4.548,1.539)--(4.562,1.539)--(4.562,0.985)--cycle;
\draw[gp path] (4.562,0.985)--(4.562,1.523)--(4.576,1.523)--(4.576,0.985)--cycle;
\draw[gp path] (4.576,0.985)--(4.576,1.497)--(4.590,1.497)--(4.590,0.985)--cycle;
\draw[gp path] (4.590,0.985)--(4.590,1.508)--(4.604,1.508)--(4.604,0.985)--cycle;
\draw[gp path] (4.604,0.985)--(4.604,1.523)--(4.618,1.523)--(4.618,0.985)--cycle;
\draw[gp path] (4.618,0.985)--(4.618,1.428)--(4.632,1.428)--(4.632,0.985)--cycle;
\draw[gp path] (4.632,0.985)--(4.632,1.409)--(4.645,1.409)--(4.645,0.985)--cycle;
\draw[gp path] (4.645,0.985)--(4.645,1.409)--(4.659,1.409)--(4.659,0.985)--cycle;
\draw[gp path] (4.659,0.985)--(4.659,1.440)--(4.673,1.440)--(4.673,0.985)--cycle;
\draw[gp path] (4.673,0.985)--(4.673,1.438)--(4.687,1.438)--(4.687,0.985)--cycle;
\draw[gp path] (4.687,0.985)--(4.687,1.473)--(4.701,1.473)--(4.701,0.985)--cycle;
\draw[gp path] (4.701,0.985)--(4.701,1.502)--(4.715,1.502)--(4.715,0.985)--cycle;
\draw[gp path] (4.715,0.985)--(4.715,1.416)--(4.729,1.416)--(4.729,0.985)--cycle;
\draw[gp path] (4.729,0.985)--(4.729,1.398)--(4.743,1.398)--(4.743,0.985)--cycle;
\draw[gp path] (4.743,0.985)--(4.743,1.415)--(4.757,1.415)--(4.757,0.985)--cycle;
\draw[gp path] (4.757,0.985)--(4.757,1.483)--(4.771,1.483)--(4.771,0.985)--cycle;
\draw[gp path] (4.771,0.985)--(4.771,1.483)--(4.784,1.483)--(4.784,0.985)--cycle;
\draw[gp path] (4.784,0.985)--(4.784,1.514)--(4.798,1.514)--(4.798,0.985)--cycle;
\draw[gp path] (4.798,0.985)--(4.798,1.586)--(4.812,1.586)--(4.812,0.985)--cycle;
\draw[gp path] (4.812,0.985)--(4.812,1.621)--(4.826,1.621)--(4.826,0.985)--cycle;
\draw[gp path] (4.826,0.985)--(4.826,1.510)--(4.840,1.510)--(4.840,0.985)--cycle;
\draw[gp path] (4.840,0.985)--(4.840,1.555)--(4.854,1.555)--(4.854,0.985)--cycle;
\draw[gp path] (4.854,0.985)--(4.854,1.561)--(4.868,1.561)--(4.868,0.985)--cycle;
\draw[gp path] (4.868,0.985)--(4.868,1.575)--(4.882,1.575)--(4.882,0.985)--cycle;
\draw[gp path] (4.882,0.985)--(4.882,1.600)--(4.896,1.600)--(4.896,0.985)--cycle;
\draw[gp path] (4.896,0.985)--(4.896,1.684)--(4.910,1.684)--(4.910,0.985)--cycle;
\draw[gp path] (4.910,0.985)--(4.910,1.657)--(4.923,1.657)--(4.923,0.985)--cycle;
\draw[gp path] (4.923,0.985)--(4.923,1.626)--(4.937,1.626)--(4.937,0.985)--cycle;
\draw[gp path] (4.937,0.985)--(4.937,1.621)--(4.951,1.621)--(4.951,0.985)--cycle;
\draw[gp path] (4.951,0.985)--(4.951,1.512)--(4.965,1.512)--(4.965,0.985)--cycle;
\draw[gp path] (4.965,0.985)--(4.965,1.527)--(4.979,1.527)--(4.979,0.985)--cycle;
\draw[gp path] (4.979,0.985)--(4.979,1.582)--(4.993,1.582)--(4.993,0.985)--cycle;
\draw[gp path] (4.993,0.985)--(4.993,1.489)--(5.007,1.489)--(5.007,0.985)--cycle;
\draw[gp path] (5.007,0.985)--(5.007,1.519)--(5.021,1.519)--(5.021,0.985)--cycle;
\draw[gp path] (5.021,0.985)--(5.021,1.543)--(5.035,1.543)--(5.035,0.985)--cycle;
\draw[gp path] (5.035,0.985)--(5.035,1.618)--(5.049,1.618)--(5.049,0.985)--cycle;
\draw[gp path] (5.049,0.985)--(5.049,1.602)--(5.063,1.602)--(5.063,0.985)--cycle;
\draw[gp path] (5.063,0.985)--(5.063,1.577)--(5.076,1.577)--(5.076,0.985)--cycle;
\draw[gp path] (5.076,0.985)--(5.076,1.578)--(5.090,1.578)--(5.090,0.985)--cycle;
\draw[gp path] (5.090,0.985)--(5.090,1.591)--(5.104,1.591)--(5.104,0.985)--cycle;
\draw[gp path] (5.104,0.985)--(5.104,1.556)--(5.118,1.556)--(5.118,0.985)--cycle;
\draw[gp path] (5.118,0.985)--(5.118,1.555)--(5.132,1.555)--(5.132,0.985)--cycle;
\draw[gp path] (5.132,0.985)--(5.132,1.565)--(5.146,1.565)--(5.146,0.985)--cycle;
\draw[gp path] (5.146,0.985)--(5.146,1.607)--(5.160,1.607)--(5.160,0.985)--cycle;
\draw[gp path] (5.160,0.985)--(5.160,1.642)--(5.174,1.642)--(5.174,0.985)--cycle;
\draw[gp path] (5.174,0.985)--(5.174,1.727)--(5.188,1.727)--(5.188,0.985)--cycle;
\draw[gp path] (5.188,0.985)--(5.188,1.771)--(5.202,1.771)--(5.202,0.985)--cycle;
\draw[gp path] (5.202,0.985)--(5.202,1.764)--(5.215,1.764)--(5.215,0.985)--cycle;
\draw[gp path] (5.215,0.985)--(5.215,1.784)--(5.229,1.784)--(5.229,0.985)--cycle;
\draw[gp path] (5.229,0.985)--(5.229,1.832)--(5.243,1.832)--(5.243,0.985)--cycle;
\draw[gp path] (5.243,0.985)--(5.243,1.759)--(5.257,1.759)--(5.257,0.985)--cycle;
\draw[gp path] (5.257,0.985)--(5.257,1.688)--(5.271,1.688)--(5.271,0.985)--cycle;
\draw[gp path] (5.271,0.985)--(5.271,1.629)--(5.285,1.629)--(5.285,0.985)--cycle;
\draw[gp path] (5.285,0.985)--(5.285,1.733)--(5.299,1.733)--(5.299,0.985)--cycle;
\draw[gp path] (5.299,0.985)--(5.299,1.825)--(5.313,1.825)--(5.313,0.985)--cycle;
\draw[gp path] (5.313,0.985)--(5.313,1.632)--(5.327,1.632)--(5.327,0.985)--cycle;
\draw[gp path] (5.327,0.985)--(5.327,1.552)--(5.341,1.552)--(5.341,0.985)--cycle;
\draw[gp path] (5.341,0.985)--(5.341,1.529)--(5.354,1.529)--(5.354,0.985)--cycle;
\draw[gp path] (5.354,0.985)--(5.354,1.619)--(5.368,1.619)--(5.368,0.985)--cycle;
\draw[gp path] (5.368,0.985)--(5.368,1.557)--(5.382,1.557)--(5.382,0.985)--cycle;
\draw[gp path] (5.382,0.985)--(5.382,1.534)--(5.396,1.534)--(5.396,0.985)--cycle;
\draw[gp path] (5.396,0.985)--(5.396,1.560)--(5.410,1.560)--(5.410,0.985)--cycle;
\draw[gp path] (5.410,0.985)--(5.410,1.563)--(5.424,1.563)--(5.424,0.985)--cycle;
\draw[gp path] (5.424,0.985)--(5.424,1.534)--(5.438,1.534)--(5.438,0.985)--cycle;
\draw[gp path] (5.438,0.985)--(5.438,1.538)--(5.452,1.538)--(5.452,0.985)--cycle;
\draw[gp path] (5.452,0.985)--(5.452,1.528)--(5.466,1.528)--(5.466,0.985)--cycle;
\draw[gp path] (5.466,0.985)--(5.466,1.562)--(5.480,1.562)--(5.480,0.985)--cycle;
\draw[gp path] (5.480,0.985)--(5.480,1.610)--(5.493,1.610)--(5.493,0.985)--cycle;
\draw[gp path] (5.493,0.985)--(5.493,1.639)--(5.507,1.639)--(5.507,0.985)--cycle;
\draw[gp path] (5.507,0.985)--(5.507,1.641)--(5.521,1.641)--(5.521,0.985)--cycle;
\draw[gp path] (5.521,0.985)--(5.521,1.642)--(5.535,1.642)--(5.535,0.985)--cycle;
\draw[gp path] (5.535,0.985)--(5.535,1.647)--(5.549,1.647)--(5.549,0.985)--cycle;
\draw[gp path] (5.549,0.985)--(5.549,1.636)--(5.563,1.636)--(5.563,0.985)--cycle;
\draw[gp path] (5.563,0.985)--(5.563,1.703)--(5.577,1.703)--(5.577,0.985)--cycle;
\draw[gp path] (5.577,0.985)--(5.577,1.712)--(5.591,1.712)--(5.591,0.985)--cycle;
\draw[gp path] (5.591,0.985)--(5.591,1.788)--(5.605,1.788)--(5.605,0.985)--cycle;
\draw[gp path] (5.605,0.985)--(5.605,1.802)--(5.619,1.802)--(5.619,0.985)--cycle;
\draw[gp path] (5.619,0.985)--(5.619,1.628)--(5.632,1.628)--(5.632,0.985)--cycle;
\draw[gp path] (5.632,0.985)--(5.632,1.607)--(5.646,1.607)--(5.646,0.985)--cycle;
\draw[gp path] (5.646,0.985)--(5.646,1.635)--(5.660,1.635)--(5.660,0.985)--cycle;
\draw[gp path] (5.660,0.985)--(5.660,1.672)--(5.674,1.672)--(5.674,0.985)--cycle;
\draw[gp path] (5.674,0.985)--(5.674,1.630)--(5.688,1.630)--(5.688,0.985)--cycle;
\draw[gp path] (5.688,0.985)--(5.688,1.673)--(5.702,1.673)--(5.702,0.985)--cycle;
\draw[gp path] (5.702,0.985)--(5.702,1.673)--(5.716,1.673)--(5.716,0.985)--cycle;
\draw[gp path] (5.716,0.985)--(5.716,1.663)--(5.730,1.663)--(5.730,0.985)--cycle;
\draw[gp path] (5.730,0.985)--(5.730,1.759)--(5.744,1.759)--(5.744,0.985)--cycle;
\draw[gp path] (5.744,0.985)--(5.744,1.840)--(5.758,1.840)--(5.758,0.985)--cycle;
\draw[gp path] (5.758,0.985)--(5.758,1.701)--(5.772,1.701)--(5.772,0.985)--cycle;
\draw[gp path] (5.772,0.985)--(5.772,1.595)--(5.785,1.595)--(5.785,0.985)--cycle;
\draw[gp path] (5.785,0.985)--(5.785,1.576)--(5.799,1.576)--(5.799,0.985)--cycle;
\draw[gp path] (5.799,0.985)--(5.799,1.533)--(5.813,1.533)--(5.813,0.985)--cycle;
\draw[gp path] (5.813,0.985)--(5.813,1.482)--(5.827,1.482)--(5.827,0.985)--cycle;
\draw[gp path] (5.827,0.985)--(5.827,1.482)--(5.841,1.482)--(5.841,0.985)--cycle;
\draw[gp path] (5.841,0.985)--(5.841,1.493)--(5.855,1.493)--(5.855,0.985)--cycle;
\draw[gp path] (5.855,0.985)--(5.855,1.461)--(5.869,1.461)--(5.869,0.985)--cycle;
\draw[gp path] (5.869,0.985)--(5.869,1.492)--(5.883,1.492)--(5.883,0.985)--cycle;
\draw[gp path] (5.883,0.985)--(5.883,1.470)--(5.897,1.470)--(5.897,0.985)--cycle;
\draw[gp path] (5.897,0.985)--(5.897,1.465)--(5.911,1.465)--(5.911,0.985)--cycle;
\draw[gp path] (5.911,0.985)--(5.911,1.486)--(5.924,1.486)--(5.924,0.985)--cycle;
\draw[gp path] (5.924,0.985)--(5.924,1.461)--(5.938,1.461)--(5.938,0.985)--cycle;
\draw[gp path] (5.938,0.985)--(5.938,1.515)--(5.952,1.515)--(5.952,0.985)--cycle;
\draw[gp path] (5.952,0.985)--(5.952,1.488)--(5.966,1.488)--(5.966,0.985)--cycle;
\draw[gp path] (5.966,0.985)--(5.966,1.493)--(5.980,1.493)--(5.980,0.985)--cycle;
\draw[gp path] (5.980,0.985)--(5.980,1.526)--(5.994,1.526)--(5.994,0.985)--cycle;
\draw[gp path] (5.994,0.985)--(5.994,1.560)--(6.008,1.560)--(6.008,0.985)--cycle;
\draw[gp path] (6.008,0.985)--(6.008,1.569)--(6.022,1.569)--(6.022,0.985)--cycle;
\draw[gp path] (6.022,0.985)--(6.022,1.584)--(6.036,1.584)--(6.036,0.985)--cycle;
\draw[gp path] (6.036,0.985)--(6.036,1.587)--(6.050,1.587)--(6.050,0.985)--cycle;
\draw[gp path] (6.050,0.985)--(6.050,1.617)--(6.063,1.617)--(6.063,0.985)--cycle;
\draw[gp path] (6.063,0.985)--(6.063,1.608)--(6.077,1.608)--(6.077,0.985)--cycle;
\draw[gp path] (6.077,0.985)--(6.077,1.627)--(6.091,1.627)--(6.091,0.985)--cycle;
\draw[gp path] (6.091,0.985)--(6.091,1.605)--(6.105,1.605)--(6.105,0.985)--cycle;
\draw[gp path] (6.105,0.985)--(6.105,1.597)--(6.119,1.597)--(6.119,0.985)--cycle;
\draw[gp path] (6.119,0.985)--(6.119,1.611)--(6.133,1.611)--(6.133,0.985)--cycle;
\draw[gp path] (6.133,0.985)--(6.133,1.583)--(6.147,1.583)--(6.147,0.985)--cycle;
\draw[gp path] (6.147,0.985)--(6.147,1.558)--(6.161,1.558)--(6.161,0.985)--cycle;
\draw[gp path] (6.161,0.985)--(6.161,1.525)--(6.175,1.525)--(6.175,0.985)--cycle;
\draw[gp path] (6.175,0.985)--(6.175,1.523)--(6.189,1.523)--(6.189,0.985)--cycle;
\draw[gp path] (6.189,0.985)--(6.189,1.510)--(6.202,1.510)--(6.202,0.985)--cycle;
\draw[gp path] (6.202,0.985)--(6.202,1.541)--(6.216,1.541)--(6.216,0.985)--cycle;
\draw[gp path] (6.216,0.985)--(6.216,1.571)--(6.230,1.571)--(6.230,0.985)--cycle;
\draw[gp path] (6.230,0.985)--(6.230,1.532)--(6.244,1.532)--(6.244,0.985)--cycle;
\draw[gp path] (6.244,0.985)--(6.244,1.469)--(6.258,1.469)--(6.258,0.985)--cycle;
\draw[gp path] (6.258,0.985)--(6.258,1.468)--(6.272,1.468)--(6.272,0.985)--cycle;
\draw[gp path] (6.272,0.985)--(6.272,1.492)--(6.286,1.492)--(6.286,0.985)--cycle;
\draw[gp path] (6.286,0.985)--(6.286,1.489)--(6.300,1.489)--(6.300,0.985)--cycle;
\draw[gp path] (6.300,0.985)--(6.300,1.471)--(6.314,1.471)--(6.314,0.985)--cycle;
\draw[gp path] (6.314,0.985)--(6.314,1.434)--(6.328,1.434)--(6.328,0.985)--cycle;
\draw[gp path] (6.328,0.985)--(6.328,1.426)--(6.341,1.426)--(6.341,0.985)--cycle;
\draw[gp path] (6.341,0.985)--(6.341,1.410)--(6.355,1.410)--(6.355,0.985)--cycle;
\draw[gp path] (6.355,0.985)--(6.355,1.429)--(6.369,1.429)--(6.369,0.985)--cycle;
\draw[gp path] (6.369,0.985)--(6.369,1.483)--(6.383,1.483)--(6.383,0.985)--cycle;
\draw[gp path] (6.383,0.985)--(6.383,1.543)--(6.397,1.543)--(6.397,0.985)--cycle;
\draw[gp path] (6.397,0.985)--(6.397,1.494)--(6.411,1.494)--(6.411,0.985)--cycle;
\draw[gp path] (6.411,0.985)--(6.411,1.455)--(6.425,1.455)--(6.425,0.985)--cycle;
\draw[gp path] (6.425,0.985)--(6.425,1.478)--(6.439,1.478)--(6.439,0.985)--cycle;
\draw[gp path] (6.439,0.985)--(6.439,1.451)--(6.453,1.451)--(6.453,0.985)--cycle;
\draw[gp path] (6.453,0.985)--(6.453,1.481)--(6.467,1.481)--(6.467,0.985)--cycle;
\draw[gp path] (6.467,0.985)--(6.467,1.440)--(6.481,1.440)--(6.481,0.985)--cycle;
\draw[gp path] (6.481,0.985)--(6.481,1.487)--(6.494,1.487)--(6.494,0.985)--cycle;
\draw[gp path] (6.494,0.985)--(6.494,1.494)--(6.508,1.494)--(6.508,0.985)--cycle;
\draw[gp path] (6.508,0.985)--(6.508,1.485)--(6.522,1.485)--(6.522,0.985)--cycle;
\draw[gp path] (6.522,0.985)--(6.522,1.541)--(6.536,1.541)--(6.536,0.985)--cycle;
\draw[gp path] (6.536,0.985)--(6.536,1.524)--(6.550,1.524)--(6.550,0.985)--cycle;
\draw[gp path] (6.550,0.985)--(6.550,1.495)--(6.564,1.495)--(6.564,0.985)--cycle;
\draw[gp path] (6.564,0.985)--(6.564,1.566)--(6.578,1.566)--(6.578,0.985)--cycle;
\draw[gp path] (6.578,0.985)--(6.578,1.557)--(6.592,1.557)--(6.592,0.985)--cycle;
\draw[gp path] (6.592,0.985)--(6.592,1.546)--(6.606,1.546)--(6.606,0.985)--cycle;
\draw[gp path] (6.606,0.985)--(6.606,1.462)--(6.620,1.462)--(6.620,0.985)--cycle;
\draw[gp path] (6.620,0.985)--(6.620,1.449)--(6.633,1.449)--(6.633,0.985)--cycle;
\draw[gp path] (6.633,0.985)--(6.633,1.447)--(6.647,1.447)--(6.647,0.985)--cycle;
\draw[gp path] (6.647,0.985)--(6.647,1.473)--(6.661,1.473)--(6.661,0.985)--cycle;
\draw[gp path] (6.661,0.985)--(6.661,1.496)--(6.675,1.496)--(6.675,0.985)--cycle;
\draw[gp path] (6.675,0.985)--(6.675,1.471)--(6.689,1.471)--(6.689,0.985)--cycle;
\draw[gp path] (6.689,0.985)--(6.689,1.539)--(6.703,1.539)--(6.703,0.985)--cycle;
\draw[gp path] (6.703,0.985)--(6.703,1.529)--(6.717,1.529)--(6.717,0.985)--cycle;
\draw[gp path] (6.717,0.985)--(6.717,1.528)--(6.731,1.528)--(6.731,0.985)--cycle;
\draw[gp path] (6.731,0.985)--(6.731,1.529)--(6.745,1.529)--(6.745,0.985)--cycle;
\draw[gp path] (6.745,0.985)--(6.745,1.543)--(6.759,1.543)--(6.759,0.985)--cycle;
\draw[gp path] (6.759,0.985)--(6.759,1.561)--(6.772,1.561)--(6.772,0.985)--cycle;
\draw[gp path] (6.772,0.985)--(6.772,1.542)--(6.786,1.542)--(6.786,0.985)--cycle;
\draw[gp path] (6.786,0.985)--(6.786,1.542)--(6.800,1.542)--(6.800,0.985)--cycle;
\draw[gp path] (6.800,0.985)--(6.800,1.535)--(6.814,1.535)--(6.814,0.985)--cycle;
\draw[gp path] (6.814,0.985)--(6.814,1.585)--(6.828,1.585)--(6.828,0.985)--cycle;
\draw[gp path] (6.828,0.985)--(6.828,1.630)--(6.842,1.630)--(6.842,0.985)--cycle;
\draw[gp path] (6.842,0.985)--(6.842,1.613)--(6.856,1.613)--(6.856,0.985)--cycle;
\draw[gp path] (6.856,0.985)--(6.856,1.588)--(6.870,1.588)--(6.870,0.985)--cycle;
\draw[gp path] (6.870,0.985)--(6.870,1.593)--(6.884,1.593)--(6.884,0.985)--cycle;
\draw[gp path] (6.884,0.985)--(6.884,1.547)--(6.898,1.547)--(6.898,0.985)--cycle;
\draw[gp path] (6.898,0.985)--(6.898,1.631)--(6.911,1.631)--(6.911,0.985)--cycle;
\draw[gp path] (6.911,0.985)--(6.911,1.678)--(6.925,1.678)--(6.925,0.985)--cycle;
\draw[gp path] (6.925,0.985)--(6.925,1.673)--(6.939,1.673)--(6.939,0.985)--cycle;
\draw[gp path] (6.939,0.985)--(6.939,1.712)--(6.953,1.712)--(6.953,0.985)--cycle;
\draw[gp path] (6.953,0.985)--(6.953,1.708)--(6.967,1.708)--(6.967,0.985)--cycle;
\draw[gp path] (6.967,0.985)--(6.967,1.677)--(6.981,1.677)--(6.981,0.985)--cycle;
\draw[gp path] (6.981,0.985)--(6.981,1.667)--(6.995,1.667)--(6.995,0.985)--cycle;
\draw[gp path] (6.995,0.985)--(6.995,1.618)--(7.009,1.618)--(7.009,0.985)--cycle;
\draw[gp path] (7.009,0.985)--(7.009,1.664)--(7.023,1.664)--(7.023,0.985)--cycle;
\draw[gp path] (7.023,0.985)--(7.023,1.662)--(7.037,1.662)--(7.037,0.985)--cycle;
\draw[gp path] (7.037,0.985)--(7.037,1.729)--(7.050,1.729)--(7.050,0.985)--cycle;
\draw[gp path] (7.050,0.985)--(7.050,1.804)--(7.064,1.804)--(7.064,0.985)--cycle;
\draw[gp path] (7.064,0.985)--(7.064,1.705)--(7.078,1.705)--(7.078,0.985)--cycle;
\draw[gp path] (7.078,0.985)--(7.078,1.645)--(7.092,1.645)--(7.092,0.985)--cycle;
\draw[gp path] (7.092,0.985)--(7.092,1.657)--(7.106,1.657)--(7.106,0.985)--cycle;
\draw[gp path] (7.106,0.985)--(7.106,1.652)--(7.120,1.652)--(7.120,0.985)--cycle;
\draw[gp path] (7.120,0.985)--(7.120,1.656)--(7.134,1.656)--(7.134,0.985)--cycle;
\draw[gp path] (7.134,0.985)--(7.134,1.687)--(7.148,1.687)--(7.148,0.985)--cycle;
\draw[gp path] (7.148,0.985)--(7.148,1.616)--(7.162,1.616)--(7.162,0.985)--cycle;
\draw[gp path] (7.162,0.985)--(7.162,1.613)--(7.176,1.613)--(7.176,0.985)--cycle;
\draw[gp path] (7.176,0.985)--(7.176,1.749)--(7.190,1.749)--(7.190,0.985)--cycle;
\draw[gp path] (7.190,0.985)--(7.190,1.779)--(7.203,1.779)--(7.203,0.985)--cycle;
\draw[gp path] (7.203,0.985)--(7.203,1.744)--(7.217,1.744)--(7.217,0.985)--cycle;
\draw[gp path] (7.217,0.985)--(7.217,1.749)--(7.231,1.749)--(7.231,0.985)--cycle;
\draw[gp path] (7.231,0.985)--(7.231,1.712)--(7.245,1.712)--(7.245,0.985)--cycle;
\draw[gp path] (7.245,0.985)--(7.245,1.737)--(7.259,1.737)--(7.259,0.985)--cycle;
\draw[gp path] (7.259,0.985)--(7.259,1.748)--(7.273,1.748)--(7.273,0.985)--cycle;
\draw[gp path] (7.273,0.985)--(7.273,1.730)--(7.287,1.730)--(7.287,0.985)--cycle;
\draw[gp path] (7.287,0.985)--(7.287,1.714)--(7.301,1.714)--(7.301,0.985)--cycle;
\draw[gp path] (7.301,0.985)--(7.301,1.745)--(7.315,1.745)--(7.315,0.985)--cycle;
\draw[gp path] (7.315,0.985)--(7.315,1.696)--(7.329,1.696)--(7.329,0.985)--cycle;
\draw[gp path] (7.329,0.985)--(7.329,1.676)--(7.342,1.676)--(7.342,0.985)--cycle;
\draw[gp path] (7.342,0.985)--(7.342,1.676)--(7.356,1.676)--(7.356,0.985)--cycle;
\draw[gp path] (7.356,0.985)--(7.356,1.770)--(7.370,1.770)--(7.370,0.985)--cycle;
\draw[gp path] (7.370,0.985)--(7.370,1.697)--(7.384,1.697)--(7.384,0.985)--cycle;
\draw[gp path] (7.384,0.985)--(7.384,1.667)--(7.398,1.667)--(7.398,0.985)--cycle;
\draw[gp path] (7.398,0.985)--(7.398,1.661)--(7.412,1.661)--(7.412,0.985)--cycle;
\draw[gp path] (7.412,0.985)--(7.412,1.545)--(7.426,1.545)--(7.426,0.985)--cycle;
\draw[gp path] (7.426,0.985)--(7.426,1.552)--(7.440,1.552)--(7.440,0.985)--cycle;
\draw[gp path] (7.440,0.985)--(7.440,1.551)--(7.454,1.551)--(7.454,0.985)--cycle;
\draw[gp path] (7.454,0.985)--(7.454,1.637)--(7.468,1.637)--(7.468,0.985)--cycle;
\draw[gp path] (7.468,0.985)--(7.468,1.645)--(7.481,1.645)--(7.481,0.985)--cycle;
\draw[gp path] (7.481,0.985)--(7.481,1.630)--(7.495,1.630)--(7.495,0.985)--cycle;
\draw[gp path] (7.495,0.985)--(7.495,1.604)--(7.509,1.604)--(7.509,0.985)--cycle;
\draw[gp path] (7.509,0.985)--(7.509,1.667)--(7.523,1.667)--(7.523,0.985)--cycle;
\draw[gp path] (7.523,0.985)--(7.523,1.650)--(7.537,1.650)--(7.537,0.985)--cycle;
\draw[gp path] (7.537,0.985)--(7.537,1.609)--(7.551,1.609)--(7.551,0.985)--cycle;
\draw[gp path] (7.551,0.985)--(7.551,1.644)--(7.565,1.644)--(7.565,0.985)--cycle;
\draw[gp path] (7.565,0.985)--(7.565,1.632)--(7.579,1.632)--(7.579,0.985)--cycle;
\draw[gp path] (7.579,0.985)--(7.579,1.563)--(7.593,1.563)--(7.593,0.985)--cycle;
\draw[gp path] (7.593,0.985)--(7.593,1.579)--(7.607,1.579)--(7.607,0.985)--cycle;
\draw[gp path] (7.607,0.985)--(7.607,1.568)--(7.620,1.568)--(7.620,0.985)--cycle;
\draw[gp path] (7.620,0.985)--(7.620,1.605)--(7.634,1.605)--(7.634,0.985)--cycle;
\draw[gp path] (7.634,0.985)--(7.634,1.649)--(7.648,1.649)--(7.648,0.985)--cycle;
\draw[gp path] (7.648,0.985)--(7.648,1.626)--(7.662,1.626)--(7.662,0.985)--cycle;
\draw[gp path] (7.662,0.985)--(7.662,1.579)--(7.676,1.579)--(7.676,0.985)--cycle;
\draw[gp path] (7.676,0.985)--(7.676,1.648)--(7.690,1.648)--(7.690,0.985)--cycle;
\draw[gp path] (7.690,0.985)--(7.690,1.681)--(7.704,1.681)--(7.704,0.985)--cycle;
\draw[gp path] (7.704,0.985)--(7.704,1.652)--(7.718,1.652)--(7.718,0.985)--cycle;
\draw[gp path] (7.718,0.985)--(7.718,1.621)--(7.732,1.621)--(7.732,0.985)--cycle;
\draw[gp path] (7.732,0.985)--(7.732,1.640)--(7.746,1.640)--(7.746,0.985)--cycle;
\draw[gp path] (7.746,0.985)--(7.746,1.638)--(7.759,1.638)--(7.759,0.985)--cycle;
\draw[gp path] (7.759,0.985)--(7.759,1.647)--(7.773,1.647)--(7.773,0.985)--cycle;
\draw[gp path] (7.773,0.985)--(7.773,1.594)--(7.787,1.594)--(7.787,0.985)--cycle;
\draw[gp path] (7.787,0.985)--(7.787,1.610)--(7.801,1.610)--(7.801,0.985)--cycle;
\draw[gp path] (7.801,0.985)--(7.801,1.657)--(7.815,1.657)--(7.815,0.985)--cycle;
\draw[gp path] (7.815,0.985)--(7.815,1.627)--(7.829,1.627)--(7.829,0.985)--cycle;
\draw[gp path] (7.829,0.985)--(7.829,1.563)--(7.843,1.563)--(7.843,0.985)--cycle;
\draw[gp path] (7.843,0.985)--(7.843,1.555)--(7.857,1.555)--(7.857,0.985)--cycle;
\draw[gp path] (7.857,0.985)--(7.857,1.511)--(7.871,1.511)--(7.871,0.985)--cycle;
\draw[gp path] (7.871,0.985)--(7.871,1.565)--(7.885,1.565)--(7.885,0.985)--cycle;
\draw[gp path] (7.885,0.985)--(7.885,1.625)--(7.899,1.625)--(7.899,0.985)--cycle;
\draw[gp path] (7.899,0.985)--(7.899,1.626)--(7.912,1.626)--(7.912,0.985)--cycle;
\draw[gp path] (7.912,0.985)--(7.912,1.607)--(7.926,1.607)--(7.926,0.985)--cycle;
\draw[gp path] (7.926,0.985)--(7.926,1.617)--(7.940,1.617)--(7.940,0.985)--cycle;
\draw[gp path] (7.940,0.985)--(7.940,1.684)--(7.954,1.684)--(7.954,0.985)--cycle;
\draw[gp path] (7.954,0.985)--(7.954,1.672)--(7.968,1.672)--(7.968,0.985)--cycle;
\draw[gp path] (7.968,0.985)--(7.968,1.725)--(7.982,1.725)--(7.982,0.985)--cycle;
\draw[gp path] (7.982,0.985)--(7.982,1.703)--(7.996,1.703)--(7.996,0.985)--cycle;
\draw[gp path] (7.996,0.985)--(7.996,1.655)--(8.010,1.655)--(8.010,0.985)--cycle;
\draw[gp path] (8.010,0.985)--(8.010,1.664)--(8.024,1.664)--(8.024,0.985)--cycle;
\draw[gp path] (8.024,0.985)--(8.024,1.654)--(8.038,1.654)--(8.038,0.985)--cycle;
\draw[gp path] (8.038,0.985)--(8.038,1.650)--(8.051,1.650)--(8.051,0.985)--cycle;
\draw[gp path] (8.051,0.985)--(8.051,1.616)--(8.065,1.616)--(8.065,0.985)--cycle;
\draw[gp path] (8.065,0.985)--(8.065,1.681)--(8.079,1.681)--(8.079,0.985)--cycle;
\draw[gp path] (8.079,0.985)--(8.079,1.647)--(8.093,1.647)--(8.093,0.985)--cycle;
\draw[gp path] (8.093,0.985)--(8.093,1.629)--(8.107,1.629)--(8.107,0.985)--cycle;
\draw[gp path] (8.107,0.985)--(8.107,1.664)--(8.121,1.664)--(8.121,0.985)--cycle;
\draw[gp path] (8.121,0.985)--(8.121,1.641)--(8.135,1.641)--(8.135,0.985)--cycle;
\draw[gp path] (8.135,0.985)--(8.135,1.698)--(8.149,1.698)--(8.149,0.985)--cycle;
\draw[gp path] (8.149,0.985)--(8.149,1.642)--(8.163,1.642)--(8.163,0.985)--cycle;
\draw[gp path] (8.163,0.985)--(8.163,1.619)--(8.177,1.619)--(8.177,0.985)--cycle;
\draw[gp path] (8.177,0.985)--(8.177,1.663)--(8.190,1.663)--(8.190,0.985)--cycle;
\draw[gp path] (8.190,0.985)--(8.190,1.655)--(8.204,1.655)--(8.204,0.985)--cycle;
\draw[gp path] (8.204,0.985)--(8.204,1.683)--(8.218,1.683)--(8.218,0.985)--cycle;
\draw[gp path] (8.218,0.985)--(8.218,1.708)--(8.232,1.708)--(8.232,0.985)--cycle;
\draw[gp path] (8.232,0.985)--(8.232,1.768)--(8.246,1.768)--(8.246,0.985)--cycle;
\draw[gp path] (8.246,0.985)--(8.246,1.831)--(8.260,1.831)--(8.260,0.985)--cycle;
\draw[gp path] (8.260,0.985)--(8.260,1.727)--(8.274,1.727)--(8.274,0.985)--cycle;
\draw[gp path] (8.274,0.985)--(8.274,1.767)--(8.288,1.767)--(8.288,0.985)--cycle;
\draw[gp path] (8.288,0.985)--(8.288,1.769)--(8.302,1.769)--(8.302,0.985)--cycle;
\draw[gp path] (8.302,0.985)--(8.302,1.783)--(8.316,1.783)--(8.316,0.985)--cycle;
\draw[gp path] (8.316,0.985)--(8.316,1.780)--(8.329,1.780)--(8.329,0.985)--cycle;
\draw[gp path] (8.329,0.985)--(8.329,1.810)--(8.343,1.810)--(8.343,0.985)--cycle;
\draw[gp path] (8.343,0.985)--(8.343,1.726)--(8.357,1.726)--(8.357,0.985)--cycle;
\draw[gp path] (8.357,0.985)--(8.357,1.718)--(8.371,1.718)--(8.371,0.985)--cycle;
\draw[gp path] (8.371,0.985)--(8.371,1.702)--(8.385,1.702)--(8.385,0.985)--cycle;
\draw[gp path] (8.385,0.985)--(8.385,1.616)--(8.399,1.616)--(8.399,0.985)--cycle;
\draw[gp path] (8.399,0.985)--(8.399,1.630)--(8.413,1.630)--(8.413,0.985)--cycle;
\draw[gp path] (8.413,0.985)--(8.413,1.672)--(8.427,1.672)--(8.427,0.985)--cycle;
\draw[gp path] (8.427,0.985)--(8.427,1.710)--(8.441,1.710)--(8.441,0.985)--cycle;
\draw[gp path] (8.441,0.985)--(8.441,1.849)--(8.455,1.849)--(8.455,0.985)--cycle;
\draw[gp path] (8.455,0.985)--(8.455,1.795)--(8.468,1.795)--(8.468,0.985)--cycle;
\draw[gp path] (8.468,0.985)--(8.468,1.729)--(8.482,1.729)--(8.482,0.985)--cycle;
\draw[gp path] (8.482,0.985)--(8.482,1.707)--(8.496,1.707)--(8.496,0.985)--cycle;
\draw[gp path] (8.496,0.985)--(8.496,1.725)--(8.510,1.725)--(8.510,0.985)--cycle;
\draw[gp path] (8.510,0.985)--(8.510,1.683)--(8.524,1.683)--(8.524,0.985)--cycle;
\draw[gp path] (8.524,0.985)--(8.524,1.701)--(8.538,1.701)--(8.538,0.985)--cycle;
\draw[gp path] (8.538,0.985)--(8.538,1.679)--(8.552,1.679)--(8.552,0.985)--cycle;
\draw[gp path] (8.552,0.985)--(8.552,1.673)--(8.566,1.673)--(8.566,0.985)--cycle;
\draw[gp path] (8.566,0.985)--(8.566,1.666)--(8.580,1.666)--(8.580,0.985)--cycle;
\draw[gp path] (8.580,0.985)--(8.580,1.717)--(8.594,1.717)--(8.594,0.985)--cycle;
\draw[gp path] (8.594,0.985)--(8.594,1.723)--(8.608,1.723)--(8.608,0.985)--cycle;
\draw[gp path] (8.608,0.985)--(8.608,1.715)--(8.621,1.715)--(8.621,0.985)--cycle;
\draw[gp path] (8.621,0.985)--(8.621,1.601)--(8.635,1.601)--(8.635,0.985)--cycle;
\draw[gp path] (8.635,0.985)--(8.635,1.595)--(8.649,1.595)--(8.649,0.985)--cycle;
\draw[gp path] (8.649,0.985)--(8.649,1.654)--(8.663,1.654)--(8.663,0.985)--cycle;
\draw[gp path] (8.663,0.985)--(8.663,1.665)--(8.677,1.665)--(8.677,0.985)--cycle;
\draw[gp path] (8.677,0.985)--(8.677,1.628)--(8.691,1.628)--(8.691,0.985)--cycle;
\draw[gp path] (8.691,0.985)--(8.691,1.708)--(8.705,1.708)--(8.705,0.985)--cycle;
\draw[gp path] (8.705,0.985)--(8.705,1.719)--(8.719,1.719)--(8.719,0.985)--cycle;
\draw[gp path] (8.719,0.985)--(8.719,1.730)--(8.733,1.730)--(8.733,0.985)--cycle;
\draw[gp path] (8.733,0.985)--(8.733,1.683)--(8.747,1.683)--(8.747,0.985)--cycle;
\draw[gp path] (8.747,0.985)--(8.747,1.687)--(8.760,1.687)--(8.760,0.985)--cycle;
\draw[gp path] (8.760,0.985)--(8.760,1.690)--(8.774,1.690)--(8.774,0.985)--cycle;
\draw[gp path] (8.774,0.985)--(8.774,1.674)--(8.788,1.674)--(8.788,0.985)--cycle;
\draw[gp path] (8.788,0.985)--(8.788,1.712)--(8.802,1.712)--(8.802,0.985)--cycle;
\draw[gp path] (8.802,0.985)--(8.802,1.711)--(8.816,1.711)--(8.816,0.985)--cycle;
\draw[gp path] (8.816,0.985)--(8.816,1.744)--(8.830,1.744)--(8.830,0.985)--cycle;
\draw[gp path] (8.830,0.985)--(8.830,1.715)--(8.844,1.715)--(8.844,0.985)--cycle;
\draw[gp path] (8.844,0.985)--(8.844,1.685)--(8.858,1.685)--(8.858,0.985)--cycle;
\draw[gp path] (8.858,0.985)--(8.858,1.648)--(8.872,1.648)--(8.872,0.985)--cycle;
\draw[gp path] (8.872,0.985)--(8.872,1.731)--(8.886,1.731)--(8.886,0.985)--cycle;
\draw[gp path] (8.886,0.985)--(8.886,1.771)--(8.899,1.771)--(8.899,0.985)--cycle;
\draw[gp path] (8.899,0.985)--(8.899,1.800)--(8.913,1.800)--(8.913,0.985)--cycle;
\draw[gp path] (8.913,0.985)--(8.913,1.747)--(8.927,1.747)--(8.927,0.985)--cycle;
\draw[gp path] (8.927,0.985)--(8.927,1.783)--(8.941,1.783)--(8.941,0.985)--cycle;
\draw[gp path] (8.941,0.985)--(8.941,1.771)--(8.955,1.771)--(8.955,0.985)--cycle;
\draw[gp path] (8.955,0.985)--(8.955,1.846)--(8.969,1.846)--(8.969,0.985)--cycle;
\draw[gp path] (8.969,0.985)--(8.969,1.784)--(8.983,1.784)--(8.983,0.985)--cycle;
\draw[gp path] (8.983,0.985)--(8.983,1.855)--(8.997,1.855)--(8.997,0.985)--cycle;
\draw[gp path] (8.997,0.985)--(8.997,1.814)--(9.011,1.814)--(9.011,0.985)--cycle;
\draw[gp path] (9.011,0.985)--(9.011,1.920)--(9.025,1.920)--(9.025,0.985)--cycle;
\draw[gp path] (9.025,0.985)--(9.025,2.000)--(9.038,2.000)--(9.038,0.985)--cycle;
\draw[gp path] (9.038,0.985)--(9.038,2.005)--(9.052,2.005)--(9.052,0.985)--cycle;
\draw[gp path] (9.052,0.985)--(9.052,1.910)--(9.066,1.910)--(9.066,0.985)--cycle;
\draw[gp path] (9.066,0.985)--(9.066,1.905)--(9.080,1.905)--(9.080,0.985)--cycle;
\draw[gp path] (9.080,0.985)--(9.080,1.853)--(9.094,1.853)--(9.094,0.985)--cycle;
\draw[gp path] (9.094,0.985)--(9.094,1.817)--(9.108,1.817)--(9.108,0.985)--cycle;
\draw[gp path] (9.108,0.985)--(9.108,1.843)--(9.122,1.843)--(9.122,0.985)--cycle;
\draw[gp path] (9.122,0.985)--(9.122,1.786)--(9.136,1.786)--(9.136,0.985)--cycle;
\draw[gp path] (9.136,0.985)--(9.136,1.689)--(9.150,1.689)--(9.150,0.985)--cycle;
\draw[gp path] (9.150,0.985)--(9.150,1.656)--(9.164,1.656)--(9.164,0.985)--cycle;
\draw[gp path] (9.164,0.985)--(9.164,1.606)--(9.178,1.606)--(9.178,0.985)--cycle;
\draw[gp path] (9.178,0.985)--(9.178,1.656)--(9.191,1.656)--(9.191,0.985)--cycle;
\draw[gp path] (9.191,0.985)--(9.191,1.659)--(9.205,1.659)--(9.205,0.985)--cycle;
\draw[gp path] (9.205,0.985)--(9.205,1.699)--(9.219,1.699)--(9.219,0.985)--cycle;
\draw[gp path] (9.219,0.985)--(9.219,1.685)--(9.233,1.685)--(9.233,0.985)--cycle;
\draw[gp path] (9.233,0.985)--(9.233,1.659)--(9.247,1.659)--(9.247,0.985)--cycle;
\draw[gp path] (9.247,0.985)--(9.247,1.652)--(9.261,1.652)--(9.261,0.985)--cycle;
\draw[gp path] (9.261,0.985)--(9.261,1.648)--(9.275,1.648)--(9.275,0.985)--cycle;
\draw[gp path] (9.275,0.985)--(9.275,1.659)--(9.289,1.659)--(9.289,0.985)--cycle;
\draw[gp path] (9.289,0.985)--(9.289,1.662)--(9.303,1.662)--(9.303,0.985)--cycle;
\draw[gp path] (9.303,0.985)--(9.303,1.623)--(9.317,1.623)--(9.317,0.985)--cycle;
\draw[gp path] (9.317,0.985)--(9.317,1.531)--(9.330,1.531)--(9.330,0.985)--cycle;
\draw[gp path] (9.330,0.985)--(9.330,1.578)--(9.344,1.578)--(9.344,0.985)--cycle;
\draw[gp path] (9.344,0.985)--(9.344,1.581)--(9.358,1.581)--(9.358,0.985)--cycle;
\draw[gp path] (9.358,0.985)--(9.358,1.680)--(9.372,1.680)--(9.372,0.985)--cycle;
\draw[gp path] (9.372,0.985)--(9.372,1.666)--(9.386,1.666)--(9.386,0.985)--cycle;
\draw[gp path] (9.386,0.985)--(9.386,1.669)--(9.400,1.669)--(9.400,0.985)--cycle;
\draw[gp path] (9.400,0.985)--(9.400,1.673)--(9.414,1.673)--(9.414,0.985)--cycle;
\draw[gp path] (9.414,0.985)--(9.414,1.681)--(9.428,1.681)--(9.428,0.985)--cycle;
\draw[gp path] (9.428,0.985)--(9.428,1.649)--(9.442,1.649)--(9.442,0.985)--cycle;
\draw[gp path] (9.442,0.985)--(9.442,1.702)--(9.456,1.702)--(9.456,0.985)--cycle;
\draw[gp path] (9.456,0.985)--(9.456,1.612)--(9.469,1.612)--(9.469,0.985)--cycle;
\draw[gp path] (9.469,0.985)--(9.469,1.686)--(9.483,1.686)--(9.483,0.985)--cycle;
\draw[gp path] (9.483,0.985)--(9.483,1.715)--(9.497,1.715)--(9.497,0.985)--cycle;
\draw[gp path] (9.497,0.985)--(9.497,1.691)--(9.511,1.691)--(9.511,0.985)--cycle;
\draw[gp path] (9.511,0.985)--(9.511,1.632)--(9.525,1.632)--(9.525,0.985)--cycle;
\draw[gp path] (9.525,0.985)--(9.525,1.673)--(9.539,1.673)--(9.539,0.985)--cycle;
\draw[gp path] (9.539,0.985)--(9.539,1.694)--(9.553,1.694)--(9.553,0.985)--cycle;
\draw[gp path] (9.553,0.985)--(9.553,1.674)--(9.567,1.674)--(9.567,0.985)--cycle;
\draw[gp path] (9.567,0.985)--(9.567,1.642)--(9.581,1.642)--(9.581,0.985)--cycle;
\draw[gp path] (9.581,0.985)--(9.581,1.579)--(9.595,1.579)--(9.595,0.985)--cycle;
\draw[gp path] (9.595,0.985)--(9.595,1.621)--(9.608,1.621)--(9.608,0.985)--cycle;
\draw[gp path] (9.608,0.985)--(9.608,1.609)--(9.622,1.609)--(9.622,0.985)--cycle;
\draw[gp path] (9.622,0.985)--(9.622,1.614)--(9.636,1.614)--(9.636,0.985)--cycle;
\draw[gp path] (9.636,0.985)--(9.636,1.567)--(9.650,1.567)--(9.650,0.985)--cycle;
\draw[gp path] (9.650,0.985)--(9.650,1.581)--(9.664,1.581)--(9.664,0.985)--cycle;
\draw[gp path] (9.664,0.985)--(9.664,1.653)--(9.678,1.653)--(9.678,0.985)--cycle;
\draw[gp path] (9.678,0.985)--(9.678,1.672)--(9.692,1.672)--(9.692,0.985)--cycle;
\draw[gp path] (9.692,0.985)--(9.692,1.683)--(9.706,1.683)--(9.706,0.985)--cycle;
\draw[gp path] (9.706,0.985)--(9.706,1.602)--(9.720,1.602)--(9.720,0.985)--cycle;
\draw[gp path] (9.720,0.985)--(9.720,1.588)--(9.734,1.588)--(9.734,0.985)--cycle;
\draw[gp path] (9.734,0.985)--(9.734,1.590)--(9.747,1.590)--(9.747,0.985)--cycle;
\draw[gp path] (9.747,0.985)--(9.747,1.578)--(9.761,1.578)--(9.761,0.985)--cycle;
\draw[gp path] (9.761,0.985)--(9.761,1.587)--(9.775,1.587)--(9.775,0.985)--cycle;
\draw[gp path] (9.775,0.985)--(9.775,1.583)--(9.789,1.583)--(9.789,0.985)--cycle;
\draw[gp path] (9.789,0.985)--(9.789,1.535)--(9.803,1.535)--(9.803,0.985)--cycle;
\draw[gp path] (9.803,0.985)--(9.803,1.585)--(9.817,1.585)--(9.817,0.985)--cycle;
\draw[gp path] (9.817,0.985)--(9.817,1.597)--(9.831,1.597)--(9.831,0.985)--cycle;
\draw[gp path] (9.831,0.985)--(9.831,1.596)--(9.845,1.596)--(9.845,0.985)--cycle;
\draw[gp path] (9.845,0.985)--(9.845,1.598)--(9.859,1.598)--(9.859,0.985)--cycle;
\draw[gp path] (9.859,0.985)--(9.859,1.559)--(9.873,1.559)--(9.873,0.985)--cycle;
\draw[gp path] (9.873,0.985)--(9.873,1.648)--(9.887,1.648)--(9.887,0.985)--cycle;
\draw[gp path] (9.887,0.985)--(9.887,1.688)--(9.900,1.688)--(9.900,0.985)--cycle;
\draw[gp path] (9.900,0.985)--(9.900,1.711)--(9.914,1.711)--(9.914,0.985)--cycle;
\draw[gp path] (9.914,0.985)--(9.914,1.757)--(9.928,1.757)--(9.928,0.985)--cycle;
\draw[gp path] (9.928,0.985)--(9.928,1.690)--(9.942,1.690)--(9.942,0.985)--cycle;
\draw[gp path] (9.942,0.985)--(9.942,1.722)--(9.956,1.722)--(9.956,0.985)--cycle;
\draw[gp path] (9.956,0.985)--(9.956,1.711)--(9.970,1.711)--(9.970,0.985)--cycle;
\draw[gp path] (9.970,0.985)--(9.970,1.803)--(9.984,1.803)--(9.984,0.985)--cycle;
\draw[gp path] (9.984,0.985)--(9.984,1.863)--(9.998,1.863)--(9.998,0.985)--cycle;
\draw[gp path] (9.998,0.985)--(9.998,1.842)--(10.012,1.842)--(10.012,0.985)--cycle;
\draw[gp path] (10.012,0.985)--(10.012,1.826)--(10.026,1.826)--(10.026,0.985)--cycle;
\draw[gp path] (10.026,0.985)--(10.026,1.857)--(10.039,1.857)--(10.039,0.985)--cycle;
\draw[gp path] (10.039,0.985)--(10.039,1.890)--(10.053,1.890)--(10.053,0.985)--cycle;
\draw[gp path] (10.053,0.985)--(10.053,1.904)--(10.067,1.904)--(10.067,0.985)--cycle;
\draw[gp path] (10.067,0.985)--(10.067,1.869)--(10.081,1.869)--(10.081,0.985)--cycle;
\draw[gp path] (10.081,0.985)--(10.081,1.907)--(10.095,1.907)--(10.095,0.985)--cycle;
\draw[gp path] (10.095,0.985)--(10.095,1.857)--(10.109,1.857)--(10.109,0.985)--cycle;
\draw[gp path] (10.109,0.985)--(10.109,1.849)--(10.123,1.849)--(10.123,0.985)--cycle;
\draw[gp path] (10.123,0.985)--(10.123,1.832)--(10.137,1.832)--(10.137,0.985)--cycle;
\draw[gp path] (10.137,0.985)--(10.137,1.823)--(10.151,1.823)--(10.151,0.985)--cycle;
\draw[gp path] (10.151,0.985)--(10.151,1.865)--(10.165,1.865)--(10.165,0.985)--cycle;
\draw[gp path] (10.165,0.985)--(10.165,1.927)--(10.178,1.927)--(10.178,0.985)--cycle;
\draw[gp path] (10.178,0.985)--(10.178,1.795)--(10.192,1.795)--(10.192,0.985)--cycle;
\draw[gp path] (10.192,0.985)--(10.192,1.757)--(10.206,1.757)--(10.206,0.985)--cycle;
\draw[gp path] (10.206,0.985)--(10.206,1.800)--(10.220,1.800)--(10.220,0.985)--cycle;
\draw[gp path] (10.220,0.985)--(10.220,1.847)--(10.234,1.847)--(10.234,0.985)--cycle;
\draw[gp path] (10.234,0.985)--(10.234,1.806)--(10.248,1.806)--(10.248,0.985)--cycle;
\draw[gp path] (10.248,0.985)--(10.248,1.822)--(10.262,1.822)--(10.262,0.985)--cycle;
\draw[gp path] (10.262,0.985)--(10.262,1.817)--(10.276,1.817)--(10.276,0.985)--cycle;
\draw[gp path] (10.276,0.985)--(10.276,1.881)--(10.290,1.881)--(10.290,0.985)--cycle;
\draw[gp path] (10.290,0.985)--(10.290,1.959)--(10.304,1.959)--(10.304,0.985)--cycle;
\draw[gp path] (10.304,0.985)--(10.304,1.878)--(10.317,1.878)--(10.317,0.985)--cycle;
\draw[gp path] (10.317,0.985)--(10.317,1.880)--(10.331,1.880)--(10.331,0.985)--cycle;
\draw[gp path] (10.331,0.985)--(10.331,1.861)--(10.345,1.861)--(10.345,0.985)--cycle;
\draw[gp path] (10.345,0.985)--(10.345,1.882)--(10.359,1.882)--(10.359,0.985)--cycle;
\draw[gp path] (10.359,0.985)--(10.359,1.914)--(10.373,1.914)--(10.373,0.985)--cycle;
\draw[gp path] (10.373,0.985)--(10.373,1.803)--(10.387,1.803)--(10.387,0.985)--cycle;
\draw[gp path] (10.387,0.985)--(10.387,1.881)--(10.401,1.881)--(10.401,0.985)--cycle;
\draw[gp path] (10.401,0.985)--(10.401,1.880)--(10.415,1.880)--(10.415,0.985)--cycle;
\draw[gp path] (10.415,0.985)--(10.415,1.901)--(10.429,1.901)--(10.429,0.985)--cycle;
\draw[gp path] (10.429,0.985)--(10.429,1.797)--(10.443,1.797)--(10.443,0.985)--cycle;
\draw[gp path] (10.443,0.985)--(10.443,1.750)--(10.456,1.750)--(10.456,0.985)--cycle;
\draw[gp path] (10.456,0.985)--(10.456,1.919)--(10.470,1.919)--(10.470,0.985)--cycle;
\draw[gp path] (10.470,0.985)--(10.470,1.974)--(10.484,1.974)--(10.484,0.985)--cycle;
\draw[gp path] (10.484,0.985)--(10.484,1.999)--(10.498,1.999)--(10.498,0.985)--cycle;
\draw[gp path] (10.498,0.985)--(10.498,1.980)--(10.512,1.980)--(10.512,0.985)--cycle;
\draw[gp path] (10.512,0.985)--(10.512,1.958)--(10.526,1.958)--(10.526,0.985)--cycle;
\draw[gp path] (10.526,0.985)--(10.526,2.003)--(10.540,2.003)--(10.540,0.985)--cycle;
\draw[gp path] (10.540,0.985)--(10.540,1.950)--(10.554,1.950)--(10.554,0.985)--cycle;
\draw[gp path] (10.554,0.985)--(10.554,1.821)--(10.568,1.821)--(10.568,0.985)--cycle;
\draw[gp path] (10.568,0.985)--(10.568,1.887)--(10.582,1.887)--(10.582,0.985)--cycle;
\draw[gp path] (10.582,0.985)--(10.582,1.931)--(10.596,1.931)--(10.596,0.985)--cycle;
\draw[gp path] (10.596,0.985)--(10.596,1.880)--(10.609,1.880)--(10.609,0.985)--cycle;
\draw[gp path] (10.609,0.985)--(10.609,1.925)--(10.623,1.925)--(10.623,0.985)--cycle;
\draw[gp path] (10.623,0.985)--(10.623,2.071)--(10.637,2.071)--(10.637,0.985)--cycle;
\draw[gp path] (10.637,0.985)--(10.637,2.127)--(10.651,2.127)--(10.651,0.985)--cycle;
\draw[gp path] (10.651,0.985)--(10.651,2.173)--(10.665,2.173)--(10.665,0.985)--cycle;
\draw[gp path] (10.665,0.985)--(10.665,2.159)--(10.679,2.159)--(10.679,0.985)--cycle;
\draw[gp path] (10.679,0.985)--(10.679,2.178)--(10.693,2.178)--(10.693,0.985)--cycle;
\draw[gp path] (10.693,0.985)--(10.693,2.157)--(10.707,2.157)--(10.707,0.985)--cycle;
\draw[gp path] (10.707,0.985)--(10.707,2.020)--(10.721,2.020)--(10.721,0.985)--cycle;
\draw[gp path] (10.721,0.985)--(10.721,2.094)--(10.735,2.094)--(10.735,0.985)--cycle;
\draw[gp path] (10.735,0.985)--(10.735,2.150)--(10.748,2.150)--(10.748,0.985)--cycle;
\draw[gp path] (10.748,0.985)--(10.748,2.154)--(10.762,2.154)--(10.762,0.985)--cycle;
\draw[gp path] (10.762,0.985)--(10.762,2.172)--(10.776,2.172)--(10.776,0.985)--cycle;
\draw[gp path] (10.776,0.985)--(10.776,1.959)--(10.790,1.959)--(10.790,0.985)--cycle;
\draw[gp path] (10.790,0.985)--(10.790,1.929)--(10.804,1.929)--(10.804,0.985)--cycle;
\draw[gp path] (10.804,0.985)--(10.804,1.955)--(10.818,1.955)--(10.818,0.985)--cycle;
\draw[gp path] (10.818,0.985)--(10.818,2.012)--(10.832,2.012)--(10.832,0.985)--cycle;
\draw[gp path] (10.832,0.985)--(10.832,2.039)--(10.846,2.039)--(10.846,0.985)--cycle;
\draw[gp path] (10.846,0.985)--(10.846,1.995)--(10.860,1.995)--(10.860,0.985)--cycle;
\draw[gp path] (10.860,0.985)--(10.860,1.916)--(10.874,1.916)--(10.874,0.985)--cycle;
\draw[gp path] (10.874,0.985)--(10.874,1.989)--(10.887,1.989)--(10.887,0.985)--cycle;
\draw[gp path] (10.887,0.985)--(10.887,1.929)--(10.901,1.929)--(10.901,0.985)--cycle;
\draw[gp path] (10.901,0.985)--(10.901,1.941)--(10.915,1.941)--(10.915,0.985)--cycle;
\draw[gp path] (10.915,0.985)--(10.915,2.002)--(10.929,2.002)--(10.929,0.985)--cycle;
\draw[gp path] (10.929,0.985)--(10.929,1.958)--(10.943,1.958)--(10.943,0.985)--cycle;
\draw[gp path] (10.943,0.985)--(10.943,1.968)--(10.957,1.968)--(10.957,0.985)--cycle;
\draw[gp path] (10.957,0.985)--(10.957,2.006)--(10.971,2.006)--(10.971,0.985)--cycle;
\draw[gp path] (10.971,0.985)--(10.971,1.971)--(10.985,1.971)--(10.985,0.985)--cycle;
\draw[gp path] (10.985,0.985)--(10.985,1.959)--(10.999,1.959)--(10.999,0.985)--cycle;
\draw[gp path] (10.999,0.985)--(10.999,1.949)--(11.013,1.949)--(11.013,0.985)--cycle;
\draw[gp path] (11.013,0.985)--(11.013,1.963)--(11.026,1.963)--(11.026,0.985)--cycle;
\draw[gp path] (11.026,0.985)--(11.026,1.926)--(11.040,1.926)--(11.040,0.985)--cycle;
\draw[gp path] (11.040,0.985)--(11.040,1.935)--(11.054,1.935)--(11.054,0.985)--cycle;
\draw[gp path] (11.054,0.985)--(11.054,1.878)--(11.068,1.878)--(11.068,0.985)--cycle;
\draw[gp path] (11.068,0.985)--(11.068,1.890)--(11.082,1.890)--(11.082,0.985)--cycle;
\draw[gp path] (11.082,0.985)--(11.082,1.807)--(11.096,1.807)--(11.096,0.985)--cycle;
\draw[gp path] (11.096,0.985)--(11.096,1.810)--(11.110,1.810)--(11.110,0.985)--cycle;
\draw[gp path] (11.110,0.985)--(11.110,1.788)--(11.124,1.788)--(11.124,0.985)--cycle;
\draw[gp path] (11.124,0.985)--(11.124,1.816)--(11.138,1.816)--(11.138,0.985)--cycle;
\draw[gp path] (11.138,0.985)--(11.138,1.853)--(11.152,1.853)--(11.152,0.985)--cycle;
\draw[gp path] (11.152,0.985)--(11.152,1.815)--(11.165,1.815)--(11.165,0.985)--cycle;
\draw[gp path] (11.165,0.985)--(11.165,1.833)--(11.179,1.833)--(11.179,0.985)--cycle;
\draw[gp path] (11.179,0.985)--(11.179,1.847)--(11.193,1.847)--(11.193,0.985)--cycle;
\draw[gp path] (11.193,0.985)--(11.193,1.752)--(11.207,1.752)--(11.207,0.985)--cycle;
\draw[gp path] (11.207,0.985)--(11.207,1.842)--(11.221,1.842)--(11.221,0.985)--cycle;
\draw[gp path] (11.221,0.985)--(11.221,1.913)--(11.235,1.913)--(11.235,0.985)--cycle;
\draw[gp path] (11.235,0.985)--(11.235,1.869)--(11.249,1.869)--(11.249,0.985)--cycle;
\draw[gp path] (11.249,0.985)--(11.249,1.859)--(11.263,1.859)--(11.263,0.985)--cycle;
\draw[gp path] (11.263,0.985)--(11.263,1.993)--(11.277,1.993)--(11.277,0.985)--cycle;
\draw[gp path] (11.277,0.985)--(11.277,2.105)--(11.291,2.105)--(11.291,0.985)--cycle;
\draw[gp path] (11.291,0.985)--(11.291,2.022)--(11.305,2.022)--(11.305,0.985)--cycle;
\draw[gp path] (11.305,0.985)--(11.305,2.203)--(11.318,2.203)--(11.318,0.985)--cycle;
\draw[gp path] (11.318,0.985)--(11.318,2.226)--(11.332,2.226)--(11.332,0.985)--cycle;
\draw[gp path] (11.332,0.985)--(11.332,2.140)--(11.346,2.140)--(11.346,0.985)--cycle;
\draw[gp path] (11.346,0.985)--(11.346,2.110)--(11.360,2.110)--(11.360,0.985)--cycle;
\draw[gp path] (11.360,0.985)--(11.360,2.198)--(11.374,2.198)--(11.374,0.985)--cycle;
\draw[gp path] (11.374,0.985)--(11.374,2.110)--(11.388,2.110)--(11.388,0.985)--cycle;
\draw[gp path] (11.388,0.985)--(11.388,2.134)--(11.402,2.134)--(11.402,0.985)--cycle;
\draw[gp path] (11.402,0.985)--(11.402,2.132)--(11.416,2.132)--(11.416,0.985)--cycle;
\draw[gp path] (11.416,0.985)--(11.416,1.994)--(11.430,1.994)--(11.430,0.985)--cycle;
\draw[gp path] (11.430,0.985)--(11.430,2.047)--(11.444,2.047)--(11.444,0.985)--cycle;
\draw[gp path] (11.444,0.985)--(11.444,2.052)--(11.457,2.052)--(11.457,0.985)--cycle;
\draw[gp path] (11.457,0.985)--(11.457,2.053)--(11.471,2.053)--(11.471,0.985)--cycle;
\draw[gp path] (11.471,0.985)--(11.471,1.901)--(11.485,1.901)--(11.485,0.985)--cycle;
\draw[gp path] (11.485,0.985)--(11.485,2.012)--(11.499,2.012)--(11.499,0.985)--cycle;
\draw[gp path] (11.499,0.985)--(11.499,2.005)--(11.513,2.005)--(11.513,0.985)--cycle;
\draw[gp path] (11.513,0.985)--(11.513,2.024)--(11.527,2.024)--(11.527,0.985)--cycle;
\draw[gp path] (11.527,0.985)--(11.527,1.987)--(11.541,1.987)--(11.541,0.985)--cycle;
\draw[gp path] (11.541,0.985)--(11.541,1.955)--(11.555,1.955)--(11.555,0.985)--cycle;
\draw[gp path] (11.555,0.985)--(11.555,1.974)--(11.569,1.974)--(11.569,0.985)--cycle;
\draw[gp path] (11.569,0.985)--(11.569,1.966)--(11.583,1.966)--(11.583,0.985)--cycle;
\draw[gp path] (11.583,0.985)--(11.583,2.027)--(11.596,2.027)--(11.596,0.985)--cycle;
\draw[gp path] (11.596,0.985)--(11.596,2.073)--(11.610,2.073)--(11.610,0.985)--cycle;
\draw[gp path] (11.610,0.985)--(11.610,2.120)--(11.624,2.120)--(11.624,0.985)--cycle;
\draw[gp path] (11.624,0.985)--(11.624,2.070)--(11.638,2.070)--(11.638,0.985)--cycle;
\draw[gp path] (11.638,0.985)--(11.638,2.011)--(11.652,2.011)--(11.652,0.985)--cycle;
\draw[gp path] (11.652,0.985)--(11.652,2.030)--(11.666,2.030)--(11.666,0.985)--cycle;
\draw[gp path] (11.666,0.985)--(11.666,1.943)--(11.680,1.943)--(11.680,0.985)--cycle;
\draw[gp path] (11.680,0.985)--(11.680,1.916)--(11.694,1.916)--(11.694,0.985)--cycle;
\draw[gp path] (11.694,0.985)--(11.694,1.953)--(11.708,1.953)--(11.708,0.985)--cycle;
\draw[gp path] (11.708,0.985)--(11.708,1.933)--(11.722,1.933)--(11.722,0.985)--cycle;
\draw[gp path] (11.722,0.985)--(11.722,1.995)--(11.735,1.995)--(11.735,0.985)--cycle;
\draw[gp path] (11.735,0.985)--(11.735,2.184)--(11.749,2.184)--(11.749,0.985)--cycle;
\draw[gp path] (11.749,0.985)--(11.749,2.060)--(11.763,2.060)--(11.763,0.985)--cycle;
\draw[gp path] (11.763,0.985)--(11.763,2.191)--(11.777,2.191)--(11.777,0.985)--cycle;
\draw[gp path] (11.777,0.985)--(11.777,2.203)--(11.791,2.203)--(11.791,0.985)--cycle;
\draw[gp path] (11.791,0.985)--(11.791,2.226)--(11.805,2.226)--(11.805,0.985)--cycle;
\draw[gp path] (11.805,0.985)--(11.805,2.180)--(11.819,2.180)--(11.819,0.985)--cycle;
\draw[gp path] (11.819,0.985)--(11.819,2.205)--(11.833,2.205)--(11.833,0.985)--cycle;
\draw[gp path] (11.833,0.985)--(11.833,2.218)--(11.847,2.218)--(11.847,0.985)--cycle;
\draw[gp path] (11.847,0.985)--(11.847,2.225)--(11.861,2.225)--(11.861,0.985)--cycle;
\draw[gp path] (11.861,0.985)--(11.861,2.202)--(11.874,2.202)--(11.874,0.985)--cycle;
\draw[gp path] (11.874,0.985)--(11.874,2.271)--(11.888,2.271)--(11.888,0.985)--cycle;
\draw[gp path] (11.888,0.985)--(11.888,2.231)--(11.902,2.231)--(11.902,0.985)--cycle;
\draw[gp path] (11.902,0.985)--(11.902,2.092)--(11.916,2.092)--(11.916,0.985)--cycle;
\draw[gp path] (11.916,0.985)--(11.916,2.026)--(11.930,2.026)--(11.930,0.985)--cycle;
\draw[gp path] (11.930,0.985)--(11.930,2.022)--(11.944,2.022)--(11.944,0.985)--cycle;
\draw[gp path] (11.944,0.985)--(11.944,1.920)--(11.958,1.920)--(11.958,0.985)--cycle;
\draw[gp path] (11.958,0.985)--(11.958,1.954)--(11.972,1.954)--(11.972,0.985)--cycle;
\draw[gp path] (11.972,0.985)--(11.972,1.998)--(11.986,1.998)--(11.986,0.985)--cycle;
\draw[gp path] (11.986,0.985)--(11.986,1.991)--(12.000,1.991)--(12.000,0.985)--cycle;
\draw[gp path] (12.000,0.985)--(12.000,2.054)--(12.014,2.054)--(12.014,0.985)--cycle;
\draw[gp path] (12.014,0.985)--(12.014,2.101)--(12.027,2.101)--(12.027,0.985)--cycle;
\draw[gp path] (12.027,0.985)--(12.027,2.080)--(12.041,2.080)--(12.041,0.985)--cycle;
\draw[gp path] (12.041,0.985)--(12.041,2.047)--(12.055,2.047)--(12.055,0.985)--cycle;
\draw[gp path] (12.055,0.985)--(12.055,2.108)--(12.069,2.108)--(12.069,0.985)--cycle;
\draw[gp path] (12.069,0.985)--(12.069,2.186)--(12.083,2.186)--(12.083,0.985)--cycle;
\draw[gp path] (12.083,0.985)--(12.083,2.285)--(12.097,2.285)--(12.097,0.985)--cycle;
\draw[gp path] (12.097,0.985)--(12.097,2.288)--(12.111,2.288)--(12.111,0.985)--cycle;
\draw[gp path] (12.111,0.985)--(12.111,2.273)--(12.125,2.273)--(12.125,0.985)--cycle;
\draw[gp path] (12.125,0.985)--(12.125,2.209)--(12.139,2.209)--(12.139,0.985)--cycle;
\draw[gp path] (12.139,0.985)--(12.139,2.168)--(12.153,2.168)--(12.153,0.985)--cycle;
\draw[gp path] (12.153,0.985)--(12.153,2.221)--(12.166,2.221)--(12.166,0.985)--cycle;
\draw[gp path] (12.166,0.985)--(12.166,2.198)--(12.180,2.198)--(12.180,0.985)--cycle;
\draw[gp path] (12.180,0.985)--(12.180,2.151)--(12.194,2.151)--(12.194,0.985)--cycle;
\draw[gp path] (12.194,0.985)--(12.194,2.169)--(12.208,2.169)--(12.208,0.985)--cycle;
\draw[gp path] (12.208,0.985)--(12.208,2.273)--(12.222,2.273)--(12.222,0.985)--cycle;
\draw[gp path] (12.222,0.985)--(12.222,2.147)--(12.236,2.147)--(12.236,0.985)--cycle;
\draw[gp path] (12.236,0.985)--(12.236,2.058)--(12.250,2.058)--(12.250,0.985)--cycle;
\draw[gp path] (12.250,0.985)--(12.250,2.004)--(12.264,2.004)--(12.264,0.985)--cycle;
\draw[gp path] (12.264,0.985)--(12.264,2.027)--(12.278,2.027)--(12.278,0.985)--cycle;
\draw[gp path] (12.278,0.985)--(12.278,2.083)--(12.292,2.083)--(12.292,0.985)--cycle;
\draw[gp path] (12.292,0.985)--(12.292,2.153)--(12.305,2.153)--(12.305,0.985)--cycle;
\draw[gp path] (12.305,0.985)--(12.305,2.167)--(12.319,2.167)--(12.319,0.985)--cycle;
\draw[gp path] (12.319,0.985)--(12.319,2.114)--(12.333,2.114)--(12.333,0.985)--cycle;
\draw[gp path] (12.333,0.985)--(12.333,2.111)--(12.347,2.111)--(12.347,0.985)--cycle;
\draw[gp path] (12.347,0.985)--(12.347,2.154)--(12.361,2.154)--(12.361,0.985)--cycle;
\draw[gp path] (12.361,0.985)--(12.361,2.291)--(12.375,2.291)--(12.375,0.985)--cycle;
\draw[gp path] (12.375,0.985)--(12.375,2.347)--(12.389,2.347)--(12.389,0.985)--cycle;
\draw[gp path] (12.389,0.985)--(12.389,2.282)--(12.403,2.282)--(12.403,0.985)--cycle;
\draw[gp path] (12.403,0.985)--(12.403,2.172)--(12.417,2.172)--(12.417,0.985)--cycle;
\draw[gp path] (12.417,0.985)--(12.417,2.240)--(12.431,2.240)--(12.431,0.985)--cycle;
\draw[gp path] (12.431,0.985)--(12.431,2.329)--(12.444,2.329)--(12.444,0.985)--cycle;
\draw[gp path] (12.444,0.985)--(12.444,2.368)--(12.458,2.368)--(12.458,0.985)--cycle;
\draw[gp path] (12.458,0.985)--(12.458,2.326)--(12.472,2.326)--(12.472,0.985)--cycle;
\draw[gp path] (12.472,0.985)--(12.472,2.321)--(12.486,2.321)--(12.486,0.985)--cycle;
\draw[gp path] (12.486,0.985)--(12.486,2.272)--(12.500,2.272)--(12.500,0.985)--cycle;
\draw[gp path] (12.500,0.985)--(12.500,2.260)--(12.514,2.260)--(12.514,0.985)--cycle;
\draw[gp path] (12.514,0.985)--(12.514,2.172)--(12.528,2.172)--(12.528,0.985)--cycle;
\draw[gp path] (12.528,0.985)--(12.528,2.188)--(12.542,2.188)--(12.542,0.985)--cycle;
\draw[gp path] (12.542,0.985)--(12.542,2.188)--(12.556,2.188)--(12.556,0.985)--cycle;
\draw[gp path] (12.556,0.985)--(12.556,2.084)--(12.570,2.084)--(12.570,0.985)--cycle;
\draw[gp path] (12.570,0.985)--(12.570,2.004)--(12.583,2.004)--(12.583,0.985)--cycle;
\draw[gp path] (12.583,0.985)--(12.583,2.016)--(12.597,2.016)--(12.597,0.985)--cycle;
\draw[gp path] (12.597,0.985)--(12.597,2.025)--(12.611,2.025)--(12.611,0.985)--cycle;
\draw[gp path] (12.611,0.985)--(12.611,2.087)--(12.625,2.087)--(12.625,0.985)--cycle;
\draw[gp path] (12.625,0.985)--(12.625,2.034)--(12.639,2.034)--(12.639,0.985)--cycle;
\draw[gp path] (12.639,0.985)--(12.639,1.991)--(12.653,1.991)--(12.653,0.985)--cycle;
\draw[gp path] (12.653,0.985)--(12.653,2.014)--(12.667,2.014)--(12.667,0.985)--cycle;
\draw[gp path] (12.667,0.985)--(12.667,2.020)--(12.681,2.020)--(12.681,0.985)--cycle;
\draw[gp path] (12.681,0.985)--(12.681,2.134)--(12.695,2.134)--(12.695,0.985)--cycle;
\draw[gp path] (12.695,0.985)--(12.695,2.032)--(12.709,2.032)--(12.709,0.985)--cycle;
\draw[gp path] (12.709,0.985)--(12.709,2.094)--(12.723,2.094)--(12.723,0.985)--cycle;
\draw[gp path] (12.723,0.985)--(12.723,2.210)--(12.736,2.210)--(12.736,0.985)--cycle;
\draw[gp path] (12.736,0.985)--(12.736,2.177)--(12.750,2.177)--(12.750,0.985)--cycle;
\draw[gp path] (12.750,0.985)--(12.750,2.070)--(12.764,2.070)--(12.764,0.985)--cycle;
\draw[gp path] (12.764,0.985)--(12.764,2.080)--(12.778,2.080)--(12.778,0.985)--cycle;
\draw[gp path] (12.778,0.985)--(12.778,2.024)--(12.792,2.024)--(12.792,0.985)--cycle;
\draw[gp path] (12.792,0.985)--(12.792,2.095)--(12.806,2.095)--(12.806,0.985)--cycle;
\draw[gp path] (12.806,0.985)--(12.806,2.064)--(12.820,2.064)--(12.820,0.985)--cycle;
\draw[gp path] (12.820,0.985)--(12.820,2.009)--(12.834,2.009)--(12.834,0.985)--cycle;
\draw[gp path] (12.834,0.985)--(12.834,2.040)--(12.848,2.040)--(12.848,0.985)--cycle;
\draw[gp path] (12.848,0.985)--(12.848,1.996)--(12.862,1.996)--(12.862,0.985)--cycle;
\draw[gp path] (12.862,0.985)--(12.862,2.001)--(12.875,2.001)--(12.875,0.985)--cycle;
\draw[gp path] (12.875,0.985)--(12.875,1.985)--(12.889,1.985)--(12.889,0.985)--cycle;
\draw[gp path] (12.889,0.985)--(12.889,2.016)--(12.903,2.016)--(12.903,0.985)--cycle;
\draw[gp path] (12.903,0.985)--(12.903,2.012)--(12.917,2.012)--(12.917,0.985)--cycle;
\draw[gp path] (12.917,0.985)--(12.917,2.086)--(12.931,2.086)--(12.931,0.985)--cycle;
\draw[gp path] (12.931,0.985)--(12.931,2.008)--(12.945,2.008)--(12.945,0.985)--cycle;
\draw[gp path] (12.945,0.985)--(12.945,1.962)--(12.959,1.962)--(12.959,0.985)--cycle;
\draw[gp path] (12.959,0.985)--(12.959,1.954)--(12.973,1.954)--(12.973,0.985)--cycle;
\draw[gp path] (12.973,0.985)--(12.973,1.944)--(12.987,1.944)--(12.987,0.985)--cycle;
\draw[gp path] (12.987,0.985)--(12.987,1.926)--(13.001,1.926)--(13.001,0.985)--cycle;
\draw[gp path] (13.001,0.985)--(13.001,1.937)--(13.014,1.937)--(13.014,0.985)--cycle;
\draw[gp path] (13.014,0.985)--(13.014,1.904)--(13.028,1.904)--(13.028,0.985)--cycle;
\draw[gp path] (13.028,0.985)--(13.028,1.906)--(13.042,1.906)--(13.042,0.985)--cycle;
\draw[gp path] (13.042,0.985)--(13.042,1.937)--(13.056,1.937)--(13.056,0.985)--cycle;
\draw[gp path] (13.056,0.985)--(13.056,2.020)--(13.070,2.020)--(13.070,0.985)--cycle;
\draw[gp path] (13.070,0.985)--(13.070,1.982)--(13.084,1.982)--(13.084,0.985)--cycle;
\draw[gp path] (13.084,0.985)--(13.084,1.954)--(13.098,1.954)--(13.098,0.985)--cycle;
\draw[gp path] (13.098,0.985)--(13.098,1.925)--(13.112,1.925)--(13.112,0.985)--cycle;
\draw[gp path] (13.112,0.985)--(13.112,1.928)--(13.126,1.928)--(13.126,0.985)--cycle;
\draw[gp path] (13.126,0.985)--(13.126,1.960)--(13.140,1.960)--(13.140,0.985)--cycle;
\draw[gp path] (13.140,0.985)--(13.140,1.996)--(13.153,1.996)--(13.153,0.985)--cycle;
\draw[gp path] (13.153,0.985)--(13.153,2.052)--(13.167,2.052)--(13.167,0.985)--cycle;
\draw[gp path] (13.167,0.985)--(13.167,2.096)--(13.181,2.096)--(13.181,0.985)--cycle;
\draw[gp path] (13.181,0.985)--(13.181,2.045)--(13.195,2.045)--(13.195,0.985)--cycle;
\draw[gp path] (13.195,0.985)--(13.195,2.060)--(13.209,2.060)--(13.209,0.985)--cycle;
\draw[gp path] (13.209,0.985)--(13.209,2.073)--(13.223,2.073)--(13.223,0.985)--cycle;
\draw[gp path] (13.223,0.985)--(13.223,2.082)--(13.237,2.082)--(13.237,0.985)--cycle;
\draw[gp path] (13.237,0.985)--(13.237,2.207)--(13.251,2.207)--(13.251,0.985)--cycle;
\draw[gp path] (13.251,0.985)--(13.251,2.175)--(13.265,2.175)--(13.265,0.985)--cycle;
\draw[gp path] (13.265,0.985)--(13.265,2.147)--(13.279,2.147)--(13.279,0.985)--cycle;
\draw[gp path] (13.279,0.985)--(13.279,2.113)--(13.292,2.113)--(13.292,0.985)--cycle;
\draw[gp path] (13.292,0.985)--(13.292,2.104)--(13.306,2.104)--(13.306,0.985)--cycle;
\draw[gp path] (13.306,0.985)--(13.306,2.068)--(13.320,2.068)--(13.320,0.985)--cycle;
\draw[gp path] (13.320,0.985)--(13.320,2.176)--(13.334,2.176)--(13.334,0.985)--cycle;
\draw[gp path] (13.334,0.985)--(13.334,2.233)--(13.348,2.233)--(13.348,0.985)--cycle;
\draw[gp path] (13.348,0.985)--(13.348,2.220)--(13.362,2.220)--(13.362,0.985)--cycle;
\draw[gp path] (13.362,0.985)--(13.362,2.148)--(13.376,2.148)--(13.376,0.985)--cycle;
\draw[gp path] (13.376,0.985)--(13.376,2.184)--(13.390,2.184)--(13.390,0.985)--cycle;
\draw[gp path] (13.390,0.985)--(13.390,2.184)--(13.404,2.184)--(13.404,0.985)--cycle;
\draw[gp path] (13.404,0.985)--(13.404,2.239)--(13.418,2.239)--(13.418,0.985)--cycle;
\draw[gp path] (13.418,0.985)--(13.418,2.282)--(13.432,2.282)--(13.432,0.985)--cycle;
\draw[gp path] (13.432,0.985)--(13.432,2.290)--(13.445,2.290)--(13.445,0.985)--cycle;
\draw[gp path] (13.445,0.985)--(13.445,2.227)--(13.459,2.227)--(13.459,0.985)--cycle;
\draw[gp path] (13.459,0.985)--(13.459,2.222)--(13.473,2.222)--(13.473,0.985)--cycle;
\draw[gp path] (13.473,0.985)--(13.473,2.179)--(13.487,2.179)--(13.487,0.985)--cycle;
\draw[gp path] (13.487,0.985)--(13.487,2.196)--(13.501,2.196)--(13.501,0.985)--cycle;
\draw[gp path] (13.501,0.985)--(13.501,2.198)--(13.515,2.198)--(13.515,0.985)--cycle;
\draw[gp path] (13.515,0.985)--(13.515,2.184)--(13.529,2.184)--(13.529,0.985)--cycle;
\draw[gp path] (13.529,0.985)--(13.529,2.199)--(13.543,2.199)--(13.543,0.985)--cycle;
\draw[gp path] (13.543,0.985)--(13.543,2.160)--(13.557,2.160)--(13.557,0.985)--cycle;
\draw[gp path] (13.557,0.985)--(13.557,2.189)--(13.571,2.189)--(13.571,0.985)--cycle;
\draw[gp path] (13.571,0.985)--(13.571,2.277)--(13.584,2.277)--(13.584,0.985)--cycle;
\draw[gp path] (13.584,0.985)--(13.584,2.254)--(13.598,2.254)--(13.598,0.985)--cycle;
\draw[gp path] (13.598,0.985)--(13.598,2.190)--(13.612,2.190)--(13.612,0.985)--cycle;
\draw[gp path] (13.612,0.985)--(13.612,2.185)--(13.626,2.185)--(13.626,0.985)--cycle;
\draw[gp path] (13.626,0.985)--(13.626,2.217)--(13.640,2.217)--(13.640,0.985)--cycle;
\draw[gp path] (13.640,0.985)--(13.640,2.331)--(13.654,2.331)--(13.654,0.985)--cycle;
\draw[gp path] (13.654,0.985)--(13.654,2.267)--(13.668,2.267)--(13.668,0.985)--cycle;
\draw[gp path] (13.668,0.985)--(13.668,2.227)--(13.682,2.227)--(13.682,0.985)--cycle;
\draw[gp path] (13.682,0.985)--(13.682,2.289)--(13.696,2.289)--(13.696,0.985)--cycle;
\draw[gp path] (13.696,0.985)--(13.696,2.293)--(13.710,2.293)--(13.710,0.985)--cycle;
\draw[gp path] (13.710,0.985)--(13.710,2.296)--(13.723,2.296)--(13.723,0.985)--cycle;
\draw[gp path] (13.723,0.985)--(13.723,2.269)--(13.737,2.269)--(13.737,0.985)--cycle;
\draw[gp path] (13.737,0.985)--(13.737,2.234)--(13.751,2.234)--(13.751,0.985)--cycle;
\draw[gp path] (13.751,0.985)--(13.751,2.279)--(13.765,2.279)--(13.765,0.985)--cycle;
\draw[gp path] (13.765,0.985)--(13.765,2.321)--(13.779,2.321)--(13.779,0.985)--cycle;
\draw[gp path] (13.779,0.985)--(13.779,2.380)--(13.793,2.380)--(13.793,0.985)--cycle;
\draw[gp path] (13.793,0.985)--(13.793,2.323)--(13.807,2.323)--(13.807,0.985)--cycle;
\draw[gp path] (13.807,0.985)--(13.807,2.419)--(13.821,2.419)--(13.821,0.985)--cycle;
\draw[gp path] (13.821,0.985)--(13.821,2.405)--(13.835,2.405)--(13.835,0.985)--cycle;
\draw[gp path] (13.835,0.985)--(13.835,2.327)--(13.849,2.327)--(13.849,0.985)--cycle;
\draw[gp path] (13.849,0.985)--(13.849,2.371)--(13.862,2.371)--(13.862,0.985)--cycle;
\draw[gp path] (13.862,0.985)--(13.862,2.498)--(13.876,2.498)--(13.876,0.985)--cycle;
\draw[gp path] (13.876,0.985)--(13.876,2.503)--(13.890,2.503)--(13.890,0.985)--cycle;
\draw[gp path] (13.890,0.985)--(13.890,2.533)--(13.904,2.533)--(13.904,0.985)--cycle;
\draw[gp path] (13.904,0.985)--(13.904,2.526)--(13.918,2.526)--(13.918,0.985)--cycle;
\draw[gp path] (13.918,0.985)--(13.918,2.343)--(13.932,2.343)--(13.932,0.985)--cycle;
\draw[gp path] (13.932,0.985)--(13.932,2.425)--(13.946,2.425)--(13.946,0.985)--cycle;
\draw[gp path] (13.946,0.985)--(13.946,2.303)--(13.960,2.303)--(13.960,0.985)--cycle;
\draw[gp path] (13.960,0.985)--(13.960,2.339)--(13.974,2.339)--(13.974,0.985)--cycle;
\draw[gp path] (13.974,0.985)--(13.974,2.363)--(13.988,2.363)--(13.988,0.985)--cycle;
\draw[gp path] (13.988,0.985)--(13.988,2.362)--(14.001,2.362)--(14.001,0.985)--cycle;
\draw[gp path] (14.001,0.985)--(14.001,2.416)--(14.015,2.416)--(14.015,0.985)--cycle;
\draw[gp path] (14.015,0.985)--(14.015,2.495)--(14.029,2.495)--(14.029,0.985)--cycle;
\draw[gp path] (14.029,0.985)--(14.029,2.480)--(14.043,2.480)--(14.043,0.985)--cycle;
\draw[gp path] (14.043,0.985)--(14.043,2.527)--(14.057,2.527)--(14.057,0.985)--cycle;
\draw[gp path] (14.057,0.985)--(14.057,2.658)--(14.071,2.658)--(14.071,0.985)--cycle;
\draw[gp path] (14.071,0.985)--(14.071,2.547)--(14.085,2.547)--(14.085,0.985)--cycle;
\draw[gp path] (14.085,0.985)--(14.085,2.530)--(14.099,2.530)--(14.099,0.985)--cycle;
\draw[gp path] (14.099,0.985)--(14.099,2.499)--(14.113,2.499)--(14.113,0.985)--cycle;
\draw[gp path] (14.113,0.985)--(14.113,2.538)--(14.127,2.538)--(14.127,0.985)--cycle;
\draw[gp path] (14.127,0.985)--(14.127,2.576)--(14.141,2.576)--(14.141,0.985)--cycle;
\draw[gp path] (14.141,0.985)--(14.141,2.558)--(14.154,2.558)--(14.154,0.985)--cycle;
\draw[gp path] (14.154,0.985)--(14.154,2.624)--(14.168,2.624)--(14.168,0.985)--cycle;
\draw[gp path] (14.168,0.985)--(14.168,2.523)--(14.182,2.523)--(14.182,0.985)--cycle;
\draw[gp path] (14.182,0.985)--(14.182,2.468)--(14.196,2.468)--(14.196,0.985)--cycle;
\draw[gp path] (14.196,0.985)--(14.196,2.588)--(14.210,2.588)--(14.210,0.985)--cycle;
\draw[gp path] (14.210,0.985)--(14.210,2.624)--(14.224,2.624)--(14.224,0.985)--cycle;
\draw[gp path] (14.224,0.985)--(14.224,2.581)--(14.238,2.581)--(14.238,0.985)--cycle;
\draw[gp path] (14.238,0.985)--(14.238,2.637)--(14.252,2.637)--(14.252,0.985)--cycle;
\draw[gp path] (14.252,0.985)--(14.252,2.615)--(14.266,2.615)--(14.266,0.985)--cycle;
\draw[gp path] (14.266,0.985)--(14.266,2.589)--(14.280,2.589)--(14.280,0.985)--cycle;
\draw[gp path] (14.280,0.985)--(14.280,2.625)--(14.293,2.625)--(14.293,0.985)--cycle;
\draw[gp path] (14.293,0.985)--(14.293,2.679)--(14.307,2.679)--(14.307,0.985)--cycle;
\draw[gp path] (14.307,0.985)--(14.307,2.660)--(14.321,2.660)--(14.321,0.985)--cycle;
\draw[gp path] (14.321,0.985)--(14.321,2.686)--(14.335,2.686)--(14.335,0.985)--cycle;
\draw[gp path] (14.335,0.985)--(14.335,2.717)--(14.349,2.717)--(14.349,0.985)--cycle;
\draw[gp path] (14.349,0.985)--(14.349,2.872)--(14.363,2.872)--(14.363,0.985)--cycle;
\draw[gp path] (14.363,0.985)--(14.363,2.903)--(14.377,2.903)--(14.377,0.985)--cycle;
\draw[gp path] (14.377,0.985)--(14.377,2.943)--(14.391,2.943)--(14.391,0.985)--cycle;
\draw[gp path] (14.391,0.985)--(14.391,2.862)--(14.405,2.862)--(14.405,0.985)--cycle;
\draw[gp path] (14.405,0.985)--(14.405,2.861)--(14.419,2.861)--(14.419,0.985)--cycle;
\draw[gp path] (14.419,0.985)--(14.419,2.856)--(14.432,2.856)--(14.432,0.985)--cycle;
\draw[gp path] (14.432,0.985)--(14.432,2.941)--(14.446,2.941)--(14.446,0.985)--cycle;
\draw[gp path] (14.446,0.985)--(14.446,2.944)--(14.460,2.944)--(14.460,0.985)--cycle;
\draw[gp path] (14.460,0.985)--(14.460,2.781)--(14.474,2.781)--(14.474,0.985)--cycle;
\draw[gp path] (14.474,0.985)--(14.474,2.727)--(14.488,2.727)--(14.488,0.985)--cycle;
\draw[gp path] (14.488,0.985)--(14.488,2.783)--(14.502,2.783)--(14.502,0.985)--cycle;
\draw[gp path] (14.502,0.985)--(14.502,2.777)--(14.516,2.777)--(14.516,0.985)--cycle;
\draw[gp path] (14.516,0.985)--(14.516,2.790)--(14.530,2.790)--(14.530,0.985)--cycle;
\draw[gp path] (14.530,0.985)--(14.530,2.761)--(14.544,2.761)--(14.544,0.985)--cycle;
\draw[gp path] (14.544,0.985)--(14.544,2.805)--(14.558,2.805)--(14.558,0.985)--cycle;
\draw[gp path] (14.558,0.985)--(14.558,2.940)--(14.571,2.940)--(14.571,0.985)--cycle;
\draw[gp path] (14.571,0.985)--(14.571,2.948)--(14.585,2.948)--(14.585,0.985)--cycle;
\draw[gp path] (14.585,0.985)--(14.585,3.025)--(14.599,3.025)--(14.599,0.985)--cycle;
\draw[gp path] (14.599,0.985)--(14.599,3.057)--(14.613,3.057)--(14.613,0.985)--cycle;
\draw[gp path] (14.613,0.985)--(14.613,2.991)--(14.627,2.991)--(14.627,0.985)--cycle;
\draw[gp path] (14.627,0.985)--(14.627,3.036)--(14.641,3.036)--(14.641,0.985)--cycle;
\draw[gp path] (14.641,0.985)--(14.641,3.034)--(14.655,3.034)--(14.655,0.985)--cycle;
\draw[gp path] (14.655,0.985)--(14.655,3.052)--(14.669,3.052)--(14.669,0.985)--cycle;
\draw[gp path] (14.669,0.985)--(14.669,3.059)--(14.683,3.059)--(14.683,0.985)--cycle;
\draw[gp path] (14.683,0.985)--(14.683,3.022)--(14.697,3.022)--(14.697,0.985)--cycle;
\draw[gp path] (14.697,0.985)--(14.697,2.986)--(14.710,2.986)--(14.710,0.985)--cycle;
\draw[gp path] (14.710,0.985)--(14.710,2.974)--(14.724,2.974)--(14.724,0.985)--cycle;
\draw[gp path] (14.724,0.985)--(14.724,2.979)--(14.738,2.979)--(14.738,0.985)--cycle;
\draw[gp path] (14.738,0.985)--(14.738,2.946)--(14.752,2.946)--(14.752,0.985)--cycle;
\draw[gp path] (14.752,0.985)--(14.752,3.084)--(14.766,3.084)--(14.766,0.985)--cycle;
\draw[gp path] (14.766,0.985)--(14.766,3.009)--(14.780,3.009)--(14.780,0.985)--cycle;
\draw[gp path] (14.780,0.985)--(14.780,3.003)--(14.794,3.003)--(14.794,0.985)--cycle;
\draw[gp path] (14.794,0.985)--(14.794,3.083)--(14.808,3.083)--(14.808,0.985)--cycle;
\draw[gp path] (14.808,0.985)--(14.808,3.175)--(14.822,3.175)--(14.822,0.985)--cycle;
\draw[gp path] (14.822,0.985)--(14.822,3.273)--(14.836,3.273)--(14.836,0.985)--cycle;
\draw[gp path] (14.836,0.985)--(14.836,3.322)--(14.850,3.322)--(14.850,0.985)--cycle;
\draw[gp path] (14.850,0.985)--(14.850,3.222)--(14.863,3.222)--(14.863,0.985)--cycle;
\draw[gp path] (14.863,0.985)--(14.863,3.239)--(14.877,3.239)--(14.877,0.985)--cycle;
\draw[gp path] (14.877,0.985)--(14.877,3.291)--(14.891,3.291)--(14.891,0.985)--cycle;
\draw[gp path] (14.891,0.985)--(14.891,3.350)--(14.905,3.350)--(14.905,0.985)--cycle;
\draw[gp path] (14.905,0.985)--(14.905,3.254)--(14.919,3.254)--(14.919,0.985)--cycle;
\draw[gp path] (14.919,0.985)--(14.919,3.298)--(14.933,3.298)--(14.933,0.985)--cycle;
\draw[gp path] (14.933,0.985)--(14.933,3.195)--(14.947,3.195)--(14.947,0.985)--cycle;
\draw[gp path] (14.947,0.985)--(14.947,3.262)--(14.961,3.262)--(14.961,0.985)--cycle;
\draw[gp path] (14.961,0.985)--(14.961,3.218)--(14.975,3.218)--(14.975,0.985)--cycle;
\draw[gp path] (14.975,0.985)--(14.975,3.304)--(14.989,3.304)--(14.989,0.985)--cycle;
\draw[gp path] (14.989,0.985)--(14.989,3.330)--(15.002,3.330)--(15.002,0.985)--cycle;
\draw[gp path] (15.002,0.985)--(15.002,3.285)--(15.016,3.285)--(15.016,0.985)--cycle;
\draw[gp path] (15.016,0.985)--(15.016,3.353)--(15.030,3.353)--(15.030,0.985)--cycle;
\draw[gp path] (15.030,0.985)--(15.030,3.278)--(15.044,3.278)--(15.044,0.985)--cycle;
\draw[gp path] (15.044,0.985)--(15.044,3.368)--(15.058,3.368)--(15.058,0.985)--cycle;
\draw[gp path] (15.058,0.985)--(15.058,3.376)--(15.072,3.376)--(15.072,0.985)--cycle;
\draw[gp path] (15.072,0.985)--(15.072,3.475)--(15.086,3.475)--(15.086,0.985)--cycle;
\draw[gp path] (15.086,0.985)--(15.086,3.525)--(15.100,3.525)--(15.100,0.985)--cycle;
\draw[gp path] (15.100,0.985)--(15.100,3.610)--(15.114,3.610)--(15.114,0.985)--cycle;
\draw[gp path] (15.114,0.985)--(15.114,3.635)--(15.128,3.635)--(15.128,0.985)--cycle;
\draw[gp path] (15.128,0.985)--(15.128,3.804)--(15.141,3.804)--(15.141,0.985)--cycle;
\draw[gp path] (15.141,0.985)--(15.141,3.635)--(15.155,3.635)--(15.155,0.985)--cycle;
\draw[gp path] (15.155,0.985)--(15.155,3.602)--(15.169,3.602)--(15.169,0.985)--cycle;
\draw[gp path] (15.169,0.985)--(15.169,3.634)--(15.183,3.634)--(15.183,0.985)--cycle;
\draw[gp path] (15.183,0.985)--(15.183,3.629)--(15.197,3.629)--(15.197,0.985)--cycle;
\draw[gp path] (15.197,0.985)--(15.197,3.637)--(15.211,3.637)--(15.211,0.985)--cycle;
\draw[gp path] (15.211,0.985)--(15.211,3.700)--(15.225,3.700)--(15.225,0.985)--cycle;
\draw[gp path] (15.225,0.985)--(15.225,3.880)--(15.239,3.880)--(15.239,0.985)--cycle;
\draw[gp path] (15.239,0.985)--(15.239,3.815)--(15.253,3.815)--(15.253,0.985)--cycle;
\draw[gp path] (15.253,0.985)--(15.253,3.899)--(15.267,3.899)--(15.267,0.985)--cycle;
\draw[gp path] (15.267,0.985)--(15.267,3.834)--(15.280,3.834)--(15.280,0.985)--cycle;
\draw[gp path] (15.280,0.985)--(15.280,4.098)--(15.294,4.098)--(15.294,0.985)--cycle;
\draw[gp path] (15.294,0.985)--(15.294,4.309)--(15.308,4.309)--(15.308,0.985)--cycle;
\draw[gp path] (15.308,0.985)--(15.308,4.290)--(15.322,4.290)--(15.322,0.985)--cycle;
\draw[gp path] (15.322,0.985)--(15.322,4.362)--(15.336,4.362)--(15.336,0.985)--cycle;
\draw[gp path] (15.336,0.985)--(15.336,4.259)--(15.350,4.259)--(15.350,0.985)--cycle;
\draw[gp path] (15.350,0.985)--(15.350,4.341)--(15.364,4.341)--(15.364,0.985)--cycle;
\draw[gp path] (15.364,0.985)--(15.364,4.386)--(15.378,4.386)--(15.378,0.985)--cycle;
\draw[gp path] (15.378,0.985)--(15.378,4.481)--(15.392,4.481)--(15.392,0.985)--cycle;
\draw[gp path] (15.392,0.985)--(15.392,4.529)--(15.406,4.529)--(15.406,0.985)--cycle;
\draw[gp path] (15.406,0.985)--(15.406,4.438)--(15.419,4.438)--(15.419,0.985)--cycle;
\draw[gp path] (15.419,0.985)--(15.419,4.355)--(15.433,4.355)--(15.433,0.985)--cycle;
\draw[gp path] (15.433,0.985)--(15.433,4.243)--(15.447,4.243)--(15.447,0.985)--cycle;
\draw[gp path] (15.447,0.985)--(15.447,4.157)--(15.461,4.157)--(15.461,0.985)--cycle;
\draw[gp path] (15.461,0.985)--(15.461,4.120)--(15.475,4.120)--(15.475,0.985)--cycle;
\draw[gp path] (15.475,0.985)--(15.475,4.151)--(15.489,4.151)--(15.489,0.985)--cycle;
\draw[gp path] (15.489,0.985)--(15.489,4.678)--(15.503,4.678)--(15.503,0.985)--cycle;
\draw[gp path] (15.503,0.985)--(15.503,4.645)--(15.517,4.645)--(15.517,0.985)--cycle;
\draw[gp path] (15.517,0.985)--(15.517,4.826)--(15.531,4.826)--(15.531,0.985)--cycle;
\draw[gp path] (15.531,0.985)--(15.531,4.705)--(15.545,4.705)--(15.545,0.985)--cycle;
\draw[gp path] (15.545,0.985)--(15.545,4.657)--(15.559,4.657)--(15.559,0.985)--cycle;
\draw[gp path] (15.559,0.985)--(15.559,4.633)--(15.572,4.633)--(15.572,0.985)--cycle;
\draw[gp path] (15.572,0.985)--(15.572,4.570)--(15.586,4.570)--(15.586,0.985)--cycle;
\draw[gp path] (15.586,0.985)--(15.586,4.658)--(15.600,4.658)--(15.600,0.985)--cycle;
\draw[gp path] (15.600,0.985)--(15.600,4.545)--(15.614,4.545)--(15.614,0.985)--cycle;
\draw[gp path] (15.614,0.985)--(15.614,4.468)--(15.628,4.468)--(15.628,0.985)--cycle;
\draw[gp path] (15.628,0.985)--(15.628,4.529)--(15.642,4.529)--(15.642,0.985)--cycle;
\draw[gp path] (15.642,0.985)--(15.642,4.839)--(15.656,4.839)--(15.656,0.985)--cycle;
\draw[gp path] (15.656,0.985)--(15.656,4.835)--(15.670,4.835)--(15.670,0.985)--cycle;
\draw[gp path] (15.670,0.985)--(15.670,5.111)--(15.684,5.111)--(15.684,0.985)--cycle;
\draw[gp path] (15.684,0.985)--(15.684,4.846)--(15.698,4.846)--(15.698,0.985)--cycle;
\draw[gp path] (15.698,0.985)--(15.698,4.972)--(15.711,4.972)--(15.711,0.985)--cycle;
\draw[gp path] (15.711,0.985)--(15.711,4.987)--(15.725,4.987)--(15.725,0.985)--cycle;
\draw[gp path] (15.725,0.985)--(15.725,4.720)--(15.739,4.720)--(15.739,0.985)--cycle;
\draw[gp path] (15.739,0.985)--(15.739,3.910)--(15.753,3.910)--(15.753,0.985)--cycle;
\draw[gp path] (15.753,0.985)--(15.753,1.952)--(15.767,1.952)--(15.767,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,5.787)--(1.872,0.985)--(15.774,0.985)--(15.774,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{15.774cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables


==> graphs/cavity_prefixes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Thu Mar 16 08:42:23 2023
\path (0.000,0.000) rectangle (16.510,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.100)--(1.684,5.100);
\draw[gp path] (15.957,5.100)--(15.777,5.100);
\node[gp node right] at (1.320,5.100) {$0$};
\draw[gp path] (1.504,5.198)--(1.684,5.198);
\draw[gp path] (15.957,5.198)--(15.777,5.198);
\node[gp node right] at (1.320,5.198) {$1000$};
\draw[gp path] (1.504,5.296)--(1.684,5.296);
\draw[gp path] (15.957,5.296)--(15.777,5.296);
\node[gp node right] at (1.320,5.296) {$2000$};
\draw[gp path] (1.504,5.394)--(1.684,5.394);
\draw[gp path] (15.957,5.394)--(15.777,5.394);
\node[gp node right] at (1.320,5.394) {$3000$};
\draw[gp path] (1.504,5.493)--(1.684,5.493);
\draw[gp path] (15.957,5.493)--(15.777,5.493);
\node[gp node right] at (1.320,5.493) {$4000$};
\draw[gp path] (1.504,5.591)--(1.684,5.591);
\draw[gp path] (15.957,5.591)--(15.777,5.591);
\node[gp node right] at (1.320,5.591) {$5000$};
\draw[gp path] (1.504,5.689)--(1.684,5.689);
\draw[gp path] (15.957,5.689)--(15.777,5.689);
\node[gp node right] at (1.320,5.689) {$6000$};
\draw[gp path] (1.504,5.787)--(1.684,5.787);
\draw[gp path] (15.957,5.787)--(15.777,5.787);
\node[gp node right] at (1.320,5.787) {$7000$};
\draw[gp path] (1.535,5.100)--(1.535,5.280);
\draw[gp path] (1.535,5.787)--(1.535,5.607);
\node[gp node left,rotate=-45] at (1.535,4.916) {\r};
\draw[gp path] (1.598,5.100)--(1.598,5.280);
\draw[gp path] (1.598,5.787)--(1.598,5.607);
\node[gp node left,rotate=-45] at (1.598,4.916) {\n};
\draw[gp path] (1.660,5.100)--(1.660,5.280);
\draw[gp path] (1.660,5.787)--(1.660,5.607);
\node[gp node left,rotate=-45] at (1.660,4.916) {␣};
\draw[gp path] (1.723,5.100)--(1.723,5.280);
\draw[gp path] (1.723,5.787)--(1.723,5.607);
\node[gp node left,rotate=-45] at (1.723,4.916) {\x00};
\draw[gp path] (1.785,5.100)--(1.785,5.280);
\draw[gp path] (1.785,5.787)--(1.785,5.607);
\node[gp node left,rotate=-45] at (1.785,4.916) {\x11};
\draw[gp path] (1.847,5.100)--(1.847,5.280);
\draw[gp path] (1.847,5.787)--(1.847,5.607);
\node[gp node left,rotate=-45] at (1.847,4.916) {\x08};
\draw[gp path] (1.910,5.100)--(1.910,5.280);
\draw[gp path] (1.910,5.787)--(1.910,5.607);
\node[gp node left,rotate=-45] at (1.910,4.916) {\x06};
\draw[gp path] (1.972,5.100)--(1.972,5.280);
\draw[gp path] (1.972,5.787)--(1.972,5.607);
\node[gp node left,rotate=-45] at (1.972,4.916) {\x09};
\draw[gp path] (2.035,5.100)--(2.035,5.280);
\draw[gp path] (2.035,5.787)--(2.035,5.607);
\node[gp node left,rotate=-45] at (2.035,4.916) {%};
\draw[gp path] (2.097,5.100)--(2.097,5.280);
\draw[gp path] (2.097,5.787)--(2.097,5.607);
\node[gp node left,rotate=-45] at (2.097,4.916) {\x12};
\draw[gp path] (2.160,5.100)--(2.160,5.280);
\draw[gp path] (2.160,5.787)--(2.160,5.607);
\node[gp node left,rotate=-45] at (2.160,4.916) {#};
\draw[gp path] (2.222,5.100)--(2.222,5.280);
\draw[gp path] (2.222,5.787)--(2.222,5.607);
\node[gp node left,rotate=-45] at (2.222,4.916) {\x05};
\draw[gp path] (2.284,5.100)--(2.284,5.280);
\draw[gp path] (2.284,5.787)--(2.284,5.607);
\node[gp node left,rotate=-45] at (2.284,4.916) {\x02};
\draw[gp path] (2.347,5.100)--(2.347,5.280);
\draw[gp path] (2.347,5.787)--(2.347,5.607);
\node[gp node left,rotate=-45] at (2.347,4.916) {\x0f};
\draw[gp path] (2.409,5.100)--(2.409,5.280);
\draw[gp path] (2.409,5.787)--(2.409,5.607);
\node[gp node left,rotate=-45] at (2.409,4.916) {\x14};
\draw[gp path] (2.472,5.100)--(2.472,5.280);
\draw[gp path] (2.472,5.787)--(2.472,5.607);
\node[gp node left,rotate=-45] at (2.472,4.916) {\xf0};
\draw[gp path] (2.534,5.100)--(2.534,5.280);
\draw[gp path] (2.534,5.787)--(2.534,5.607);
\node[gp node left,rotate=-45] at (2.534,4.916) {a};
\draw[gp path] (2.597,5.100)--(2.597,5.280);
\draw[gp path] (2.597,5.787)--(2.597,5.607);
\node[gp node left,rotate=-45] at (2.597,4.916) {!};
\draw[gp path] (2.659,5.100)--(2.659,5.280);
\draw[gp path] (2.659,5.787)--(2.659,5.607);
\node[gp node left,rotate=-45] at (2.659,4.916) {\xa3};
\draw[gp path] (2.721,5.100)--(2.721,5.280);
\draw[gp path] (2.721,5.787)--(2.721,5.607);
\node[gp node left,rotate=-45] at (2.721,4.916) {4};
\draw[gp path] (2.784,5.100)--(2.784,5.280);
\draw[gp path] (2.784,5.787)--(2.784,5.607);
\node[gp node left,rotate=-45] at (2.784,4.916) {\x13};
\draw[gp path] (2.846,5.100)--(2.846,5.280);
\draw[gp path] (2.846,5.787)--(2.846,5.607);
\node[gp node left,rotate=-45] at (2.846,4.916) {\x07};
\draw[gp path] (2.909,5.100)--(2.909,5.280);
\draw[gp path] (2.909,5.787)--(2.909,5.607);
\node[gp node left,rotate=-45] at (2.909,4.916) {\x83};
\draw[gp path] (2.971,5.100)--(2.971,5.280);
\draw[gp path] (2.971,5.787)--(2.971,5.607);
\node[gp node left,rotate=-45] at (2.971,4.916) {\x17};
\draw[gp path] (3.034,5.100)--(3.034,5.280);
\draw[gp path] (3.034,5.787)--(3.034,5.607);
\node[gp node left,rotate=-45] at (3.034,4.916) {b};
\draw[gp path] (3.096,5.100)--(3.096,5.280);
\draw[gp path] (3.096,5.787)--(3.096,5.607);
\node[gp node left,rotate=-45] at (3.096,4.916) {\x01};
\draw[gp path] (3.158,5.100)--(3.158,5.280);
\draw[gp path] (3.158,5.787)--(3.158,5.607);
\node[gp node left,rotate=-45] at (3.158,4.916) {\x82};
\draw[gp path] (3.221,5.100)--(3.221,5.280);
\draw[gp path] (3.221,5.787)--(3.221,5.607);
\node[gp node left,rotate=-45] at (3.221,4.916) {\x04};
\draw[gp path] (3.283,5.100)--(3.283,5.280);
\draw[gp path] (3.283,5.787)--(3.283,5.607);
\node[gp node left,rotate=-45] at (3.283,4.916) {C};
\draw[gp path] (3.346,5.100)--(3.346,5.280);
\draw[gp path] (3.346,5.787)--(3.346,5.607);
\node[gp node left,rotate=-45] at (3.346,4.916) {\x16};
\draw[gp path] (3.408,5.100)--(3.408,5.280);
\draw[gp path] (3.408,5.787)--(3.408,5.607);
\node[gp node left,rotate=-45] at (3.408,4.916) {\xe1};
\draw[gp path] (3.471,5.100)--(3.471,5.280);
\draw[gp path] (3.471,5.787)--(3.471,5.607);
\node[gp node left,rotate=-45] at (3.471,4.916) {\xff};
\draw[gp path] (3.533,5.100)--(3.533,5.280);
\draw[gp path] (3.533,5.787)--(3.533,5.607);
\node[gp node left,rotate=-45] at (3.533,4.916) {\x84};
\draw[gp path] (3.595,5.100)--(3.595,5.280);
\draw[gp path] (3.595,5.787)--(3.595,5.607);
\node[gp node left,rotate=-45] at (3.595,4.916) {\xa1};
\draw[gp path] (3.658,5.100)--(3.658,5.280);
\draw[gp path] (3.658,5.787)--(3.658,5.607);
\node[gp node left,rotate=-45] at (3.658,4.916) {$};
\draw[gp path] (3.720,5.100)--(3.720,5.280);
\draw[gp path] (3.720,5.787)--(3.720,5.607);
\node[gp node left,rotate=-45] at (3.720,4.916) {1};
\draw[gp path] (3.783,5.100)--(3.783,5.280);
\draw[gp path] (3.783,5.787)--(3.783,5.607);
\node[gp node left,rotate=-45] at (3.783,4.916) {\x0e};
\draw[gp path] (3.845,5.100)--(3.845,5.280);
\draw[gp path] (3.845,5.787)--(3.845,5.607);
\node[gp node left,rotate=-45] at (3.845,4.916) {\xf1};
\draw[gp path] (3.908,5.100)--(3.908,5.280);
\draw[gp path] (3.908,5.787)--(3.908,5.607);
\node[gp node left,rotate=-45] at (3.908,4.916) {3};
\draw[gp path] (3.970,5.100)--(3.970,5.280);
\draw[gp path] (3.970,5.787)--(3.970,5.607);
\node[gp node left,rotate=-45] at (3.970,4.916) {\xe3};
\draw[gp path] (4.032,5.100)--(4.032,5.280);
\draw[gp path] (4.032,5.787)--(4.032,5.607);
\node[gp node left,rotate=-45] at (4.032,4.916) {S};
\draw[gp path] (4.095,5.100)--(4.095,5.280);
\draw[gp path] (4.095,5.787)--(4.095,5.607);
\node[gp node left,rotate=-45] at (4.095,4.916) {B};
\draw[gp path] (4.157,5.100)--(4.157,5.280);
\draw[gp path] (4.157,5.787)--(4.157,5.607);
\node[gp node left,rotate=-45] at (4.157,4.916) {G};
\draw[gp path] (4.220,5.100)--(4.220,5.280);
\draw[gp path] (4.220,5.787)--(4.220,5.607);
\node[gp node left,rotate=-45] at (4.220,4.916) {R};
\draw[gp path] (4.282,5.100)--(4.282,5.280);
\draw[gp path] (4.282,5.787)--(4.282,5.607);
\node[gp node left,rotate=-45] at (4.282,4.916) {5};
\draw[gp path] (4.345,5.100)--(4.345,5.280);
\draw[gp path] (4.345,5.787)--(4.345,5.607);
\node[gp node left,rotate=-45] at (4.345,4.916) {&};
\draw[gp path] (4.407,5.100)--(4.407,5.280);
\draw[gp path] (4.407,5.787)--(4.407,5.607);
\node[gp node left,rotate=-45] at (4.407,4.916) {,3315480,1255,0.004848836207680524};
\draw[gp path] (4.470,5.100)--(4.470,5.280);
\draw[gp path] (4.470,5.787)--(4.470,5.607);
\node[gp node left,rotate=-45] at (4.470,4.916) {c};
\draw[gp path] (4.532,5.100)--(4.532,5.280);
\draw[gp path] (4.532,5.787)--(4.532,5.607);
\node[gp node left,rotate=-45] at (4.532,4.916) {2};
\draw[gp path] (4.594,5.100)--(4.594,5.280);
\draw[gp path] (4.594,5.787)--(4.594,5.607);
\node[gp node left,rotate=-45] at (4.594,4.916) {\x91};
\draw[gp path] (4.657,5.100)--(4.657,5.280);
\draw[gp path] (4.657,5.787)--(4.657,5.607);
\node[gp node left,rotate=-45] at (4.657,4.916) {r};
\draw[gp path] (4.719,5.100)--(4.719,5.280);
\draw[gp path] (4.719,5.787)--(4.719,5.607);
\node[gp node left,rotate=-45] at (4.719,4.916) {A};
\draw[gp path] (4.782,5.100)--(4.782,5.280);
\draw[gp path] (4.782,5.787)--(4.782,5.607);
\node[gp node left,rotate=-45] at (4.782,4.916) {U};
\draw[gp path] (4.844,5.100)--(4.844,5.280);
\draw[gp path] (4.844,5.787)--(4.844,5.607);
\node[gp node left,rotate=-45] at (4.844,4.916) {\x93};
\draw[gp path] (4.907,5.100)--(4.907,5.280);
\draw[gp path] (4.907,5.787)--(4.907,5.607);
\node[gp node left,rotate=-45] at (4.907,4.916) {Q};
\draw[gp path] (4.969,5.100)--(4.969,5.280);
\draw[gp path] (4.969,5.787)--(4.969,5.607);
\node[gp node left,rotate=-45] at (4.969,4.916) {D};
\draw[gp path] (5.031,5.100)--(5.031,5.280);
\draw[gp path] (5.031,5.787)--(5.031,5.607);
\node[gp node left,rotate=-45] at (5.031,4.916) {d};
\draw[gp path] (5.094,5.100)--(5.094,5.280);
\draw[gp path] (5.094,5.787)--(5.094,5.607);
\node[gp node left,rotate=-45] at (5.094,4.916) {\xe2};
\draw[gp path] (5.156,5.100)--(5.156,5.280);
\draw[gp path] (5.156,5.787)--(5.156,5.607);
\node[gp node left,rotate=-45] at (5.156,4.916) {\x81};
\draw[gp path] (5.219,5.100)--(5.219,5.280);
\draw[gp path] (5.219,5.787)--(5.219,5.607);
\node[gp node left,rotate=-45] at (5.219,4.916) {\xd3};
\draw[gp path] (5.281,5.100)--(5.281,5.280);
\draw[gp path] (5.281,5.787)--(5.281,5.607);
\node[gp node left,rotate=-45] at (5.281,4.916) {\xd1};
\draw[gp path] (5.344,5.100)--(5.344,5.280);
\draw[gp path] (5.344,5.787)--(5.344,5.607);
\node[gp node left,rotate=-45] at (5.344,4.916) {\x95};
\draw[gp path] (5.406,5.100)--(5.406,5.280);
\draw[gp path] (5.406,5.787)--(5.406,5.607);
\node[gp node left,rotate=-45] at (5.406,4.916) {6};
\draw[gp path] (5.468,5.100)--(5.468,5.280);
\draw[gp path] (5.468,5.787)--(5.468,5.607);
\node[gp node left,rotate=-45] at (5.468,4.916) {\xb2};
\draw[gp path] (5.531,5.100)--(5.531,5.280);
\draw[gp path] (5.531,5.787)--(5.531,5.607);
\node[gp node left,rotate=-45] at (5.531,4.916) {\xf2};
\draw[gp path] (5.593,5.100)--(5.593,5.280);
\draw[gp path] (5.593,5.787)--(5.593,5.607);
\node[gp node left,rotate=-45] at (5.593,4.916) {\xc3};
\draw[gp path] (5.656,5.100)--(5.656,5.280);
\draw[gp path] (5.656,5.787)--(5.656,5.607);
\node[gp node left,rotate=-45] at (5.656,4.916) {e};
\draw[gp path] (5.718,5.100)--(5.718,5.280);
\draw[gp path] (5.718,5.787)--(5.718,5.607);
\node[gp node left,rotate=-45] at (5.718,4.916) {T};
\draw[gp path] (5.781,5.100)--(5.781,5.280);
\draw[gp path] (5.781,5.787)--(5.781,5.607);
\node[gp node left,rotate=-45] at (5.781,4.916) {\x15};
\draw[gp path] (5.843,5.100)--(5.843,5.280);
\draw[gp path] (5.843,5.787)--(5.843,5.607);
\node[gp node left,rotate=-45] at (5.843,4.916) {\x03};
\draw[gp path] (5.905,5.100)--(5.905,5.280);
\draw[gp path] (5.905,5.787)--(5.905,5.607);
\node[gp node left,rotate=-45] at (5.905,4.916) {'};
\draw[gp path] (5.968,5.100)--(5.968,5.280);
\draw[gp path] (5.968,5.787)--(5.968,5.607);
\node[gp node left,rotate=-45] at (5.968,4.916) {~};
\draw[gp path] (6.030,5.100)--(6.030,5.280);
\draw[gp path] (6.030,5.787)--(6.030,5.607);
\node[gp node left,rotate=-45] at (6.030,4.916) {\xb1};
\draw[gp path] (6.093,5.100)--(6.093,5.280);
\draw[gp path] (6.093,5.787)--(6.093,5.607);
\node[gp node left,rotate=-45] at (6.093,4.916) {E};
\draw[gp path] (6.155,5.100)--(6.155,5.280);
\draw[gp path] (6.155,5.787)--(6.155,5.607);
\node[gp node left,rotate=-45] at (6.155,4.916) {s};
\draw[gp path] (6.218,5.100)--(6.218,5.280);
\draw[gp path] (6.218,5.787)--(6.218,5.607);
\node[gp node left,rotate=-45] at (6.218,4.916) {u};
\draw[gp path] (6.280,5.100)--(6.280,5.280);
\draw[gp path] (6.280,5.787)--(6.280,5.607);
\node[gp node left,rotate=-45] at (6.280,4.916) {\x1a};
\draw[gp path] (6.342,5.100)--(6.342,5.280);
\draw[gp path] (6.342,5.787)--(6.342,5.607);
\node[gp node left,rotate=-45] at (6.342,4.916) {\xc1};
\draw[gp path] (6.405,5.100)--(6.405,5.280);
\draw[gp path] (6.405,5.787)--(6.405,5.607);
\node[gp node left,rotate=-45] at (6.405,4.916) {t};
\draw[gp path] (6.467,5.100)--(6.467,5.280);
\draw[gp path] (6.467,5.787)--(6.467,5.607);
\node[gp node left,rotate=-45] at (6.467,4.916) {\x92};
\draw[gp path] (6.530,5.100)--(6.530,5.280);
\draw[gp path] (6.530,5.787)--(6.530,5.607);
\node[gp node left,rotate=-45] at (6.530,4.916) {\xa2};
\draw[gp path] (6.592,5.100)--(6.592,5.280);
\draw[gp path] (6.592,5.787)--(6.592,5.607);
\node[gp node left,rotate=-45] at (6.592,4.916) {\xb3};
\draw[gp path] (6.655,5.100)--(6.655,5.280);
\draw[gp path] (6.655,5.787)--(6.655,5.607);
\node[gp node left,rotate=-45] at (6.655,4.916) {H};
\draw[gp path] (6.717,5.100)--(6.717,5.280);
\draw[gp path] (6.717,5.787)--(6.717,5.607);
\node[gp node left,rotate=-45] at (6.717,4.916) {\x18};
\draw[gp path] (6.780,5.100)--(6.780,5.280);
\draw[gp path] (6.780,5.787)--(6.780,5.607);
\node[gp node left,rotate=-45] at (6.780,4.916) {\x10};
\draw[gp path] (6.842,5.100)--(6.842,5.280);
\draw[gp path] (6.842,5.787)--(6.842,5.607);
\node[gp node left,rotate=-45] at (6.842,4.916) {\xc2};
\draw[gp path] (6.904,5.100)--(6.904,5.280);
\draw[gp path] (6.904,5.787)--(6.904,5.607);
\node[gp node left,rotate=-45] at (6.904,4.916) {7};
\draw[gp path] (6.967,5.100)--(6.967,5.280);
\draw[gp path] (6.967,5.787)--(6.967,5.607);
\node[gp node left,rotate=-45] at (6.967,4.916) {\xa4};
\draw[gp path] (7.029,5.100)--(7.029,5.280);
\draw[gp path] (7.029,5.787)--(7.029,5.607);
\node[gp node left,rotate=-45] at (7.029,4.916) {\xd2};
\draw[gp path] (7.092,5.100)--(7.092,5.280);
\draw[gp path] (7.092,5.787)--(7.092,5.607);
\node[gp node left,rotate=-45] at (7.092,4.916) {\x1e};
\draw[gp path] (7.154,5.100)--(7.154,5.280);
\draw[gp path] (7.154,5.787)--(7.154,5.607);
\node[gp node left,rotate=-45] at (7.154,4.916) {(};
\draw[gp path] (7.217,5.100)--(7.217,5.280);
\draw[gp path] (7.217,5.787)--(7.217,5.607);
\node[gp node left,rotate=-45] at (7.217,4.916) {\x19};
\draw[gp path] (7.279,5.100)--(7.279,5.280);
\draw[gp path] (7.279,5.787)--(7.279,5.607);
\node[gp node left,rotate=-45] at (7.279,4.916) {\xf3};
\draw[gp path] (7.341,5.100)--(7.341,5.280);
\draw[gp path] (7.341,5.787)--(7.341,5.607);
\node[gp node left,rotate=-45] at (7.341,4.916) {\x86};
\draw[gp path] (7.404,5.100)--(7.404,5.280);
\draw[gp path] (7.404,5.787)--(7.404,5.607);
\node[gp node left,rotate=-45] at (7.404,4.916) {\xd4};
\draw[gp path] (7.466,5.100)--(7.466,5.280);
\draw[gp path] (7.466,5.787)--(7.466,5.607);
\node[gp node left,rotate=-45] at (7.466,4.916) {\xe4};
\draw[gp path] (7.529,5.100)--(7.529,5.280);
\draw[gp path] (7.529,5.787)--(7.529,5.607);
\node[gp node left,rotate=-45] at (7.529,4.916) {@};
\draw[gp path] (7.591,5.100)--(7.591,5.280);
\draw[gp path] (7.591,5.787)--(7.591,5.607);
\node[gp node left,rotate=-45] at (7.591,4.916) {\xb4};
\draw[gp path] (7.654,5.100)--(7.654,5.280);
\draw[gp path] (7.654,5.787)--(7.654,5.607);
\node[gp node left,rotate=-45] at (7.654,4.916) {8};
\draw[gp path] (7.716,5.100)--(7.716,5.280);
\draw[gp path] (7.716,5.787)--(7.716,5.607);
\node[gp node left,rotate=-45] at (7.716,4.916) {\x85};
\draw[gp path] (7.778,5.100)--(7.778,5.280);
\draw[gp path] (7.778,5.787)--(7.778,5.607);
\node[gp node left,rotate=-45] at (7.778,4.916) {W};
\draw[gp path] (7.841,5.100)--(7.841,5.280);
\draw[gp path] (7.841,5.787)--(7.841,5.607);
\node[gp node left,rotate=-45] at (7.841,4.916) {f};
\draw[gp path] (7.903,5.100)--(7.903,5.280);
\draw[gp path] (7.903,5.787)--(7.903,5.607);
\node[gp node left,rotate=-45] at (7.903,4.916) {F};
\draw[gp path] (7.966,5.100)--(7.966,5.280);
\draw[gp path] (7.966,5.787)--(7.966,5.607);
\node[gp node left,rotate=-45] at (7.966,4.916) {\x94};
\draw[gp path] (8.028,5.100)--(8.028,5.280);
\draw[gp path] (8.028,5.787)--(8.028,5.607);
\node[gp node left,rotate=-45] at (8.028,4.916) {9};
\draw[gp path] (8.091,5.100)--(8.091,5.280);
\draw[gp path] (8.091,5.787)--(8.091,5.607);
\node[gp node left,rotate=-45] at (8.091,4.916) {q};
\draw[gp path] (8.153,5.100)--(8.153,5.280);
\draw[gp path] (8.153,5.787)--(8.153,5.607);
\node[gp node left,rotate=-45] at (8.153,4.916) {\xb5};
\draw[gp path] (8.215,5.100)--(8.215,5.280);
\draw[gp path] (8.215,5.787)--(8.215,5.607);
\node[gp node left,rotate=-45] at (8.215,4.916) {\x0c};
\draw[gp path] (8.278,5.100)--(8.278,5.280);
\draw[gp path] (8.278,5.787)--(8.278,5.607);
\node[gp node left,rotate=-45] at (8.278,4.916) {j};
\draw[gp path] (8.340,5.100)--(8.340,5.280);
\draw[gp path] (8.340,5.787)--(8.340,5.607);
\node[gp node left,rotate=-45] at (8.340,4.916) {\xc4};
\draw[gp path] (8.403,5.100)--(8.403,5.280);
\draw[gp path] (8.403,5.787)--(8.403,5.607);
\node[gp node left,rotate=-45] at (8.403,4.916) {\x89};
\draw[gp path] (8.465,5.100)--(8.465,5.280);
\draw[gp path] (8.465,5.787)--(8.465,5.607);
\node[gp node left,rotate=-45] at (8.465,4.916) {\x96};
\draw[gp path] (8.528,5.100)--(8.528,5.280);
\draw[gp path] (8.528,5.787)--(8.528,5.607);
\node[gp node left,rotate=-45] at (8.528,4.916) {V};
\draw[gp path] (8.590,5.100)--(8.590,5.280);
\draw[gp path] (8.590,5.787)--(8.590,5.607);
\node[gp node left,rotate=-45] at (8.590,4.916) {X};
\draw[gp path] (8.652,5.100)--(8.652,5.280);
\draw[gp path] (8.652,5.787)--(8.652,5.607);
\node[gp node left,rotate=-45] at (8.652,4.916) {\x1b};
\draw[gp path] (8.715,5.100)--(8.715,5.280);
\draw[gp path] (8.715,5.787)--(8.715,5.607);
\node[gp node left,rotate=-45] at (8.715,4.916) {\xe5};
\draw[gp path] (8.777,5.100)--(8.777,5.280);
\draw[gp path] (8.777,5.787)--(8.777,5.607);
\node[gp node left,rotate=-45] at (8.777,4.916) {\x0b};
\draw[gp path] (8.840,5.100)--(8.840,5.280);
\draw[gp path] (8.840,5.787)--(8.840,5.607);
\node[gp node left,rotate=-45] at (8.840,4.916) {\xc5};
\draw[gp path] (8.902,5.100)--(8.902,5.280);
\draw[gp path] (8.902,5.787)--(8.902,5.607);
\node[gp node left,rotate=-45] at (8.902,4.916) {\xf5};
\draw[gp path] (8.965,5.100)--(8.965,5.280);
\draw[gp path] (8.965,5.787)--(8.965,5.607);
\node[gp node left,rotate=-45] at (8.965,4.916) {v};
\draw[gp path] (9.027,5.100)--(9.027,5.280);
\draw[gp path] (9.027,5.787)--(9.027,5.607);
\node[gp node left,rotate=-45] at (9.027,4.916) {\xd5};
\draw[gp path] (9.089,5.100)--(9.089,5.280);
\draw[gp path] (9.089,5.787)--(9.089,5.607);
\node[gp node left,rotate=-45] at (9.089,4.916) {\xa5};
\draw[gp path] (9.152,5.100)--(9.152,5.280);
\draw[gp path] (9.152,5.787)--(9.152,5.607);
\node[gp node left,rotate=-45] at (9.152,4.916) {\x99};
\draw[gp path] (9.214,5.100)--(9.214,5.280);
\draw[gp path] (9.214,5.787)--(9.214,5.607);
\node[gp node left,rotate=-45] at (9.214,4.916) {\xd7};
\draw[gp path] (9.277,5.100)--(9.277,5.280);
\draw[gp path] (9.277,5.787)--(9.277,5.607);
\node[gp node left,rotate=-45] at (9.277,4.916) {\x1c};
\draw[gp path] (9.339,5.100)--(9.339,5.280);
\draw[gp path] (9.339,5.787)--(9.339,5.607);
\node[gp node left,rotate=-45] at (9.339,4.916) {*};
\draw[gp path] (9.402,5.100)--(9.402,5.280);
\draw[gp path] (9.402,5.787)--(9.402,5.607);
\node[gp node left,rotate=-45] at (9.402,4.916) {)};
\draw[gp path] (9.464,5.100)--(9.464,5.280);
\draw[gp path] (9.464,5.787)--(9.464,5.607);
\node[gp node left,rotate=-45] at (9.464,4.916) {P};
\draw[gp path] (9.527,5.100)--(9.527,5.280);
\draw[gp path] (9.527,5.787)--(9.527,5.607);
\node[gp node left,rotate=-45] at (9.527,4.916) {0};
\draw[gp path] (9.589,5.100)--(9.589,5.280);
\draw[gp path] (9.589,5.787)--(9.589,5.607);
\node[gp node left,rotate=-45] at (9.589,4.916) {\xc0};
\draw[gp path] (9.651,5.100)--(9.651,5.280);
\draw[gp path] (9.651,5.787)--(9.651,5.607);
\node[gp node left,rotate=-45] at (9.651,4.916) {\x97};
\draw[gp path] (9.714,5.100)--(9.714,5.280);
\draw[gp path] (9.714,5.787)--(9.714,5.607);
\node[gp node left,rotate=-45] at (9.714,4.916) {I};
\draw[gp path] (9.776,5.100)--(9.776,5.280);
\draw[gp path] (9.776,5.787)--(9.776,5.607);
\node[gp node left,rotate=-45] at (9.776,4.916) {\xa6};
\draw[gp path] (9.839,5.100)--(9.839,5.280);
\draw[gp path] (9.839,5.787)--(9.839,5.607);
\node[gp node left,rotate=-45] at (9.839,4.916) {\x1f};
\draw[gp path] (9.901,5.100)--(9.901,5.280);
\draw[gp path] (9.901,5.787)--(9.901,5.607);
\node[gp node left,rotate=-45] at (9.901,4.916) {\x1d};
\draw[gp path] (9.964,5.100)--(9.964,5.280);
\draw[gp path] (9.964,5.787)--(9.964,5.607);
\node[gp node left,rotate=-45] at (9.964,4.916) {\x80};
\draw[gp path] (10.026,5.100)--(10.026,5.280);
\draw[gp path] (10.026,5.787)--(10.026,5.607);
\node[gp node left,rotate=-45] at (10.026,4.916) {\xf4};
\draw[gp path] (10.088,5.100)--(10.088,5.280);
\draw[gp path] (10.088,5.787)--(10.088,5.607);
\node[gp node left,rotate=-45] at (10.088,4.916) {\xfe};
\draw[gp path] (10.151,5.100)--(10.151,5.280);
\draw[gp path] (10.151,5.787)--(10.151,5.607);
\node[gp node left,rotate=-45] at (10.151,4.916) {Y};
\draw[gp path] (10.213,5.100)--(10.213,5.280);
\draw[gp path] (10.213,5.787)--(10.213,5.607);
\node[gp node left,rotate=-45] at (10.213,4.916) {\xcc};
\draw[gp path] (10.276,5.100)--(10.276,5.280);
\draw[gp path] (10.276,5.787)--(10.276,5.607);
\node[gp node left,rotate=-45] at (10.276,4.916) {\xb9};
\draw[gp path] (10.338,5.100)--(10.338,5.280);
\draw[gp path] (10.338,5.787)--(10.338,5.607);
\node[gp node left,rotate=-45] at (10.338,4.916) {\xe6};
\draw[gp path] (10.401,5.100)--(10.401,5.280);
\draw[gp path] (10.401,5.787)--(10.401,5.607);
\node[gp node left,rotate=-45] at (10.401,4.916) {\xf6};
\draw[gp path] (10.463,5.100)--(10.463,5.280);
\draw[gp path] (10.463,5.787)--(10.463,5.607);
\node[gp node left,rotate=-45] at (10.463,4.916) {\xd0};
\draw[gp path] (10.525,5.100)--(10.525,5.280);
\draw[gp path] (10.525,5.787)--(10.525,5.607);
\node[gp node left,rotate=-45] at (10.525,4.916) {\xca};
\draw[gp path] (10.588,5.100)--(10.588,5.280);
\draw[gp path] (10.588,5.787)--(10.588,5.607);
\node[gp node left,rotate=-45] at (10.588,4.916) {\xa0};
\draw[gp path] (10.650,5.100)--(10.650,5.280);
\draw[gp path] (10.650,5.787)--(10.650,5.607);
\node[gp node left,rotate=-45] at (10.650,4.916) {:};
\draw[gp path] (10.713,5.100)--(10.713,5.280);
\draw[gp path] (10.713,5.787)--(10.713,5.607);
\node[gp node left,rotate=-45] at (10.713,4.916) {L};
\draw[gp path] (10.775,5.100)--(10.775,5.280);
\draw[gp path] (10.775,5.787)--(10.775,5.607);
\node[gp node left,rotate=-45] at (10.775,4.916) {g};
\draw[gp path] (10.838,5.100)--(10.838,5.280);
\draw[gp path] (10.838,5.787)--(10.838,5.607);
\node[gp node left,rotate=-45] at (10.838,4.916) {\xfc};
\draw[gp path] (10.900,5.100)--(10.900,5.280);
\draw[gp path] (10.900,5.787)--(10.900,5.607);
\node[gp node left,rotate=-45] at (10.900,4.916) {\xce};
\draw[gp path] (10.962,5.100)--(10.962,5.280);
\draw[gp path] (10.962,5.787)--(10.962,5.607);
\node[gp node left,rotate=-45] at (10.962,4.916) {\xec};
\draw[gp path] (11.025,5.100)--(11.025,5.280);
\draw[gp path] (11.025,5.787)--(11.025,5.607);
\node[gp node left,rotate=-45] at (11.025,4.916) {\xb6};
\draw[gp path] (11.087,5.100)--(11.087,5.280);
\draw[gp path] (11.087,5.787)--(11.087,5.607);
\node[gp node left,rotate=-45] at (11.087,4.916) {w};
\draw[gp path] (11.150,5.100)--(11.150,5.280);
\draw[gp path] (11.150,5.787)--(11.150,5.607);
\node[gp node left,rotate=-45] at (11.150,4.916) {\xc9};
\draw[gp path] (11.212,5.100)--(11.212,5.280);
\draw[gp path] (11.212,5.787)--(11.212,5.607);
\node[gp node left,rotate=-45] at (11.212,4.916) {\xba};
\draw[gp path] (11.275,5.100)--(11.275,5.280);
\draw[gp path] (11.275,5.787)--(11.275,5.607);
\node[gp node left,rotate=-45] at (11.275,4.916) {\x98};
\draw[gp path] (11.337,5.100)--(11.337,5.280);
\draw[gp path] (11.337,5.787)--(11.337,5.607);
\node[gp node left,rotate=-45] at (11.337,4.916) {\xd8};
\draw[gp path] (11.399,5.100)--(11.399,5.280);
\draw[gp path] (11.399,5.787)--(11.399,5.607);
\node[gp node left,rotate=-45] at (11.399,4.916) {\xc6};
\draw[gp path] (11.462,5.100)--(11.462,5.280);
\draw[gp path] (11.462,5.787)--(11.462,5.607);
\node[gp node left,rotate=-45] at (11.462,4.916) {\xda};
\draw[gp path] (11.524,5.100)--(11.524,5.280);
\draw[gp path] (11.524,5.787)--(11.524,5.607);
\node[gp node left,rotate=-45] at (11.524,4.916) {`};
\draw[gp path] (11.587,5.100)--(11.587,5.280);
\draw[gp path] (11.587,5.787)--(11.587,5.607);
\node[gp node left,rotate=-45] at (11.587,4.916) {Z};
\draw[gp path] (11.649,5.100)--(11.649,5.280);
\draw[gp path] (11.649,5.787)--(11.649,5.607);
\node[gp node left,rotate=-45] at (11.649,4.916) {z};
\draw[gp path] (11.712,5.100)--(11.712,5.280);
\draw[gp path] (11.712,5.787)--(11.712,5.607);
\node[gp node left,rotate=-45] at (11.712,4.916) {\xd6};
\draw[gp path] (11.774,5.100)--(11.774,5.280);
\draw[gp path] (11.774,5.787)--(11.774,5.607);
\node[gp node left,rotate=-45] at (11.774,4.916) {x};
\draw[gp path] (11.836,5.100)--(11.836,5.280);
\draw[gp path] (11.836,5.787)--(11.836,5.607);
\node[gp node left,rotate=-45] at (11.836,4.916) {\xf7};
\draw[gp path] (11.899,5.100)--(11.899,5.280);
\draw[gp path] (11.899,5.787)--(11.899,5.607);
\node[gp node left,rotate=-45] at (11.899,4.916) {\xb7};
\draw[gp path] (11.961,5.100)--(11.961,5.280);
\draw[gp path] (11.961,5.787)--(11.961,5.607);
\node[gp node left,rotate=-45] at (11.961,4.916) {;};
\draw[gp path] (12.024,5.100)--(12.024,5.280);
\draw[gp path] (12.024,5.787)--(12.024,5.607);
\node[gp node left,rotate=-45] at (12.024,4.916) {i};
\draw[gp path] (12.086,5.100)--(12.086,5.280);
\draw[gp path] (12.086,5.787)--(12.086,5.607);
\node[gp node left,rotate=-45] at (12.086,4.916) {.};
\draw[gp path] (12.149,5.100)--(12.149,5.280);
\draw[gp path] (12.149,5.787)--(12.149,5.607);
\node[gp node left,rotate=-45] at (12.149,4.916) {\xbc};
\draw[gp path] (12.211,5.100)--(12.211,5.280);
\draw[gp path] (12.211,5.787)--(12.211,5.607);
\node[gp node left,rotate=-45] at (12.211,4.916) {\xbe};
\draw[gp path] (12.274,5.100)--(12.274,5.280);
\draw[gp path] (12.274,5.787)--(12.274,5.607);
\node[gp node left,rotate=-45] at (12.274,4.916) {\x87};
\draw[gp path] (12.336,5.100)--(12.336,5.280);
\draw[gp path] (12.336,5.787)--(12.336,5.607);
\node[gp node left,rotate=-45] at (12.336,4.916) {\xde};
\draw[gp path] (12.398,5.100)--(12.398,5.280);
\draw[gp path] (12.398,5.787)--(12.398,5.607);
\node[gp node left,rotate=-45] at (12.398,4.916) {\xfa};
\draw[gp path] (12.461,5.100)--(12.461,5.280);
\draw[gp path] (12.461,5.787)--(12.461,5.607);
\node[gp node left,rotate=-45] at (12.461,4.916) {\xcd};
\draw[gp path] (12.523,5.100)--(12.523,5.280);
\draw[gp path] (12.523,5.787)--(12.523,5.607);
\node[gp node left,rotate=-45] at (12.523,4.916) {\xe0};
\draw[gp path] (12.586,5.100)--(12.586,5.280);
\draw[gp path] (12.586,5.787)--(12.586,5.607);
\node[gp node left,rotate=-45] at (12.586,4.916) {h};
\draw[gp path] (12.648,5.100)--(12.648,5.280);
\draw[gp path] (12.648,5.787)--(12.648,5.607);
\node[gp node left,rotate=-45] at (12.648,4.916) {n};
\draw[gp path] (12.711,5.100)--(12.711,5.280);
\draw[gp path] (12.711,5.787)--(12.711,5.607);
\node[gp node left,rotate=-45] at (12.711,4.916) {?};
\draw[gp path] (12.773,5.100)--(12.773,5.280);
\draw[gp path] (12.773,5.787)--(12.773,5.607);
\node[gp node left,rotate=-45] at (12.773,4.916) {\xa7};
\draw[gp path] (12.835,5.100)--(12.835,5.280);
\draw[gp path] (12.835,5.787)--(12.835,5.607);
\node[gp node left,rotate=-45] at (12.835,4.916) {\xee};
\draw[gp path] (12.898,5.100)--(12.898,5.280);
\draw[gp path] (12.898,5.787)--(12.898,5.607);
\node[gp node left,rotate=-45] at (12.898,4.916) {\xe9};
\draw[gp path] (12.960,5.100)--(12.960,5.280);
\draw[gp path] (12.960,5.787)--(12.960,5.607);
\node[gp node left,rotate=-45] at (12.960,4.916) {|};
\draw[gp path] (13.023,5.100)--(13.023,5.280);
\draw[gp path] (13.023,5.787)--(13.023,5.607);
\node[gp node left,rotate=-45] at (13.023,4.916) {\xac};
\draw[gp path] (13.085,5.100)--(13.085,5.280);
\draw[gp path] (13.085,5.787)--(13.085,5.607);
\node[gp node left,rotate=-45] at (13.085,4.916) {\xea};
\draw[gp path] (13.148,5.100)--(13.148,5.280);
\draw[gp path] (13.148,5.787)--(13.148,5.607);
\node[gp node left,rotate=-45] at (13.148,4.916) {\xfd};
\draw[gp path] (13.210,5.100)--(13.210,5.280);
\draw[gp path] (13.210,5.787)--(13.210,5.607);
\node[gp node left,rotate=-45] at (13.210,4.916) {\x88};
\draw[gp path] (13.272,5.100)--(13.272,5.280);
\draw[gp path] (13.272,5.787)--(13.272,5.607);
\node[gp node left,rotate=-45] at (13.272,4.916) {^};
\draw[gp path] (13.335,5.100)--(13.335,5.280);
\draw[gp path] (13.335,5.787)--(13.335,5.607);
\node[gp node left,rotate=-45] at (13.335,4.916) {J};
\draw[gp path] (13.397,5.100)--(13.397,5.280);
\draw[gp path] (13.397,5.787)--(13.397,5.607);
\node[gp node left,rotate=-45] at (13.397,4.916) {\xd9};
\draw[gp path] (13.460,5.100)--(13.460,5.280);
\draw[gp path] (13.460,5.787)--(13.460,5.607);
\node[gp node left,rotate=-45] at (13.460,4.916) {[};
\draw[gp path] (13.522,5.100)--(13.522,5.280);
\draw[gp path] (13.522,5.787)--(13.522,5.607);
\node[gp node left,rotate=-45] at (13.522,4.916) {/};
\draw[gp path] (13.585,5.100)--(13.585,5.280);
\draw[gp path] (13.585,5.787)--(13.585,5.607);
\node[gp node left,rotate=-45] at (13.585,4.916) {\xae};
\draw[gp path] (13.647,5.100)--(13.647,5.280);
\draw[gp path] (13.647,5.787)--(13.647,5.607);
\node[gp node left,rotate=-45] at (13.647,4.916) {O};
\draw[gp path] (13.709,5.100)--(13.709,5.280);
\draw[gp path] (13.709,5.787)--(13.709,5.607);
\node[gp node left,rotate=-45] at (13.709,4.916) {\xef};
\draw[gp path] (13.772,5.100)--(13.772,5.280);
\draw[gp path] (13.772,5.787)--(13.772,5.607);
\node[gp node left,rotate=-45] at (13.772,4.916) {\x8a};
\draw[gp path] (13.834,5.100)--(13.834,5.280);
\draw[gp path] (13.834,5.787)--(13.834,5.607);
\node[gp node left,rotate=-45] at (13.834,4.916) {\xf9};
\draw[gp path] (13.897,5.100)--(13.897,5.280);
\draw[gp path] (13.897,5.787)--(13.897,5.607);
\node[gp node left,rotate=-45] at (13.897,4.916) {\xa8};
\draw[gp path] (13.959,5.100)--(13.959,5.280);
\draw[gp path] (13.959,5.787)--(13.959,5.607);
\node[gp node left,rotate=-45] at (13.959,4.916) {\xdf};
\draw[gp path] (14.022,5.100)--(14.022,5.280);
\draw[gp path] (14.022,5.787)--(14.022,5.607);
\node[gp node left,rotate=-45] at (14.022,4.916) {]};
\draw[gp path] (14.084,5.100)--(14.084,5.280);
\draw[gp path] (14.084,5.787)--(14.084,5.607);
\node[gp node left,rotate=-45] at (14.084,4.916) {\xbb};
\draw[gp path] (14.146,5.100)--(14.146,5.280);
\draw[gp path] (14.146,5.787)--(14.146,5.607);
\node[gp node left,rotate=-45] at (14.146,4.916) {\};
\draw[gp path] (14.209,5.100)--(14.209,5.280);
\draw[gp path] (14.209,5.787)--(14.209,5.607);
\node[gp node left,rotate=-45] at (14.209,4.916) {_};
\draw[gp path] (14.271,5.100)--(14.271,5.280);
\draw[gp path] (14.271,5.787)--(14.271,5.607);
\node[gp node left,rotate=-45] at (14.271,4.916) {\xb8};
\draw[gp path] (14.334,5.100)--(14.334,5.280);
\draw[gp path] (14.334,5.787)--(14.334,5.607);
\node[gp node left,rotate=-45] at (14.334,4.916) {\xad};
\draw[gp path] (14.396,5.100)--(14.396,5.280);
\draw[gp path] (14.396,5.787)--(14.396,5.607);
\node[gp node left,rotate=-45] at (14.396,4.916) {M};
\draw[gp path] (14.459,5.100)--(14.459,5.280);
\draw[gp path] (14.459,5.787)--(14.459,5.607);
\node[gp node left,rotate=-45] at (14.459,4.916) {=};
\draw[gp path] (14.521,5.100)--(14.521,5.280);
\draw[gp path] (14.521,5.787)--(14.521,5.607);
\node[gp node left,rotate=-45] at (14.521,4.916) {\xaa};
\draw[gp path] (14.583,5.100)--(14.583,5.280);
\draw[gp path] (14.583,5.787)--(14.583,5.607);
\node[gp node left,rotate=-45] at (14.583,4.916) {\x8b};
\draw[gp path] (14.646,5.100)--(14.646,5.280);
\draw[gp path] (14.646,5.787)--(14.646,5.607);
\node[gp node left,rotate=-45] at (14.646,4.916) {\xc7};
\draw[gp path] (14.708,5.100)--(14.708,5.280);
\draw[gp path] (14.708,5.787)--(14.708,5.607);
\node[gp node left,rotate=-45] at (14.708,4.916) {-};
\draw[gp path] (14.771,5.100)--(14.771,5.280);
\draw[gp path] (14.771,5.787)--(14.771,5.607);
\node[gp node left,rotate=-45] at (14.771,4.916) {\x9c};
\draw[gp path] (14.833,5.100)--(14.833,5.280);
\draw[gp path] (14.833,5.787)--(14.833,5.607);
\node[gp node left,rotate=-45] at (14.833,4.916) {\x90};
\draw[gp path] (14.896,5.100)--(14.896,5.280);
\draw[gp path] (14.896,5.787)--(14.896,5.607);
\node[gp node left,rotate=-45] at (14.896,4.916) {\xc8};
\draw[gp path] (14.958,5.100)--(14.958,5.280);
\draw[gp path] (14.958,5.787)--(14.958,5.607);
\node[gp node left,rotate=-45] at (14.958,4.916) {+};
\draw[gp path] (15.021,5.100)--(15.021,5.280);
\draw[gp path] (15.021,5.787)--(15.021,5.607);
\node[gp node left,rotate=-45] at (15.021,4.916) {<};
\draw[gp path] (15.083,5.100)--(15.083,5.280);
\draw[gp path] (15.083,5.787)--(15.083,5.607);
\node[gp node left,rotate=-45] at (15.083,4.916) {\xcb};
\draw[gp path] (15.145,5.100)--(15.145,5.280);
\draw[gp path] (15.145,5.787)--(15.145,5.607);
\node[gp node left,rotate=-45] at (15.145,4.916) {\xfb};
\draw[gp path] (15.208,5.100)--(15.208,5.280);
\draw[gp path] (15.208,5.787)--(15.208,5.607);
\node[gp node left,rotate=-45] at (15.208,4.916) {\xe8};
\draw[gp path] (15.270,5.100)--(15.270,5.280);
\draw[gp path] (15.270,5.787)--(15.270,5.607);
\node[gp node left,rotate=-45] at (15.270,4.916) {\xab};
\draw[gp path] (15.333,5.100)--(15.333,5.280);
\draw[gp path] (15.333,5.787)--(15.333,5.607);
\node[gp node left,rotate=-45] at (15.333,4.916) {\xed};
\draw[gp path] (15.395,5.100)--(15.395,5.280);
\draw[gp path] (15.395,5.787)--(15.395,5.607);
\node[gp node left,rotate=-45] at (15.395,4.916) {\};
\draw[gp path] (15.458,5.100)--(15.458,5.280);
\draw[gp path] (15.458,5.787)--(15.458,5.607);
\node[gp node left,rotate=-45] at (15.458,4.916) {y};
\draw[gp path] (15.520,5.100)--(15.520,5.280);
\draw[gp path] (15.520,5.787)--(15.520,5.607);
\node[gp node left,rotate=-45] at (15.520,4.916) {N};
\draw[gp path] (15.582,5.100)--(15.582,5.280);
\draw[gp path] (15.582,5.787)--(15.582,5.607);
\node[gp node left,rotate=-45] at (15.582,4.916) {m};
\draw[gp path] (15.645,5.100)--(15.645,5.280);
\draw[gp path] (15.645,5.787)--(15.645,5.607);
\node[gp node left,rotate=-45] at (15.645,4.916) {o};
\draw[gp path] (15.707,5.100)--(15.707,5.280);
\draw[gp path] (15.707,5.787)--(15.707,5.607);
\node[gp node left,rotate=-45] at (15.707,4.916) {p};
\draw[gp path] (15.770,5.100)--(15.770,5.280);
\draw[gp path] (15.770,5.787)--(15.770,5.607);
\node[gp node left,rotate=-45] at (15.770,4.916) {K};
\draw[gp path] (15.832,5.100)--(15.832,5.280);
\draw[gp path] (15.832,5.787)--(15.832,5.607);
\node[gp node left,rotate=-45] at (15.832,4.916) {>};
\draw[gp path] (15.895,5.100)--(15.895,5.280);
\draw[gp path] (15.895,5.787)--(15.895,5.607);
\node[gp node left,rotate=-45] at (15.895,4.916) {k};
\draw[gp path] (15.957,5.100)--(15.957,5.280);
\draw[gp path] (15.957,5.787)--(15.957,5.607);
\node[gp node left,rotate=-45] at (15.957,4.916) {l};
\draw[gp path] (1.504,5.787)--(1.504,5.100)--(15.957,5.100)--(15.957,5.787)--cycle;
\node[gp node center,rotate=-270] at (0.292,5.443) {Inverse Information Entropy};
\node[gp node center] at (8.730,0.215) {Blind Spot Prefix};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.504,5.100)--(1.566,5.100)--cycle;
\draw[gp path] (1.566,5.100)--(1.566,5.101)--(1.629,5.101)--(1.629,5.100)--cycle;
\draw[gp path] (1.629,5.100)--(1.629,5.104)--(1.691,5.104)--(1.691,5.100)--cycle;
\draw[gp path] (1.691,5.100)--(1.691,5.107)--(1.754,5.107)--(1.754,5.100)--cycle;
\draw[gp path] (1.754,5.100)--(1.754,5.106)--(1.816,5.106)--(1.816,5.100)--cycle;
\draw[gp path] (1.816,5.100)--(1.816,5.108)--(1.879,5.108)--(1.879,5.100)--cycle;
\draw[gp path] (1.879,5.100)--(1.879,5.108)--(1.941,5.108)--(1.941,5.100)--cycle;
\draw[gp path] (1.941,5.100)--(1.941,5.107)--(2.003,5.107)--(2.003,5.100)--cycle;
\draw[gp path] (2.003,5.100)--(2.003,5.108)--(2.066,5.108)--(2.066,5.100)--cycle;
\draw[gp path] (2.066,5.100)--(2.066,5.108)--(2.128,5.108)--(2.128,5.100)--cycle;
\draw[gp path] (2.128,5.100)--(2.128,5.110)--(2.191,5.110)--(2.191,5.100)--cycle;
\draw[gp path] (2.191,5.100)--(2.191,5.109)--(2.253,5.109)--(2.253,5.100)--cycle;
\draw[gp path] (2.253,5.100)--(2.253,5.110)--(2.316,5.110)--(2.316,5.100)--cycle;
\draw[gp path] (2.316,5.100)--(2.316,5.110)--(2.378,5.110)--(2.378,5.100)--cycle;
\draw[gp path] (2.378,5.100)--(2.378,5.110)--(2.440,5.110)--(2.440,5.100)--cycle;
\draw[gp path] (2.440,5.100)--(2.440,5.110)--(2.503,5.110)--(2.503,5.100)--cycle;
\draw[gp path] (2.503,5.100)--(2.503,5.117)--(2.565,5.117)--(2.565,5.100)--cycle;
\draw[gp path] (2.565,5.100)--(2.565,5.112)--(2.628,5.112)--(2.628,5.100)--cycle;
\draw[gp path] (2.628,5.100)--(2.628,5.111)--(2.690,5.111)--(2.690,5.100)--cycle;
\draw[gp path] (2.690,5.100)--(2.690,5.118)--(2.753,5.118)--(2.753,5.100)--cycle;
\draw[gp path] (2.753,5.100)--(2.753,5.111)--(2.815,5.111)--(2.815,5.100)--cycle;
\draw[gp path] (2.815,5.100)--(2.815,5.112)--(2.878,5.112)--(2.878,5.100)--cycle;
\draw[gp path] (2.878,5.100)--(2.878,5.113)--(2.940,5.113)--(2.940,5.100)--cycle;
\draw[gp path] (2.940,5.100)--(2.940,5.112)--(3.002,5.112)--(3.002,5.100)--cycle;
\draw[gp path] (3.002,5.100)--(3.002,5.117)--(3.065,5.117)--(3.065,5.100)--cycle;
\draw[gp path] (3.065,5.100)--(3.065,5.113)--(3.127,5.113)--(3.127,5.100)--cycle;
\draw[gp path] (3.127,5.100)--(3.127,5.114)--(3.190,5.114)--(3.190,5.100)--cycle;
\draw[gp path] (3.190,5.100)--(3.190,5.114)--(3.252,5.114)--(3.252,5.100)--cycle;
\draw[gp path] (3.252,5.100)--(3.252,5.116)--(3.315,5.116)--(3.315,5.100)--cycle;
\draw[gp path] (3.315,5.100)--(3.315,5.113)--(3.377,5.113)--(3.377,5.100)--cycle;
\draw[gp path] (3.377,5.100)--(3.377,5.114)--(3.439,5.114)--(3.439,5.100)--cycle;
\draw[gp path] (3.439,5.100)--(3.439,5.136)--(3.502,5.136)--(3.502,5.100)--cycle;
\draw[gp path] (3.502,5.100)--(3.502,5.116)--(3.564,5.116)--(3.564,5.100)--cycle;
\draw[gp path] (3.564,5.100)--(3.564,5.115)--(3.627,5.115)--(3.627,5.100)--cycle;
\draw[gp path] (3.627,5.100)--(3.627,5.122)--(3.689,5.122)--(3.689,5.100)--cycle;
\draw[gp path] (3.689,5.100)--(3.689,5.128)--(3.752,5.128)--(3.752,5.100)--cycle;
\draw[gp path] (3.752,5.100)--(3.752,5.116)--(3.814,5.116)--(3.814,5.100)--cycle;
\draw[gp path] (3.814,5.100)--(3.814,5.116)--(3.876,5.116)--(3.876,5.100)--cycle;
\draw[gp path] (3.876,5.100)--(3.876,5.127)--(3.939,5.127)--(3.939,5.100)--cycle;
\draw[gp path] (3.939,5.100)--(3.939,5.118)--(4.001,5.118)--(4.001,5.100)--cycle;
\draw[gp path] (4.001,5.100)--(4.001,5.121)--(4.064,5.121)--(4.064,5.100)--cycle;
\draw[gp path] (4.064,5.100)--(4.064,5.120)--(4.126,5.120)--(4.126,5.100)--cycle;
\draw[gp path] (4.126,5.100)--(4.126,5.120)--(4.189,5.120)--(4.189,5.100)--cycle;
\draw[gp path] (4.189,5.100)--(4.189,5.126)--(4.251,5.126)--(4.251,5.100)--cycle;
\draw[gp path] (4.251,5.100)--(4.251,5.135)--(4.313,5.135)--(4.313,5.100)--cycle;
\draw[gp path] (4.313,5.100)--(4.313,5.120)--(4.407,5.120)--(4.407,5.100)--cycle;
\draw[gp path] (4.407,5.100)--(4.407,5.125)--(4.501,5.125)--(4.501,5.100)--cycle;
\draw[gp path] (4.501,5.100)--(4.501,5.132)--(4.563,5.132)--(4.563,5.100)--cycle;
\draw[gp path] (4.563,5.100)--(4.563,5.119)--(4.626,5.119)--(4.626,5.100)--cycle;
\draw[gp path] (4.626,5.100)--(4.626,5.131)--(4.688,5.131)--(4.688,5.100)--cycle;
\draw[gp path] (4.688,5.100)--(4.688,5.126)--(4.750,5.126)--(4.750,5.100)--cycle;
\draw[gp path] (4.750,5.100)--(4.750,5.123)--(4.813,5.123)--(4.813,5.100)--cycle;
\draw[gp path] (4.813,5.100)--(4.813,5.120)--(4.875,5.120)--(4.875,5.100)--cycle;
\draw[gp path] (4.875,5.100)--(4.875,5.123)--(4.938,5.123)--(4.938,5.100)--cycle;
\draw[gp path] (4.938,5.100)--(4.938,5.127)--(5.000,5.127)--(5.000,5.100)--cycle;
\draw[gp path] (5.000,5.100)--(5.000,5.133)--(5.063,5.133)--(5.063,5.100)--cycle;
\draw[gp path] (5.063,5.100)--(5.063,5.123)--(5.125,5.123)--(5.125,5.100)--cycle;
\draw[gp path] (5.125,5.100)--(5.125,5.123)--(5.187,5.123)--(5.187,5.100)--cycle;
\draw[gp path] (5.187,5.100)--(5.187,5.128)--(5.250,5.128)--(5.250,5.100)--cycle;
\draw[gp path] (5.250,5.100)--(5.250,5.126)--(5.312,5.126)--(5.312,5.100)--cycle;
\draw[gp path] (5.312,5.100)--(5.312,5.126)--(5.375,5.126)--(5.375,5.100)--cycle;
\draw[gp path] (5.375,5.100)--(5.375,5.146)--(5.437,5.146)--(5.437,5.100)--cycle;
\draw[gp path] (5.437,5.100)--(5.437,5.127)--(5.500,5.127)--(5.500,5.100)--cycle;
\draw[gp path] (5.500,5.100)--(5.500,5.128)--(5.562,5.128)--(5.562,5.100)--cycle;
\draw[gp path] (5.562,5.100)--(5.562,5.131)--(5.625,5.131)--(5.625,5.100)--cycle;
\draw[gp path] (5.625,5.100)--(5.625,5.169)--(5.687,5.169)--(5.687,5.100)--cycle;
\draw[gp path] (5.687,5.100)--(5.687,5.138)--(5.749,5.138)--(5.749,5.100)--cycle;
\draw[gp path] (5.749,5.100)--(5.749,5.130)--(5.812,5.130)--(5.812,5.100)--cycle;
\draw[gp path] (5.812,5.100)--(5.812,5.134)--(5.874,5.134)--(5.874,5.100)--cycle;
\draw[gp path] (5.874,5.100)--(5.874,5.134)--(5.937,5.134)--(5.937,5.100)--cycle;
\draw[gp path] (5.937,5.100)--(5.937,5.134)--(5.999,5.134)--(5.999,5.100)--cycle;
\draw[gp path] (5.999,5.100)--(5.999,5.133)--(6.062,5.133)--(6.062,5.100)--cycle;
\draw[gp path] (6.062,5.100)--(6.062,5.139)--(6.124,5.139)--(6.124,5.100)--cycle;
\draw[gp path] (6.124,5.100)--(6.124,5.148)--(6.186,5.148)--(6.186,5.100)--cycle;
\draw[gp path] (6.186,5.100)--(6.186,5.142)--(6.249,5.142)--(6.249,5.100)--cycle;
\draw[gp path] (6.249,5.100)--(6.249,5.136)--(6.311,5.136)--(6.311,5.100)--cycle;
\draw[gp path] (6.311,5.100)--(6.311,5.135)--(6.374,5.135)--(6.374,5.100)--cycle;
\draw[gp path] (6.374,5.100)--(6.374,5.169)--(6.436,5.169)--(6.436,5.100)--cycle;
\draw[gp path] (6.436,5.100)--(6.436,5.163)--(6.499,5.163)--(6.499,5.100)--cycle;
\draw[gp path] (6.499,5.100)--(6.499,5.137)--(6.561,5.137)--(6.561,5.100)--cycle;
\draw[gp path] (6.561,5.100)--(6.561,5.135)--(6.623,5.135)--(6.623,5.100)--cycle;
\draw[gp path] (6.623,5.100)--(6.623,5.145)--(6.686,5.145)--(6.686,5.100)--cycle;
\draw[gp path] (6.686,5.100)--(6.686,5.140)--(6.748,5.140)--(6.748,5.100)--cycle;
\draw[gp path] (6.748,5.100)--(6.748,5.147)--(6.811,5.147)--(6.811,5.100)--cycle;
\draw[gp path] (6.811,5.100)--(6.811,5.145)--(6.873,5.145)--(6.873,5.100)--cycle;
\draw[gp path] (6.873,5.100)--(6.873,5.164)--(6.936,5.164)--(6.936,5.100)--cycle;
\draw[gp path] (6.936,5.100)--(6.936,5.148)--(6.998,5.148)--(6.998,5.100)--cycle;
\draw[gp path] (6.998,5.100)--(6.998,5.149)--(7.060,5.149)--(7.060,5.100)--cycle;
\draw[gp path] (7.060,5.100)--(7.060,5.150)--(7.123,5.150)--(7.123,5.100)--cycle;
\draw[gp path] (7.123,5.100)--(7.123,5.157)--(7.185,5.157)--(7.185,5.100)--cycle;
\draw[gp path] (7.185,5.100)--(7.185,5.149)--(7.248,5.149)--(7.248,5.100)--cycle;
\draw[gp path] (7.248,5.100)--(7.248,5.149)--(7.310,5.149)--(7.310,5.100)--cycle;
\draw[gp path] (7.310,5.100)--(7.310,5.155)--(7.373,5.155)--(7.373,5.100)--cycle;
\draw[gp path] (7.373,5.100)--(7.373,5.151)--(7.435,5.151)--(7.435,5.100)--cycle;
\draw[gp path] (7.435,5.100)--(7.435,5.153)--(7.497,5.153)--(7.497,5.100)--cycle;
\draw[gp path] (7.497,5.100)--(7.497,5.157)--(7.560,5.157)--(7.560,5.100)--cycle;
\draw[gp path] (7.560,5.100)--(7.560,5.155)--(7.622,5.155)--(7.622,5.100)--cycle;
\draw[gp path] (7.622,5.100)--(7.622,5.184)--(7.685,5.184)--(7.685,5.100)--cycle;
\draw[gp path] (7.685,5.100)--(7.685,5.153)--(7.747,5.153)--(7.747,5.100)--cycle;
\draw[gp path] (7.747,5.100)--(7.747,5.170)--(7.810,5.170)--(7.810,5.100)--cycle;
\draw[gp path] (7.810,5.100)--(7.810,5.177)--(7.872,5.177)--(7.872,5.100)--cycle;
\draw[gp path] (7.872,5.100)--(7.872,5.176)--(7.934,5.176)--(7.934,5.100)--cycle;
\draw[gp path] (7.934,5.100)--(7.934,5.161)--(7.997,5.161)--(7.997,5.100)--cycle;
\draw[gp path] (7.997,5.100)--(7.997,5.191)--(8.059,5.191)--(8.059,5.100)--cycle;
\draw[gp path] (8.059,5.100)--(8.059,5.170)--(8.122,5.170)--(8.122,5.100)--cycle;
\draw[gp path] (8.122,5.100)--(8.122,5.170)--(8.184,5.170)--(8.184,5.100)--cycle;
\draw[gp path] (8.184,5.100)--(8.184,5.173)--(8.247,5.173)--(8.247,5.100)--cycle;
\draw[gp path] (8.247,5.100)--(8.247,5.202)--(8.309,5.202)--(8.309,5.100)--cycle;
\draw[gp path] (8.309,5.100)--(8.309,5.173)--(8.372,5.173)--(8.372,5.100)--cycle;
\draw[gp path] (8.372,5.100)--(8.372,5.179)--(8.434,5.179)--(8.434,5.100)--cycle;
\draw[gp path] (8.434,5.100)--(8.434,5.182)--(8.496,5.182)--(8.496,5.100)--cycle;
\draw[gp path] (8.496,5.100)--(8.496,5.196)--(8.559,5.196)--(8.559,5.100)--cycle;
\draw[gp path] (8.559,5.100)--(8.559,5.198)--(8.621,5.198)--(8.621,5.100)--cycle;
\draw[gp path] (8.621,5.100)--(8.621,5.190)--(8.684,5.190)--(8.684,5.100)--cycle;
\draw[gp path] (8.684,5.100)--(8.684,5.186)--(8.746,5.186)--(8.746,5.100)--cycle;
\draw[gp path] (8.746,5.100)--(8.746,5.189)--(8.809,5.189)--(8.809,5.100)--cycle;
\draw[gp path] (8.809,5.100)--(8.809,5.189)--(8.871,5.189)--(8.871,5.100)--cycle;
\draw[gp path] (8.871,5.100)--(8.871,5.202)--(8.933,5.202)--(8.933,5.100)--cycle;
\draw[gp path] (8.933,5.100)--(8.933,5.199)--(8.996,5.199)--(8.996,5.100)--cycle;
\draw[gp path] (8.996,5.100)--(8.996,5.202)--(9.058,5.202)--(9.058,5.100)--cycle;
\draw[gp path] (9.058,5.100)--(9.058,5.205)--(9.121,5.205)--(9.121,5.100)--cycle;
\draw[gp path] (9.121,5.100)--(9.121,5.199)--(9.183,5.199)--(9.183,5.100)--cycle;
\draw[gp path] (9.183,5.100)--(9.183,5.218)--(9.246,5.218)--(9.246,5.100)--cycle;
\draw[gp path] (9.246,5.100)--(9.246,5.213)--(9.308,5.213)--(9.308,5.100)--cycle;
\draw[gp path] (9.308,5.100)--(9.308,5.210)--(9.370,5.210)--(9.370,5.100)--cycle;
\draw[gp path] (9.370,5.100)--(9.370,5.219)--(9.433,5.219)--(9.433,5.100)--cycle;
\draw[gp path] (9.433,5.100)--(9.433,5.236)--(9.495,5.236)--(9.495,5.100)--cycle;
\draw[gp path] (9.495,5.100)--(9.495,5.692)--(9.558,5.692)--(9.558,5.100)--cycle;
\draw[gp path] (9.558,5.100)--(9.558,5.203)--(9.620,5.203)--(9.620,5.100)--cycle;
\draw[gp path] (9.620,5.100)--(9.620,5.209)--(9.683,5.209)--(9.683,5.100)--cycle;
\draw[gp path] (9.683,5.100)--(9.683,5.281)--(9.745,5.281)--(9.745,5.100)--cycle;
\draw[gp path] (9.745,5.100)--(9.745,5.219)--(9.807,5.219)--(9.807,5.100)--cycle;
\draw[gp path] (9.807,5.100)--(9.807,5.226)--(9.870,5.226)--(9.870,5.100)--cycle;
\draw[gp path] (9.870,5.100)--(9.870,5.221)--(9.932,5.221)--(9.932,5.100)--cycle;
\draw[gp path] (9.932,5.100)--(9.932,5.223)--(9.995,5.223)--(9.995,5.100)--cycle;
\draw[gp path] (9.995,5.100)--(9.995,5.222)--(10.057,5.222)--(10.057,5.100)--cycle;
\draw[gp path] (10.057,5.100)--(10.057,5.246)--(10.120,5.246)--(10.120,5.100)--cycle;
\draw[gp path] (10.120,5.100)--(10.120,5.224)--(10.182,5.224)--(10.182,5.100)--cycle;
\draw[gp path] (10.182,5.100)--(10.182,5.213)--(10.244,5.213)--(10.244,5.100)--cycle;
\draw[gp path] (10.244,5.100)--(10.244,5.222)--(10.307,5.222)--(10.307,5.100)--cycle;
\draw[gp path] (10.307,5.100)--(10.307,5.220)--(10.369,5.220)--(10.369,5.100)--cycle;
\draw[gp path] (10.369,5.100)--(10.369,5.236)--(10.432,5.236)--(10.432,5.100)--cycle;
\draw[gp path] (10.432,5.100)--(10.432,5.230)--(10.494,5.230)--(10.494,5.100)--cycle;
\draw[gp path] (10.494,5.100)--(10.494,5.223)--(10.557,5.223)--(10.557,5.100)--cycle;
\draw[gp path] (10.557,5.100)--(10.557,5.233)--(10.619,5.233)--(10.619,5.100)--cycle;
\draw[gp path] (10.619,5.100)--(10.619,5.250)--(10.681,5.250)--(10.681,5.100)--cycle;
\draw[gp path] (10.681,5.100)--(10.681,5.254)--(10.744,5.254)--(10.744,5.100)--cycle;
\draw[gp path] (10.744,5.100)--(10.744,5.267)--(10.806,5.267)--(10.806,5.100)--cycle;
\draw[gp path] (10.806,5.100)--(10.806,5.242)--(10.869,5.242)--(10.869,5.100)--cycle;
\draw[gp path] (10.869,5.100)--(10.869,5.230)--(10.931,5.230)--(10.931,5.100)--cycle;
\draw[gp path] (10.931,5.100)--(10.931,5.235)--(10.994,5.235)--(10.994,5.100)--cycle;
\draw[gp path] (10.994,5.100)--(10.994,5.245)--(11.056,5.245)--(11.056,5.100)--cycle;
\draw[gp path] (11.056,5.100)--(11.056,5.246)--(11.119,5.246)--(11.119,5.100)--cycle;
\draw[gp path] (11.119,5.100)--(11.119,5.235)--(11.181,5.235)--(11.181,5.100)--cycle;
\draw[gp path] (11.181,5.100)--(11.181,5.248)--(11.243,5.248)--(11.243,5.100)--cycle;
\draw[gp path] (11.243,5.100)--(11.243,5.235)--(11.306,5.235)--(11.306,5.100)--cycle;
\draw[gp path] (11.306,5.100)--(11.306,5.243)--(11.368,5.243)--(11.368,5.100)--cycle;
\draw[gp path] (11.368,5.100)--(11.368,5.242)--(11.431,5.242)--(11.431,5.100)--cycle;
\draw[gp path] (11.431,5.100)--(11.431,5.257)--(11.493,5.257)--(11.493,5.100)--cycle;
\draw[gp path] (11.493,5.100)--(11.493,5.249)--(11.556,5.249)--(11.556,5.100)--cycle;
\draw[gp path] (11.556,5.100)--(11.556,5.257)--(11.618,5.257)--(11.618,5.100)--cycle;
\draw[gp path] (11.618,5.100)--(11.618,5.252)--(11.680,5.252)--(11.680,5.100)--cycle;
\draw[gp path] (11.680,5.100)--(11.680,5.252)--(11.743,5.252)--(11.743,5.100)--cycle;
\draw[gp path] (11.743,5.100)--(11.743,5.264)--(11.805,5.264)--(11.805,5.100)--cycle;
\draw[gp path] (11.805,5.100)--(11.805,5.265)--(11.868,5.265)--(11.868,5.100)--cycle;
\draw[gp path] (11.868,5.100)--(11.868,5.256)--(11.930,5.256)--(11.930,5.100)--cycle;
\draw[gp path] (11.930,5.100)--(11.930,5.263)--(11.993,5.263)--(11.993,5.100)--cycle;
\draw[gp path] (11.993,5.100)--(11.993,5.325)--(12.055,5.325)--(12.055,5.100)--cycle;
\draw[gp path] (12.055,5.100)--(12.055,5.275)--(12.117,5.275)--(12.117,5.100)--cycle;
\draw[gp path] (12.117,5.100)--(12.117,5.240)--(12.180,5.240)--(12.180,5.100)--cycle;
\draw[gp path] (12.180,5.100)--(12.180,5.249)--(12.242,5.249)--(12.242,5.100)--cycle;
\draw[gp path] (12.242,5.100)--(12.242,5.256)--(12.305,5.256)--(12.305,5.100)--cycle;
\draw[gp path] (12.305,5.100)--(12.305,5.246)--(12.367,5.246)--(12.367,5.100)--cycle;
\draw[gp path] (12.367,5.100)--(12.367,5.269)--(12.430,5.269)--(12.430,5.100)--cycle;
\draw[gp path] (12.430,5.100)--(12.430,5.247)--(12.492,5.247)--(12.492,5.100)--cycle;
\draw[gp path] (12.492,5.100)--(12.492,5.250)--(12.554,5.250)--(12.554,5.100)--cycle;
\draw[gp path] (12.554,5.100)--(12.554,5.293)--(12.617,5.293)--(12.617,5.100)--cycle;
\draw[gp path] (12.617,5.100)--(12.617,5.393)--(12.679,5.393)--(12.679,5.100)--cycle;
\draw[gp path] (12.679,5.100)--(12.679,5.275)--(12.742,5.275)--(12.742,5.100)--cycle;
\draw[gp path] (12.742,5.100)--(12.742,5.264)--(12.804,5.264)--(12.804,5.100)--cycle;
\draw[gp path] (12.804,5.100)--(12.804,5.265)--(12.867,5.265)--(12.867,5.100)--cycle;
\draw[gp path] (12.867,5.100)--(12.867,5.268)--(12.929,5.268)--(12.929,5.100)--cycle;
\draw[gp path] (12.929,5.100)--(12.929,5.252)--(12.991,5.252)--(12.991,5.100)--cycle;
\draw[gp path] (12.991,5.100)--(12.991,5.253)--(13.054,5.253)--(13.054,5.100)--cycle;
\draw[gp path] (13.054,5.100)--(13.054,5.270)--(13.116,5.270)--(13.116,5.100)--cycle;
\draw[gp path] (13.116,5.100)--(13.116,5.288)--(13.179,5.288)--(13.179,5.100)--cycle;
\draw[gp path] (13.179,5.100)--(13.179,5.271)--(13.241,5.271)--(13.241,5.100)--cycle;
\draw[gp path] (13.241,5.100)--(13.241,5.269)--(13.304,5.269)--(13.304,5.100)--cycle;
\draw[gp path] (13.304,5.100)--(13.304,5.274)--(13.366,5.274)--(13.366,5.100)--cycle;
\draw[gp path] (13.366,5.100)--(13.366,5.258)--(13.429,5.258)--(13.429,5.100)--cycle;
\draw[gp path] (13.429,5.100)--(13.429,5.290)--(13.491,5.290)--(13.491,5.100)--cycle;
\draw[gp path] (13.491,5.100)--(13.491,5.479)--(13.553,5.479)--(13.553,5.100)--cycle;
\draw[gp path] (13.553,5.100)--(13.553,5.269)--(13.616,5.269)--(13.616,5.100)--cycle;
\draw[gp path] (13.616,5.100)--(13.616,5.294)--(13.678,5.294)--(13.678,5.100)--cycle;
\draw[gp path] (13.678,5.100)--(13.678,5.277)--(13.741,5.277)--(13.741,5.100)--cycle;
\draw[gp path] (13.741,5.100)--(13.741,5.276)--(13.803,5.276)--(13.803,5.100)--cycle;
\draw[gp path] (13.803,5.100)--(13.803,5.265)--(13.866,5.265)--(13.866,5.100)--cycle;
\draw[gp path] (13.866,5.100)--(13.866,5.264)--(13.928,5.264)--(13.928,5.100)--cycle;
\draw[gp path] (13.928,5.100)--(13.928,5.286)--(13.990,5.286)--(13.990,5.100)--cycle;
\draw[gp path] (13.990,5.100)--(13.990,5.304)--(14.053,5.304)--(14.053,5.100)--cycle;
\draw[gp path] (14.053,5.100)--(14.053,5.275)--(14.115,5.275)--(14.115,5.100)--cycle;
\draw[gp path] (14.115,5.100)--(14.178,5.100)--cycle;
\draw[gp path] (14.178,5.100)--(14.178,5.304)--(14.240,5.304)--(14.240,5.100)--cycle;
\draw[gp path] (14.240,5.100)--(14.240,5.274)--(14.303,5.274)--(14.303,5.100)--cycle;
\draw[gp path] (14.303,5.100)--(14.303,5.285)--(14.365,5.285)--(14.365,5.100)--cycle;
\draw[gp path] (14.365,5.100)--(14.365,5.302)--(14.427,5.302)--(14.427,5.100)--cycle;
\draw[gp path] (14.427,5.100)--(14.427,5.291)--(14.490,5.291)--(14.490,5.100)--cycle;
\draw[gp path] (14.490,5.100)--(14.490,5.286)--(14.552,5.286)--(14.552,5.100)--cycle;
\draw[gp path] (14.552,5.100)--(14.552,5.270)--(14.615,5.270)--(14.615,5.100)--cycle;
\draw[gp path] (14.615,5.100)--(14.615,5.296)--(14.677,5.296)--(14.677,5.100)--cycle;
\draw[gp path] (14.677,5.100)--(14.677,5.306)--(14.740,5.306)--(14.740,5.100)--cycle;
\draw[gp path] (14.740,5.100)--(14.740,5.271)--(14.802,5.271)--(14.802,5.100)--cycle;
\draw[gp path] (14.802,5.100)--(14.802,5.286)--(14.864,5.286)--(14.864,5.100)--cycle;
\draw[gp path] (14.864,5.100)--(14.864,5.286)--(14.927,5.286)--(14.927,5.100)--cycle;
\draw[gp path] (14.927,5.100)--(14.927,5.294)--(14.989,5.294)--(14.989,5.100)--cycle;
\draw[gp path] (14.989,5.100)--(14.989,5.370)--(15.052,5.370)--(15.052,5.100)--cycle;
\draw[gp path] (15.052,5.100)--(15.052,5.276)--(15.114,5.276)--(15.114,5.100)--cycle;
\draw[gp path] (15.114,5.100)--(15.114,5.303)--(15.177,5.303)--(15.177,5.100)--cycle;
\draw[gp path] (15.177,5.100)--(15.177,5.280)--(15.239,5.280)--(15.239,5.100)--cycle;
\draw[gp path] (15.239,5.100)--(15.239,5.294)--(15.301,5.294)--(15.301,5.100)--cycle;
\draw[gp path] (15.301,5.100)--(15.301,5.299)--(15.364,5.299)--(15.364,5.100)--cycle;
\draw[gp path] (15.364,5.100)--(15.364,5.291)--(15.426,5.291)--(15.426,5.100)--cycle;
\draw[gp path] (15.426,5.100)--(15.426,5.313)--(15.489,5.313)--(15.489,5.100)--cycle;
\draw[gp path] (15.489,5.100)--(15.489,5.311)--(15.551,5.311)--(15.551,5.100)--cycle;
\draw[gp path] (15.551,5.100)--(15.551,5.375)--(15.614,5.375)--(15.614,5.100)--cycle;
\draw[gp path] (15.614,5.100)--(15.614,5.472)--(15.676,5.472)--(15.676,5.100)--cycle;
\draw[gp path] (15.676,5.100)--(15.676,5.361)--(15.738,5.361)--(15.738,5.100)--cycle;
\draw[gp path] (15.738,5.100)--(15.738,5.318)--(15.801,5.318)--(15.801,5.100)--cycle;
\draw[gp path] (15.801,5.100)--(15.801,5.398)--(15.863,5.398)--(15.863,5.100)--cycle;
\draw[gp path] (15.863,5.100)--(15.863,5.333)--(15.926,5.333)--(15.926,5.100)--cycle;
\draw[gp path] (15.926,5.100)--(15.926,5.411)--(15.957,5.411)--(15.957,5.100)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,5.787)--(1.504,5.100)--(15.957,5.100)--(15.957,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{5.100cm}}{\pgfpoint{15.957cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables


==> graphs/cavity_size.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Thu Mar 16 08:42:27 2023
\path (0.000,0.000) rectangle (16.510,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,1.671)--(2.052,1.671);
\draw[gp path] (15.957,1.671)--(15.777,1.671);
\node[gp node right] at (1.688,1.671) {$1$};
\draw[gp path] (1.872,1.878)--(1.962,1.878);
\draw[gp path] (15.957,1.878)--(15.867,1.878);
\draw[gp path] (1.872,1.998)--(1.962,1.998);
\draw[gp path] (15.957,1.998)--(15.867,1.998);
\draw[gp path] (1.872,2.084)--(1.962,2.084);
\draw[gp path] (15.957,2.084)--(15.867,2.084);
\draw[gp path] (1.872,2.150)--(1.962,2.150);
\draw[gp path] (15.957,2.150)--(15.867,2.150);
\draw[gp path] (1.872,2.205)--(1.962,2.205);
\draw[gp path] (15.957,2.205)--(15.867,2.205);
\draw[gp path] (1.872,2.251)--(1.962,2.251);
\draw[gp path] (15.957,2.251)--(15.867,2.251);
\draw[gp path] (1.872,2.291)--(1.962,2.291);
\draw[gp path] (15.957,2.291)--(15.867,2.291);
\draw[gp path] (1.872,2.326)--(1.962,2.326);
\draw[gp path] (15.957,2.326)--(15.867,2.326);
\draw[gp path] (1.872,2.357)--(2.052,2.357);
\draw[gp path] (15.957,2.357)--(15.777,2.357);
\node[gp node right] at (1.688,2.357) {$10$};
\draw[gp path] (1.872,2.564)--(1.962,2.564);
\draw[gp path] (15.957,2.564)--(15.867,2.564);
\draw[gp path] (1.872,2.684)--(1.962,2.684);
\draw[gp path] (15.957,2.684)--(15.867,2.684);
\draw[gp path] (1.872,2.770)--(1.962,2.770);
\draw[gp path] (15.957,2.770)--(15.867,2.770);
\draw[gp path] (1.872,2.836)--(1.962,2.836);
\draw[gp path] (15.957,2.836)--(15.867,2.836);
\draw[gp path] (1.872,2.891)--(1.962,2.891);
\draw[gp path] (15.957,2.891)--(15.867,2.891);
\draw[gp path] (1.872,2.937)--(1.962,2.937);
\draw[gp path] (15.957,2.937)--(15.867,2.937);
\draw[gp path] (1.872,2.977)--(1.962,2.977);
\draw[gp path] (15.957,2.977)--(15.867,2.977);
\draw[gp path] (1.872,3.012)--(1.962,3.012);
\draw[gp path] (15.957,3.012)--(15.867,3.012);
\draw[gp path] (1.872,3.043)--(2.052,3.043);
\draw[gp path] (15.957,3.043)--(15.777,3.043);
\node[gp node right] at (1.688,3.043) {$100$};
\draw[gp path] (1.872,3.250)--(1.962,3.250);
\draw[gp path] (15.957,3.250)--(15.867,3.250);
\draw[gp path] (1.872,3.370)--(1.962,3.370);
\draw[gp path] (15.957,3.370)--(15.867,3.370);
\draw[gp path] (1.872,3.456)--(1.962,3.456);
\draw[gp path] (15.957,3.456)--(15.867,3.456);
\draw[gp path] (1.872,3.522)--(1.962,3.522);
\draw[gp path] (15.957,3.522)--(15.867,3.522);
\draw[gp path] (1.872,3.577)--(1.962,3.577);
\draw[gp path] (15.957,3.577)--(15.867,3.577);
\draw[gp path] (1.872,3.623)--(1.962,3.623);
\draw[gp path] (15.957,3.623)--(15.867,3.623);
\draw[gp path] (1.872,3.663)--(1.962,3.663);
\draw[gp path] (15.957,3.663)--(15.867,3.663);
\draw[gp path] (1.872,3.698)--(1.962,3.698);
\draw[gp path] (15.957,3.698)--(15.867,3.698);
\draw[gp path] (1.872,3.729)--(2.052,3.729);
\draw[gp path] (15.957,3.729)--(15.777,3.729);
\node[gp node right] at (1.688,3.729) {$1000$};
\draw[gp path] (1.872,3.936)--(1.962,3.936);
\draw[gp path] (15.957,3.936)--(15.867,3.936);
\draw[gp path] (1.872,4.056)--(1.962,4.056);
\draw[gp path] (15.957,4.056)--(15.867,4.056);
\draw[gp path] (1.872,4.142)--(1.962,4.142);
\draw[gp path] (15.957,4.142)--(15.867,4.142);
\draw[gp path] (1.872,4.208)--(1.962,4.208);
\draw[gp path] (15.957,4.208)--(15.867,4.208);
\draw[gp path] (1.872,4.263)--(1.962,4.263);
\draw[gp path] (15.957,4.263)--(15.867,4.263);
\draw[gp path] (1.872,4.309)--(1.962,4.309);
\draw[gp path] (15.957,4.309)--(15.867,4.309);
\draw[gp path] (1.872,4.349)--(1.962,4.349);
\draw[gp path] (15.957,4.349)--(15.867,4.349);
\draw[gp path] (1.872,4.384)--(1.962,4.384);
\draw[gp path] (15.957,4.384)--(15.867,4.384);
\draw[gp path] (1.872,4.415)--(2.052,4.415);
\draw[gp path] (15.957,4.415)--(15.777,4.415);
\node[gp node right] at (1.688,4.415) {$10000$};
\draw[gp path] (1.872,4.622)--(1.962,4.622);
\draw[gp path] (15.957,4.622)--(15.867,4.622);
\draw[gp path] (1.872,4.742)--(1.962,4.742);
\draw[gp path] (15.957,4.742)--(15.867,4.742);
\draw[gp path] (1.872,4.828)--(1.962,4.828);
\draw[gp path] (15.957,4.828)--(15.867,4.828);
\draw[gp path] (1.872,4.894)--(1.962,4.894);
\draw[gp path] (15.957,4.894)--(15.867,4.894);
\draw[gp path] (1.872,4.949)--(1.962,4.949);
\draw[gp path] (15.957,4.949)--(15.867,4.949);
\draw[gp path] (1.872,4.995)--(1.962,4.995);
\draw[gp path] (15.957,4.995)--(15.867,4.995);
\draw[gp path] (1.872,5.035)--(1.962,5.035);
\draw[gp path] (15.957,5.035)--(15.867,5.035);
\draw[gp path] (1.872,5.070)--(1.962,5.070);
\draw[gp path] (15.957,5.070)--(15.867,5.070);
\draw[gp path] (1.872,5.101)--(2.052,5.101);
\draw[gp path] (15.957,5.101)--(15.777,5.101);
\node[gp node right] at (1.688,5.101) {$100000$};
\draw[gp path] (1.872,5.308)--(1.962,5.308);
\draw[gp path] (15.957,5.308)--(15.867,5.308);
\draw[gp path] (1.872,5.428)--(1.962,5.428);
\draw[gp path] (15.957,5.428)--(15.867,5.428);
\draw[gp path] (1.872,5.514)--(1.962,5.514);
\draw[gp path] (15.957,5.514)--(15.867,5.514);
\draw[gp path] (1.872,5.580)--(1.962,5.580);
\draw[gp path] (15.957,5.580)--(15.867,5.580);
\draw[gp path] (1.872,5.635)--(1.962,5.635);
\draw[gp path] (15.957,5.635)--(15.867,5.635);
\draw[gp path] (1.872,5.681)--(1.962,5.681);
\draw[gp path] (15.957,5.681)--(15.867,5.681);
\draw[gp path] (1.872,5.721)--(1.962,5.721);
\draw[gp path] (15.957,5.721)--(15.867,5.721);
\draw[gp path] (1.872,5.756)--(1.962,5.756);
\draw[gp path] (15.957,5.756)--(15.867,5.756);
\draw[gp path] (1.872,5.787)--(2.052,5.787);
\draw[gp path] (15.957,5.787)--(15.777,5.787);
\node[gp node right] at (1.688,5.787) {$1\times10^{6}$};
\draw[gp path] (2.543,0.985)--(2.543,1.165);
\draw[gp path] (2.543,5.787)--(2.543,5.607);
\node[gp node center] at (2.543,0.677) {1 B};
\draw[gp path] (4.771,0.985)--(4.771,1.165);
\draw[gp path] (4.771,5.787)--(4.771,5.607);
\node[gp node center] at (4.771,0.677) {10 B};
\draw[gp path] (6.999,0.985)--(6.999,1.165);
\draw[gp path] (6.999,5.787)--(6.999,5.607);
\node[gp node center] at (6.999,0.677) {100 B};
\draw[gp path] (9.250,0.985)--(9.250,1.165);
\draw[gp path] (9.250,5.787)--(9.250,5.607);
\node[gp node center] at (9.250,0.677) {1 kB};
\draw[gp path] (11.478,0.985)--(11.478,1.165);
\draw[gp path] (11.478,5.787)--(11.478,5.607);
\node[gp node center] at (11.478,0.677) {10 kB};
\draw[gp path] (13.706,0.985)--(13.706,1.165);
\draw[gp path] (13.706,5.787)--(13.706,5.607);
\node[gp node center] at (13.706,0.677) {100 kB};
\draw[gp path] (15.957,0.985)--(15.957,1.165);
\draw[gp path] (15.957,5.787)--(15.957,5.607);
\node[gp node center] at (15.957,0.677) {1 MB};
\draw[gp path] (1.872,5.787)--(1.872,0.985)--(15.957,0.985)--(15.957,5.787)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.386) {Number of Blind Spots};
\node[gp node center] at (8.914,0.215) {Contiguous Blind Spot Size};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.872,0.985)--(1.872,5.640)--(2.935,5.640)--(2.935,0.985)--cycle;
\draw[gp path] (2.935,0.985)--(2.935,4.587)--(3.429,4.587)--(3.429,0.985)--cycle;
\draw[gp path] (3.429,0.985)--(3.429,4.573)--(3.755,4.573)--(3.755,0.985)--cycle;
\draw[gp path] (3.755,0.985)--(3.755,4.459)--(3.998,4.459)--(3.998,0.985)--cycle;
\draw[gp path] (3.998,0.985)--(3.998,4.298)--(4.192,4.298)--(4.192,0.985)--cycle;
\draw[gp path] (4.192,0.985)--(4.192,4.475)--(4.354,4.475)--(4.354,0.985)--cycle;
\draw[gp path] (4.354,0.985)--(4.354,4.341)--(4.492,4.341)--(4.492,0.985)--cycle;
\draw[gp path] (4.492,0.985)--(4.492,4.978)--(4.614,4.978)--(4.614,0.985)--cycle;
\draw[gp path] (4.614,0.985)--(4.614,4.001)--(4.721,4.001)--(4.721,0.985)--cycle;
\draw[gp path] (4.721,0.985)--(4.721,4.014)--(4.818,4.014)--(4.818,0.985)--cycle;
\draw[gp path] (4.818,0.985)--(4.818,4.115)--(4.906,4.115)--(4.906,0.985)--cycle;
\draw[gp path] (4.906,0.985)--(4.906,3.745)--(4.987,3.745)--(4.987,0.985)--cycle;
\draw[gp path] (4.987,0.985)--(4.987,3.671)--(5.061,3.671)--(5.061,0.985)--cycle;
\draw[gp path] (5.061,0.985)--(5.061,3.670)--(5.130,3.670)--(5.130,0.985)--cycle;
\draw[gp path] (5.130,0.985)--(5.130,3.681)--(5.195,3.681)--(5.195,0.985)--cycle;
\draw[gp path] (5.195,0.985)--(5.195,3.387)--(5.255,3.387)--(5.255,0.985)--cycle;
\draw[gp path] (5.255,0.985)--(5.255,3.453)--(5.312,3.453)--(5.312,0.985)--cycle;
\draw[gp path] (5.312,0.985)--(5.312,4.468)--(5.366,4.468)--(5.366,0.985)--cycle;
\draw[gp path] (5.366,0.985)--(5.366,4.071)--(5.417,4.071)--(5.417,0.985)--cycle;
\draw[gp path] (5.417,0.985)--(5.417,4.421)--(5.465,4.421)--(5.465,0.985)--cycle;
\draw[gp path] (5.465,0.985)--(5.465,3.935)--(5.511,3.935)--(5.511,0.985)--cycle;
\draw[gp path] (5.511,0.985)--(5.511,3.595)--(5.555,3.595)--(5.555,0.985)--cycle;
\draw[gp path] (5.555,0.985)--(5.555,3.507)--(5.598,3.507)--(5.598,0.985)--cycle;
\draw[gp path] (5.598,0.985)--(5.598,3.440)--(5.638,3.440)--(5.638,0.985)--cycle;
\draw[gp path] (5.638,0.985)--(5.638,3.223)--(5.677,3.223)--(5.677,0.985)--cycle;
\draw[gp path] (5.677,0.985)--(5.677,3.352)--(5.714,3.352)--(5.714,0.985)--cycle;
\draw[gp path] (5.714,0.985)--(5.714,2.949)--(5.750,2.949)--(5.750,0.985)--cycle;
\draw[gp path] (5.750,0.985)--(5.750,3.066)--(5.784,3.066)--(5.784,0.985)--cycle;
\draw[gp path] (5.784,0.985)--(5.784,2.953)--(5.818,2.953)--(5.818,0.985)--cycle;
\draw[gp path] (5.818,0.985)--(5.818,3.420)--(5.850,3.420)--(5.850,0.985)--cycle;
\draw[gp path] (5.850,0.985)--(5.850,3.015)--(5.881,3.015)--(5.881,0.985)--cycle;
\draw[gp path] (5.881,0.985)--(5.881,3.152)--(5.911,3.152)--(5.911,0.985)--cycle;
\draw[gp path] (5.911,0.985)--(5.911,3.025)--(5.941,3.025)--(5.941,0.985)--cycle;
\draw[gp path] (5.941,0.985)--(5.941,3.058)--(5.969,3.058)--(5.969,0.985)--cycle;
\draw[gp path] (5.969,0.985)--(5.969,4.072)--(5.997,4.072)--(5.997,0.985)--cycle;
\draw[gp path] (5.997,0.985)--(5.997,3.213)--(6.024,3.213)--(6.024,0.985)--cycle;
\draw[gp path] (6.024,0.985)--(6.024,3.234)--(6.050,3.234)--(6.050,0.985)--cycle;
\draw[gp path] (6.050,0.985)--(6.050,3.028)--(6.075,3.028)--(6.075,0.985)--cycle;
\draw[gp path] (6.075,0.985)--(6.075,3.837)--(6.100,3.837)--(6.100,0.985)--cycle;
\draw[gp path] (6.100,0.985)--(6.100,2.973)--(6.124,2.973)--(6.124,0.985)--cycle;
\draw[gp path] (6.124,0.985)--(6.124,3.031)--(6.148,3.031)--(6.148,0.985)--cycle;
\draw[gp path] (6.148,0.985)--(6.148,3.135)--(6.171,3.135)--(6.171,0.985)--cycle;
\draw[gp path] (6.171,0.985)--(6.171,3.114)--(6.193,3.114)--(6.193,0.985)--cycle;
\draw[gp path] (6.193,0.985)--(6.193,3.559)--(6.215,3.559)--(6.215,0.985)--cycle;
\draw[gp path] (6.215,0.985)--(6.215,3.150)--(6.237,3.150)--(6.237,0.985)--cycle;
\draw[gp path] (6.237,0.985)--(6.237,3.046)--(6.258,3.046)--(6.258,0.985)--cycle;
\draw[gp path] (6.258,0.985)--(6.258,3.291)--(6.278,3.291)--(6.278,0.985)--cycle;
\draw[gp path] (6.278,0.985)--(6.278,2.957)--(6.299,2.957)--(6.299,0.985)--cycle;
\draw[gp path] (6.299,0.985)--(6.299,2.965)--(6.318,2.965)--(6.318,0.985)--cycle;
\draw[gp path] (6.318,0.985)--(6.318,3.508)--(6.338,3.508)--(6.338,0.985)--cycle;
\draw[gp path] (6.338,0.985)--(6.338,3.087)--(6.357,3.087)--(6.357,0.985)--cycle;
\draw[gp path] (6.357,0.985)--(6.357,3.423)--(6.375,3.423)--(6.375,0.985)--cycle;
\draw[gp path] (6.375,0.985)--(6.375,3.237)--(6.394,3.237)--(6.394,0.985)--cycle;
\draw[gp path] (6.394,0.985)--(6.394,3.058)--(6.412,3.058)--(6.412,0.985)--cycle;
\draw[gp path] (6.412,0.985)--(6.412,3.058)--(6.429,3.058)--(6.429,0.985)--cycle;
\draw[gp path] (6.429,0.985)--(6.429,3.152)--(6.446,3.152)--(6.446,0.985)--cycle;
\draw[gp path] (6.446,0.985)--(6.446,3.483)--(6.463,3.483)--(6.463,0.985)--cycle;
\draw[gp path] (6.463,0.985)--(6.463,3.659)--(6.480,3.659)--(6.480,0.985)--cycle;
\draw[gp path] (6.480,0.985)--(6.480,3.260)--(6.496,3.260)--(6.496,0.985)--cycle;
\draw[gp path] (6.496,0.985)--(6.496,3.114)--(6.513,3.114)--(6.513,0.985)--cycle;
\draw[gp path] (6.513,0.985)--(6.513,2.991)--(6.528,2.991)--(6.528,0.985)--cycle;
\draw[gp path] (6.528,0.985)--(6.528,3.183)--(6.544,3.183)--(6.544,0.985)--cycle;
\draw[gp path] (6.544,0.985)--(6.544,2.722)--(6.559,2.722)--(6.559,0.985)--cycle;
\draw[gp path] (6.559,0.985)--(6.559,3.058)--(6.575,3.058)--(6.575,0.985)--cycle;
\draw[gp path] (6.575,0.985)--(6.575,3.378)--(6.589,3.378)--(6.589,0.985)--cycle;
\draw[gp path] (6.589,0.985)--(6.589,3.021)--(6.604,3.021)--(6.604,0.985)--cycle;
\draw[gp path] (6.604,0.985)--(6.604,3.085)--(6.619,3.085)--(6.619,0.985)--cycle;
\draw[gp path] (6.619,0.985)--(6.619,3.130)--(6.633,3.130)--(6.633,0.985)--cycle;
\draw[gp path] (6.633,0.985)--(6.633,3.310)--(6.647,3.310)--(6.647,0.985)--cycle;
\draw[gp path] (6.647,0.985)--(6.647,2.881)--(6.661,2.881)--(6.661,0.985)--cycle;
\draw[gp path] (6.661,0.985)--(6.661,3.164)--(6.674,3.164)--(6.674,0.985)--cycle;
\draw[gp path] (6.674,0.985)--(6.674,3.501)--(6.688,3.501)--(6.688,0.985)--cycle;
\draw[gp path] (6.688,0.985)--(6.688,3.632)--(6.701,3.632)--(6.701,0.985)--cycle;
\draw[gp path] (6.701,0.985)--(6.701,2.937)--(6.714,2.937)--(6.714,0.985)--cycle;
\draw[gp path] (6.714,0.985)--(6.714,2.836)--(6.727,2.836)--(6.727,0.985)--cycle;
\draw[gp path] (6.727,0.985)--(6.727,3.012)--(6.740,3.012)--(6.740,0.985)--cycle;
\draw[gp path] (6.740,0.985)--(6.740,2.891)--(6.752,2.891)--(6.752,0.985)--cycle;
\draw[gp path] (6.752,0.985)--(6.752,3.181)--(6.765,3.181)--(6.765,0.985)--cycle;
\draw[gp path] (6.765,0.985)--(6.765,3.526)--(6.777,3.526)--(6.777,0.985)--cycle;
\draw[gp path] (6.777,0.985)--(6.777,3.150)--(6.789,3.150)--(6.789,0.985)--cycle;
\draw[gp path] (6.789,0.985)--(6.789,3.082)--(6.801,3.082)--(6.801,0.985)--cycle;
\draw[gp path] (6.801,0.985)--(6.801,2.896)--(6.813,2.896)--(6.813,0.985)--cycle;
\draw[gp path] (6.813,0.985)--(6.813,3.220)--(6.824,3.220)--(6.824,0.985)--cycle;
\draw[gp path] (6.824,0.985)--(6.824,3.634)--(6.836,3.634)--(6.836,0.985)--cycle;
\draw[gp path] (6.836,0.985)--(6.836,3.060)--(6.847,3.060)--(6.847,0.985)--cycle;
\draw[gp path] (6.847,0.985)--(6.847,3.015)--(6.859,3.015)--(6.859,0.985)--cycle;
\draw[gp path] (6.859,0.985)--(6.859,2.812)--(6.870,2.812)--(6.870,0.985)--cycle;
\draw[gp path] (6.870,0.985)--(6.870,2.870)--(6.881,2.870)--(6.881,0.985)--cycle;
\draw[gp path] (6.881,0.985)--(6.881,2.973)--(6.892,2.973)--(6.892,0.985)--cycle;
\draw[gp path] (6.892,0.985)--(6.892,3.015)--(6.902,3.015)--(6.902,0.985)--cycle;
\draw[gp path] (6.902,0.985)--(6.902,2.859)--(6.913,2.859)--(6.913,0.985)--cycle;
\draw[gp path] (6.913,0.985)--(6.913,2.961)--(6.923,2.961)--(6.923,0.985)--cycle;
\draw[gp path] (6.923,0.985)--(6.923,3.090)--(6.934,3.090)--(6.934,0.985)--cycle;
\draw[gp path] (6.934,0.985)--(6.934,2.961)--(6.944,2.961)--(6.944,0.985)--cycle;
\draw[gp path] (6.944,0.985)--(6.944,2.664)--(6.954,2.664)--(6.954,0.985)--cycle;
\draw[gp path] (6.954,0.985)--(6.954,3.251)--(6.964,3.251)--(6.964,0.985)--cycle;
\draw[gp path] (6.964,0.985)--(6.964,2.818)--(6.974,2.818)--(6.974,0.985)--cycle;
\draw[gp path] (6.974,0.985)--(6.974,2.932)--(6.984,2.932)--(6.984,0.985)--cycle;
\draw[gp path] (6.984,0.985)--(6.984,2.785)--(6.994,2.785)--(6.994,0.985)--cycle;
\draw[gp path] (6.994,0.985)--(6.994,3.324)--(7.004,3.324)--(7.004,0.985)--cycle;
\draw[gp path] (7.004,0.985)--(7.004,3.177)--(7.013,3.177)--(7.013,0.985)--cycle;
\draw[gp path] (7.013,0.985)--(7.013,2.957)--(7.023,2.957)--(7.023,0.985)--cycle;
\draw[gp path] (7.023,0.985)--(7.023,3.077)--(7.032,3.077)--(7.032,0.985)--cycle;
\draw[gp path] (7.032,0.985)--(7.032,2.812)--(7.041,2.812)--(7.041,0.985)--cycle;
\draw[gp path] (7.041,0.985)--(7.041,3.077)--(7.051,3.077)--(7.051,0.985)--cycle;
\draw[gp path] (7.051,0.985)--(7.051,2.755)--(7.060,2.755)--(7.060,0.985)--cycle;
\draw[gp path] (7.060,0.985)--(7.060,2.995)--(7.069,2.995)--(7.069,0.985)--cycle;
\draw[gp path] (7.069,0.985)--(7.069,2.762)--(7.078,2.762)--(7.078,0.985)--cycle;
\draw[gp path] (7.078,0.985)--(7.078,3.139)--(7.087,3.139)--(7.087,0.985)--cycle;
\draw[gp path] (7.087,0.985)--(7.087,2.664)--(7.095,2.664)--(7.095,0.985)--cycle;
\draw[gp path] (7.095,0.985)--(7.095,2.747)--(7.104,2.747)--(7.104,0.985)--cycle;
\draw[gp path] (7.104,0.985)--(7.104,3.333)--(7.113,3.333)--(7.113,0.985)--cycle;
\draw[gp path] (7.113,0.985)--(7.113,2.713)--(7.121,2.713)--(7.121,0.985)--cycle;
\draw[gp path] (7.121,0.985)--(7.121,2.605)--(7.130,2.605)--(7.130,0.985)--cycle;
\draw[gp path] (7.130,0.985)--(7.130,2.722)--(7.138,2.722)--(7.138,0.985)--cycle;
\draw[gp path] (7.138,0.985)--(7.138,2.770)--(7.147,2.770)--(7.147,0.985)--cycle;
\draw[gp path] (7.147,0.985)--(7.147,2.824)--(7.155,2.824)--(7.155,0.985)--cycle;
\draw[gp path] (7.155,0.985)--(7.155,2.755)--(7.163,2.755)--(7.163,0.985)--cycle;
\draw[gp path] (7.163,0.985)--(7.163,2.762)--(7.171,2.762)--(7.171,0.985)--cycle;
\draw[gp path] (7.171,0.985)--(7.171,2.605)--(7.179,2.605)--(7.179,0.985)--cycle;
\draw[gp path] (7.179,0.985)--(7.179,2.859)--(7.187,2.859)--(7.187,0.985)--cycle;
\draw[gp path] (7.187,0.985)--(7.187,2.836)--(7.195,2.836)--(7.195,0.985)--cycle;
\draw[gp path] (7.195,0.985)--(7.195,2.818)--(7.203,2.818)--(7.203,0.985)--cycle;
\draw[gp path] (7.203,0.985)--(7.203,2.684)--(7.211,2.684)--(7.211,0.985)--cycle;
\draw[gp path] (7.211,0.985)--(7.211,2.618)--(7.219,2.618)--(7.219,0.985)--cycle;
\draw[gp path] (7.219,0.985)--(7.219,2.642)--(7.226,2.642)--(7.226,0.985)--cycle;
\draw[gp path] (7.226,0.985)--(7.226,2.747)--(7.234,2.747)--(7.234,0.985)--cycle;
\draw[gp path] (7.234,0.985)--(7.234,2.842)--(7.241,2.842)--(7.241,0.985)--cycle;
\draw[gp path] (7.241,0.985)--(7.241,2.653)--(7.249,2.653)--(7.249,0.985)--cycle;
\draw[gp path] (7.249,0.985)--(7.249,2.674)--(7.256,2.674)--(7.256,0.985)--cycle;
\draw[gp path] (7.256,0.985)--(7.256,2.870)--(7.264,2.870)--(7.264,0.985)--cycle;
\draw[gp path] (7.264,0.985)--(7.264,2.564)--(7.271,2.564)--(7.271,0.985)--cycle;
\draw[gp path] (7.271,0.985)--(7.271,2.755)--(7.278,2.755)--(7.278,0.985)--cycle;
\draw[gp path] (7.278,0.985)--(7.278,2.755)--(7.286,2.755)--(7.286,0.985)--cycle;
\draw[gp path] (7.286,0.985)--(7.286,2.357)--(7.293,2.357)--(7.293,0.985)--cycle;
\draw[gp path] (7.293,0.985)--(7.293,2.548)--(7.300,2.548)--(7.300,0.985)--cycle;
\draw[gp path] (7.300,0.985)--(7.300,2.630)--(7.307,2.630)--(7.307,0.985)--cycle;
\draw[gp path] (7.307,0.985)--(7.307,2.592)--(7.314,2.592)--(7.314,0.985)--cycle;
\draw[gp path] (7.314,0.985)--(7.314,2.653)--(7.321,2.653)--(7.321,0.985)--cycle;
\draw[gp path] (7.321,0.985)--(7.321,2.515)--(7.328,2.515)--(7.328,0.985)--cycle;
\draw[gp path] (7.328,0.985)--(7.328,2.478)--(7.335,2.478)--(7.335,0.985)--cycle;
\draw[gp path] (7.335,0.985)--(7.335,2.478)--(7.342,2.478)--(7.342,0.985)--cycle;
\draw[gp path] (7.342,0.985)--(7.342,2.478)--(7.348,2.478)--(7.348,0.985)--cycle;
\draw[gp path] (7.348,0.985)--(7.348,2.497)--(7.355,2.497)--(7.355,0.985)--cycle;
\draw[gp path] (7.355,0.985)--(7.355,2.532)--(7.362,2.532)--(7.362,0.985)--cycle;
\draw[gp path] (7.362,0.985)--(7.362,2.326)--(7.368,2.326)--(7.368,0.985)--cycle;
\draw[gp path] (7.368,0.985)--(7.368,2.251)--(7.375,2.251)--(7.375,0.985)--cycle;
\draw[gp path] (7.375,0.985)--(7.375,2.532)--(7.381,2.532)--(7.381,0.985)--cycle;
\draw[gp path] (7.381,0.985)--(7.381,1.998)--(7.388,1.998)--(7.388,0.985)--cycle;
\draw[gp path] (7.388,0.985)--(7.388,2.653)--(7.394,2.653)--(7.394,0.985)--cycle;
\draw[gp path] (7.394,0.985)--(7.394,2.548)--(7.401,2.548)--(7.401,0.985)--cycle;
\draw[gp path] (7.401,0.985)--(7.401,2.630)--(7.407,2.630)--(7.407,0.985)--cycle;
\draw[gp path] (7.407,0.985)--(7.407,2.478)--(7.414,2.478)--(7.414,0.985)--cycle;
\draw[gp path] (7.414,0.985)--(7.414,2.411)--(7.420,2.411)--(7.420,0.985)--cycle;
\draw[gp path] (7.420,0.985)--(7.420,2.411)--(7.426,2.411)--(7.426,0.985)--cycle;
\draw[gp path] (7.426,0.985)--(7.426,2.291)--(7.432,2.291)--(7.432,0.985)--cycle;
\draw[gp path] (7.432,0.985)--(7.432,2.357)--(7.438,2.357)--(7.438,0.985)--cycle;
\draw[gp path] (7.438,0.985)--(7.438,2.478)--(7.445,2.478)--(7.445,0.985)--cycle;
\draw[gp path] (7.445,0.985)--(7.445,2.457)--(7.451,2.457)--(7.451,0.985)--cycle;
\draw[gp path] (7.451,0.985)--(7.451,2.755)--(7.457,2.755)--(7.457,0.985)--cycle;
\draw[gp path] (7.457,0.985)--(7.457,2.949)--(7.463,2.949)--(7.463,0.985)--cycle;
\draw[gp path] (7.463,0.985)--(7.463,2.205)--(7.469,2.205)--(7.469,0.985)--cycle;
\draw[gp path] (7.469,0.985)--(7.469,2.618)--(7.475,2.618)--(7.475,0.985)--cycle;
\draw[gp path] (7.475,0.985)--(7.475,2.478)--(7.480,2.478)--(7.480,0.985)--cycle;
\draw[gp path] (7.480,0.985)--(7.480,2.205)--(7.486,2.205)--(7.486,0.985)--cycle;
\draw[gp path] (7.486,0.985)--(7.486,2.755)--(7.492,2.755)--(7.492,0.985)--cycle;
\draw[gp path] (7.492,0.985)--(7.492,2.411)--(7.498,2.411)--(7.498,0.985)--cycle;
\draw[gp path] (7.498,0.985)--(7.498,2.497)--(7.504,2.497)--(7.504,0.985)--cycle;
\draw[gp path] (7.504,0.985)--(7.504,1.998)--(7.509,1.998)--(7.509,0.985)--cycle;
\draw[gp path] (7.509,0.985)--(7.509,2.357)--(7.515,2.357)--(7.515,0.985)--cycle;
\draw[gp path] (7.515,0.985)--(7.515,2.205)--(7.521,2.205)--(7.521,0.985)--cycle;
\draw[gp path] (7.521,0.985)--(7.521,2.084)--(7.526,2.084)--(7.526,0.985)--cycle;
\draw[gp path] (7.526,0.985)--(7.526,2.084)--(7.532,2.084)--(7.532,0.985)--cycle;
\draw[gp path] (7.532,0.985)--(7.532,2.084)--(7.538,2.084)--(7.538,0.985)--cycle;
\draw[gp path] (7.538,0.985)--(7.538,2.150)--(7.543,2.150)--(7.543,0.985)--cycle;
\draw[gp path] (7.543,0.985)--(7.543,1.878)--(7.549,1.878)--(7.549,0.985)--cycle;
\draw[gp path] (7.549,0.985)--(7.549,2.251)--(7.554,2.251)--(7.554,0.985)--cycle;
\draw[gp path] (7.554,0.985)--(7.554,2.084)--(7.560,2.084)--(7.560,0.985)--cycle;
\draw[gp path] (7.560,0.985)--(7.560,1.998)--(7.565,1.998)--(7.565,0.985)--cycle;
\draw[gp path] (7.565,0.985)--(7.565,2.357)--(7.570,2.357)--(7.570,0.985)--cycle;
\draw[gp path] (7.570,0.985)--(7.570,2.592)--(7.576,2.592)--(7.576,0.985)--cycle;
\draw[gp path] (7.576,0.985)--(7.576,1.998)--(7.581,1.998)--(7.581,0.985)--cycle;
\draw[gp path] (7.581,0.985)--(7.581,2.205)--(7.586,2.205)--(7.586,0.985)--cycle;
\draw[gp path] (7.586,0.985)--(7.586,2.084)--(7.592,2.084)--(7.592,0.985)--cycle;
\draw[gp path] (7.592,0.985)--(7.592,2.150)--(7.597,2.150)--(7.597,0.985)--cycle;
\draw[gp path] (7.597,0.985)--(7.597,2.150)--(7.602,2.150)--(7.602,0.985)--cycle;
\draw[gp path] (7.602,0.985)--(7.602,2.150)--(7.607,2.150)--(7.607,0.985)--cycle;
\draw[gp path] (7.607,0.985)--(7.607,2.205)--(7.612,2.205)--(7.612,0.985)--cycle;
\draw[gp path] (7.612,0.985)--(7.612,1.671)--(7.617,1.671)--(7.617,0.985)--cycle;
\draw[gp path] (7.617,0.985)--(7.617,2.150)--(7.622,2.150)--(7.622,0.985)--cycle;
\draw[gp path] (7.622,0.985)--(7.622,2.150)--(7.628,2.150)--(7.628,0.985)--cycle;
\draw[gp path] (7.628,0.985)--(7.628,2.357)--(7.633,2.357)--(7.633,0.985)--cycle;
\draw[gp path] (7.633,0.985)--(7.633,2.251)--(7.638,2.251)--(7.638,0.985)--cycle;
\draw[gp path] (7.638,0.985)--(7.638,2.385)--(7.643,2.385)--(7.643,0.985)--cycle;
\draw[gp path] (7.643,0.985)--(7.643,2.326)--(7.648,2.326)--(7.648,0.985)--cycle;
\draw[gp path] (7.648,0.985)--(7.648,2.326)--(7.652,2.326)--(7.652,0.985)--cycle;
\draw[gp path] (7.652,0.985)--(7.652,2.357)--(7.657,2.357)--(7.657,0.985)--cycle;
\draw[gp path] (7.657,0.985)--(7.657,1.998)--(7.662,1.998)--(7.662,0.985)--cycle;
\draw[gp path] (7.662,0.985)--(7.662,2.515)--(7.667,2.515)--(7.667,0.985)--cycle;
\draw[gp path] (7.667,0.985)--(7.667,2.357)--(7.672,2.357)--(7.672,0.985)--cycle;
\draw[gp path] (7.677,0.985)--(7.677,2.326)--(7.682,2.326)--(7.682,0.985)--cycle;
\draw[gp path] (7.682,0.985)--(7.682,1.878)--(7.686,1.878)--(7.686,0.985)--cycle;
\draw[gp path] (7.686,0.985)--(7.686,2.435)--(7.691,2.435)--(7.691,0.985)--cycle;
\draw[gp path] (7.691,0.985)--(7.691,2.150)--(7.696,2.150)--(7.696,0.985)--cycle;
\draw[gp path] (7.696,0.985)--(7.696,1.998)--(7.701,1.998)--(7.701,0.985)--cycle;
\draw[gp path] (7.701,0.985)--(7.701,2.291)--(7.705,2.291)--(7.705,0.985)--cycle;
\draw[gp path] (7.705,0.985)--(7.705,1.878)--(7.710,1.878)--(7.710,0.985)--cycle;
\draw[gp path] (7.710,0.985)--(7.710,2.084)--(7.714,2.084)--(7.714,0.985)--cycle;
\draw[gp path] (7.714,0.985)--(7.714,2.357)--(7.719,2.357)--(7.719,0.985)--cycle;
\draw[gp path] (7.719,0.985)--(7.719,2.251)--(7.724,2.251)--(7.724,0.985)--cycle;
\draw[gp path] (7.724,0.985)--(7.724,2.084)--(7.728,2.084)--(7.728,0.985)--cycle;
\draw[gp path] (7.728,0.985)--(7.728,2.291)--(7.733,2.291)--(7.733,0.985)--cycle;
\draw[gp path] (7.733,0.985)--(7.733,2.357)--(7.737,2.357)--(7.737,0.985)--cycle;
\draw[gp path] (7.737,0.985)--(7.737,2.578)--(7.742,2.578)--(7.742,0.985)--cycle;
\draw[gp path] (7.742,0.985)--(7.742,2.150)--(7.746,2.150)--(7.746,0.985)--cycle;
\draw[gp path] (7.746,0.985)--(7.746,2.478)--(7.751,2.478)--(7.751,0.985)--cycle;
\draw[gp path] (7.751,0.985)--(7.751,2.205)--(7.755,2.205)--(7.755,0.985)--cycle;
\draw[gp path] (7.755,0.985)--(7.755,2.497)--(7.760,2.497)--(7.760,0.985)--cycle;
\draw[gp path] (7.760,0.985)--(7.760,2.478)--(7.764,2.478)--(7.764,0.985)--cycle;
\draw[gp path] (7.764,0.985)--(7.764,2.251)--(7.768,2.251)--(7.768,0.985)--cycle;
\draw[gp path] (7.768,0.985)--(7.768,2.385)--(7.773,2.385)--(7.773,0.985)--cycle;
\draw[gp path] (7.773,0.985)--(7.773,2.084)--(7.777,2.084)--(7.777,0.985)--cycle;
\draw[gp path] (7.777,0.985)--(7.777,2.326)--(7.781,2.326)--(7.781,0.985)--cycle;
\draw[gp path] (7.781,0.985)--(7.781,2.205)--(7.786,2.205)--(7.786,0.985)--cycle;
\draw[gp path] (7.786,0.985)--(7.786,2.291)--(7.790,2.291)--(7.790,0.985)--cycle;
\draw[gp path] (7.790,0.985)--(7.790,2.457)--(7.794,2.457)--(7.794,0.985)--cycle;
\draw[gp path] (7.794,0.985)--(7.794,1.998)--(7.798,1.998)--(7.798,0.985)--cycle;
\draw[gp path] (7.798,0.985)--(7.798,2.251)--(7.803,2.251)--(7.803,0.985)--cycle;
\draw[gp path] (7.803,0.985)--(7.803,2.515)--(7.807,2.515)--(7.807,0.985)--cycle;
\draw[gp path] (7.807,0.985)--(7.807,2.251)--(7.811,2.251)--(7.811,0.985)--cycle;
\draw[gp path] (7.811,0.985)--(7.811,2.548)--(7.815,2.548)--(7.815,0.985)--cycle;
\draw[gp path] (7.815,0.985)--(7.815,2.385)--(7.819,2.385)--(7.819,0.985)--cycle;
\draw[gp path] (7.819,0.985)--(7.819,2.291)--(7.824,2.291)--(7.824,0.985)--cycle;
\draw[gp path] (7.824,0.985)--(7.824,2.251)--(7.828,2.251)--(7.828,0.985)--cycle;
\draw[gp path] (7.828,0.985)--(7.828,2.411)--(7.832,2.411)--(7.832,0.985)--cycle;
\draw[gp path] (7.832,0.985)--(7.832,1.998)--(7.836,1.998)--(7.836,0.985)--cycle;
\draw[gp path] (7.836,0.985)--(7.836,2.385)--(7.840,2.385)--(7.840,0.985)--cycle;
\draw[gp path] (7.840,0.985)--(7.840,2.457)--(7.844,2.457)--(7.844,0.985)--cycle;
\draw[gp path] (7.844,0.985)--(7.844,2.251)--(7.848,2.251)--(7.848,0.985)--cycle;
\draw[gp path] (7.848,0.985)--(7.848,2.385)--(7.852,2.385)--(7.852,0.985)--cycle;
\draw[gp path] (7.852,0.985)--(7.852,2.435)--(7.856,2.435)--(7.856,0.985)--cycle;
\draw[gp path] (7.856,0.985)--(7.856,1.998)--(7.860,1.998)--(7.860,0.985)--cycle;
\draw[gp path] (7.860,0.985)--(7.860,2.084)--(7.864,2.084)--(7.864,0.985)--cycle;
\draw[gp path] (7.864,0.985)--(7.864,2.357)--(7.868,2.357)--(7.868,0.985)--cycle;
\draw[gp path] (7.868,0.985)--(7.868,2.150)--(7.872,2.150)--(7.872,0.985)--cycle;
\draw[gp path] (7.872,0.985)--(7.872,2.205)--(7.876,2.205)--(7.876,0.985)--cycle;
\draw[gp path] (7.876,0.985)--(7.876,2.578)--(7.880,2.578)--(7.880,0.985)--cycle;
\draw[gp path] (7.880,0.985)--(7.880,2.150)--(7.884,2.150)--(7.884,0.985)--cycle;
\draw[gp path] (7.884,0.985)--(7.884,2.326)--(7.887,2.326)--(7.887,0.985)--cycle;
\draw[gp path] (7.887,0.985)--(7.887,2.150)--(7.891,2.150)--(7.891,0.985)--cycle;
\draw[gp path] (7.891,0.985)--(7.891,2.291)--(7.895,2.291)--(7.895,0.985)--cycle;
\draw[gp path] (7.895,0.985)--(7.895,2.251)--(7.899,2.251)--(7.899,0.985)--cycle;
\draw[gp path] (7.899,0.985)--(7.899,2.664)--(7.903,2.664)--(7.903,0.985)--cycle;
\draw[gp path] (7.903,0.985)--(7.903,3.270)--(7.907,3.270)--(7.907,0.985)--cycle;
\draw[gp path] (7.907,0.985)--(7.907,2.457)--(7.910,2.457)--(7.910,0.985)--cycle;
\draw[gp path] (7.910,0.985)--(7.910,2.084)--(7.914,2.084)--(7.914,0.985)--cycle;
\draw[gp path] (7.914,0.985)--(7.914,2.357)--(7.918,2.357)--(7.918,0.985)--cycle;
\draw[gp path] (7.918,0.985)--(7.918,2.291)--(7.922,2.291)--(7.922,0.985)--cycle;
\draw[gp path] (7.922,0.985)--(7.922,2.435)--(7.925,2.435)--(7.925,0.985)--cycle;
\draw[gp path] (7.925,0.985)--(7.925,2.084)--(7.929,2.084)--(7.929,0.985)--cycle;
\draw[gp path] (7.929,0.985)--(7.929,2.205)--(7.933,2.205)--(7.933,0.985)--cycle;
\draw[gp path] (7.933,0.985)--(7.933,2.205)--(7.936,2.205)--(7.936,0.985)--cycle;
\draw[gp path] (7.936,0.985)--(7.936,2.150)--(7.940,2.150)--(7.940,0.985)--cycle;
\draw[gp path] (7.940,0.985)--(7.940,2.478)--(7.944,2.478)--(7.944,0.985)--cycle;
\draw[gp path] (7.944,0.985)--(7.944,2.291)--(7.947,2.291)--(7.947,0.985)--cycle;
\draw[gp path] (7.947,0.985)--(7.947,2.532)--(7.951,2.532)--(7.951,0.985)--cycle;
\draw[gp path] (7.951,0.985)--(7.951,2.291)--(7.955,2.291)--(7.955,0.985)--cycle;
\draw[gp path] (7.955,0.985)--(7.955,2.291)--(7.958,2.291)--(7.958,0.985)--cycle;
\draw[gp path] (7.958,0.985)--(7.958,2.150)--(7.962,2.150)--(7.962,0.985)--cycle;
\draw[gp path] (7.962,0.985)--(7.962,2.291)--(7.965,2.291)--(7.965,0.985)--cycle;
\draw[gp path] (7.965,0.985)--(7.965,1.998)--(7.969,1.998)--(7.969,0.985)--cycle;
\draw[gp path] (7.969,0.985)--(7.969,2.084)--(7.972,2.084)--(7.972,0.985)--cycle;
\draw[gp path] (7.972,0.985)--(7.972,2.291)--(7.976,2.291)--(7.976,0.985)--cycle;
\draw[gp path] (7.976,0.985)--(7.976,2.205)--(7.979,2.205)--(7.979,0.985)--cycle;
\draw[gp path] (7.979,0.985)--(7.979,2.251)--(7.983,2.251)--(7.983,0.985)--cycle;
\draw[gp path] (7.983,0.985)--(7.983,2.150)--(7.986,2.150)--(7.986,0.985)--cycle;
\draw[gp path] (7.986,0.985)--(7.986,2.291)--(7.990,2.291)--(7.990,0.985)--cycle;
\draw[gp path] (7.990,0.985)--(7.990,2.150)--(7.993,2.150)--(7.993,0.985)--cycle;
\draw[gp path] (7.993,0.985)--(7.993,1.878)--(7.997,1.878)--(7.997,0.985)--cycle;
\draw[gp path] (7.997,0.985)--(7.997,2.291)--(8.000,2.291)--(8.000,0.985)--cycle;
\draw[gp path] (8.000,0.985)--(8.000,1.998)--(8.004,1.998)--(8.004,0.985)--cycle;
\draw[gp path] (8.004,0.985)--(8.004,2.150)--(8.007,2.150)--(8.007,0.985)--cycle;
\draw[gp path] (8.007,0.985)--(8.007,2.084)--(8.011,2.084)--(8.011,0.985)--cycle;
\draw[gp path] (8.011,0.985)--(8.011,2.205)--(8.014,2.205)--(8.014,0.985)--cycle;
\draw[gp path] (8.014,0.985)--(8.014,2.084)--(8.017,2.084)--(8.017,0.985)--cycle;
\draw[gp path] (8.017,0.985)--(8.017,2.326)--(8.021,2.326)--(8.021,0.985)--cycle;
\draw[gp path] (8.021,0.985)--(8.021,2.150)--(8.024,2.150)--(8.024,0.985)--cycle;
\draw[gp path] (8.024,0.985)--(8.024,2.457)--(8.027,2.457)--(8.027,0.985)--cycle;
\draw[gp path] (8.027,0.985)--(8.027,1.998)--(8.031,1.998)--(8.031,0.985)--cycle;
\draw[gp path] (8.031,0.985)--(8.031,2.357)--(8.034,2.357)--(8.034,0.985)--cycle;
\draw[gp path] (8.034,0.985)--(8.034,2.205)--(8.037,2.205)--(8.037,0.985)--cycle;
\draw[gp path] (8.037,0.985)--(8.037,1.878)--(8.041,1.878)--(8.041,0.985)--cycle;
\draw[gp path] (8.041,0.985)--(8.041,2.251)--(8.044,2.251)--(8.044,0.985)--cycle;
\draw[gp path] (8.044,0.985)--(8.044,2.291)--(8.047,2.291)--(8.047,0.985)--cycle;
\draw[gp path] (8.047,0.985)--(8.047,2.291)--(8.051,2.291)--(8.051,0.985)--cycle;
\draw[gp path] (8.051,0.985)--(8.051,2.411)--(8.054,2.411)--(8.054,0.985)--cycle;
\draw[gp path] (8.054,0.985)--(8.054,2.150)--(8.057,2.150)--(8.057,0.985)--cycle;
\draw[gp path] (8.057,0.985)--(8.057,2.704)--(8.060,2.704)--(8.060,0.985)--cycle;
\draw[gp path] (8.060,0.985)--(8.060,2.326)--(8.064,2.326)--(8.064,0.985)--cycle;
\draw[gp path] (8.064,0.985)--(8.064,2.205)--(8.067,2.205)--(8.067,0.985)--cycle;
\draw[gp path] (8.067,0.985)--(8.067,2.205)--(8.070,2.205)--(8.070,0.985)--cycle;
\draw[gp path] (8.070,0.985)--(8.070,2.385)--(8.073,2.385)--(8.073,0.985)--cycle;
\draw[gp path] (8.073,0.985)--(8.073,2.326)--(8.076,2.326)--(8.076,0.985)--cycle;
\draw[gp path] (8.076,0.985)--(8.076,2.357)--(8.079,2.357)--(8.079,0.985)--cycle;
\draw[gp path] (8.079,0.985)--(8.079,2.411)--(8.083,2.411)--(8.083,0.985)--cycle;
\draw[gp path] (8.083,0.985)--(8.083,2.411)--(8.086,2.411)--(8.086,0.985)--cycle;
\draw[gp path] (8.086,0.985)--(8.086,2.150)--(8.089,2.150)--(8.089,0.985)--cycle;
\draw[gp path] (8.089,0.985)--(8.089,1.998)--(8.092,1.998)--(8.092,0.985)--cycle;
\draw[gp path] (8.092,0.985)--(8.092,2.326)--(8.095,2.326)--(8.095,0.985)--cycle;
\draw[gp path] (8.095,0.985)--(8.095,2.150)--(8.098,2.150)--(8.098,0.985)--cycle;
\draw[gp path] (8.098,0.985)--(8.098,2.326)--(8.101,2.326)--(8.101,0.985)--cycle;
\draw[gp path] (8.101,0.985)--(8.101,2.084)--(8.104,2.084)--(8.104,0.985)--cycle;
\draw[gp path] (8.104,0.985)--(8.104,2.205)--(8.108,2.205)--(8.108,0.985)--cycle;
\draw[gp path] (8.108,0.985)--(8.108,1.671)--(8.111,1.671)--(8.111,0.985)--cycle;
\draw[gp path] (8.111,0.985)--(8.111,2.150)--(8.114,2.150)--(8.114,0.985)--cycle;
\draw[gp path] (8.114,0.985)--(8.114,1.998)--(8.117,1.998)--(8.117,0.985)--cycle;
\draw[gp path] (8.117,0.985)--(8.117,2.205)--(8.120,2.205)--(8.120,0.985)--cycle;
\draw[gp path] (8.120,0.985)--(8.120,2.084)--(8.123,2.084)--(8.123,0.985)--cycle;
\draw[gp path] (8.123,0.985)--(8.123,1.998)--(8.126,1.998)--(8.126,0.985)--cycle;
\draw[gp path] (8.126,0.985)--(8.126,2.251)--(8.129,2.251)--(8.129,0.985)--cycle;
\draw[gp path] (8.129,0.985)--(8.129,2.291)--(8.132,2.291)--(8.132,0.985)--cycle;
\draw[gp path] (8.132,0.985)--(8.132,1.998)--(8.135,1.998)--(8.135,0.985)--cycle;
\draw[gp path] (8.135,0.985)--(8.135,2.205)--(8.138,2.205)--(8.138,0.985)--cycle;
\draw[gp path] (8.138,0.985)--(8.138,2.205)--(8.141,2.205)--(8.141,0.985)--cycle;
\draw[gp path] (8.141,0.985)--(8.141,1.671)--(8.144,1.671)--(8.144,0.985)--cycle;
\draw[gp path] (8.144,0.985)--(8.144,2.205)--(8.147,2.205)--(8.147,0.985)--cycle;
\draw[gp path] (8.147,0.985)--(8.147,1.998)--(8.150,1.998)--(8.150,0.985)--cycle;
\draw[gp path] (8.150,0.985)--(8.150,2.084)--(8.153,2.084)--(8.153,0.985)--cycle;
\draw[gp path] (8.153,0.985)--(8.153,2.457)--(8.156,2.457)--(8.156,0.985)--cycle;
\draw[gp path] (8.156,0.985)--(8.156,2.357)--(8.159,2.357)--(8.159,0.985)--cycle;
\draw[gp path] (8.159,0.985)--(8.159,2.291)--(8.161,2.291)--(8.161,0.985)--cycle;
\draw[gp path] (8.161,0.985)--(8.161,2.357)--(8.164,2.357)--(8.164,0.985)--cycle;
\draw[gp path] (8.164,0.985)--(8.164,2.251)--(8.167,2.251)--(8.167,0.985)--cycle;
\draw[gp path] (8.167,0.985)--(8.167,2.150)--(8.170,2.150)--(8.170,0.985)--cycle;
\draw[gp path] (8.170,0.985)--(8.170,2.150)--(8.173,2.150)--(8.173,0.985)--cycle;
\draw[gp path] (8.173,0.985)--(8.173,2.251)--(8.176,2.251)--(8.176,0.985)--cycle;
\draw[gp path] (8.176,0.985)--(8.176,2.251)--(8.179,2.251)--(8.179,0.985)--cycle;
\draw[gp path] (8.179,0.985)--(8.179,1.878)--(8.182,1.878)--(8.182,0.985)--cycle;
\draw[gp path] (8.182,0.985)--(8.182,2.385)--(8.184,2.385)--(8.184,0.985)--cycle;
\draw[gp path] (8.184,0.985)--(8.184,1.878)--(8.187,1.878)--(8.187,0.985)--cycle;
\draw[gp path] (8.187,0.985)--(8.187,2.291)--(8.190,2.291)--(8.190,0.985)--cycle;
\draw[gp path] (8.190,0.985)--(8.190,2.291)--(8.193,2.291)--(8.193,0.985)--cycle;
\draw[gp path] (8.193,0.985)--(8.193,2.291)--(8.196,2.291)--(8.196,0.985)--cycle;
\draw[gp path] (8.196,0.985)--(8.196,1.998)--(8.199,1.998)--(8.199,0.985)--cycle;
\draw[gp path] (8.199,0.985)--(8.199,2.084)--(8.201,2.084)--(8.201,0.985)--cycle;
\draw[gp path] (8.201,0.985)--(8.201,2.084)--(8.204,2.084)--(8.204,0.985)--cycle;
\draw[gp path] (8.204,0.985)--(8.204,2.150)--(8.207,2.150)--(8.207,0.985)--cycle;
\draw[gp path] (8.207,0.985)--(8.207,1.998)--(8.210,1.998)--(8.210,0.985)--cycle;
\draw[gp path] (8.210,0.985)--(8.210,2.150)--(8.212,2.150)--(8.212,0.985)--cycle;
\draw[gp path] (8.212,0.985)--(8.212,1.671)--(8.215,1.671)--(8.215,0.985)--cycle;
\draw[gp path] (8.215,0.985)--(8.215,2.326)--(8.218,2.326)--(8.218,0.985)--cycle;
\draw[gp path] (8.218,0.985)--(8.218,2.357)--(8.221,2.357)--(8.221,0.985)--cycle;
\draw[gp path] (8.221,0.985)--(8.221,2.150)--(8.223,2.150)--(8.223,0.985)--cycle;
\draw[gp path] (8.223,0.985)--(8.223,2.205)--(8.226,2.205)--(8.226,0.985)--cycle;
\draw[gp path] (8.226,0.985)--(8.226,2.291)--(8.229,2.291)--(8.229,0.985)--cycle;
\draw[gp path] (8.229,0.985)--(8.229,1.878)--(8.232,1.878)--(8.232,0.985)--cycle;
\draw[gp path] (8.232,0.985)--(8.232,2.326)--(8.234,2.326)--(8.234,0.985)--cycle;
\draw[gp path] (8.234,0.985)--(8.234,2.291)--(8.237,2.291)--(8.237,0.985)--cycle;
\draw[gp path] (8.237,0.985)--(8.237,2.084)--(8.240,2.084)--(8.240,0.985)--cycle;
\draw[gp path] (8.240,0.985)--(8.240,2.150)--(8.242,2.150)--(8.242,0.985)--cycle;
\draw[gp path] (8.242,0.985)--(8.242,2.150)--(8.245,2.150)--(8.245,0.985)--cycle;
\draw[gp path] (8.245,0.985)--(8.245,1.998)--(8.248,1.998)--(8.248,0.985)--cycle;
\draw[gp path] (8.248,0.985)--(8.248,2.326)--(8.250,2.326)--(8.250,0.985)--cycle;
\draw[gp path] (8.250,0.985)--(8.250,1.878)--(8.253,1.878)--(8.253,0.985)--cycle;
\draw[gp path] (8.253,0.985)--(8.253,1.998)--(8.256,1.998)--(8.256,0.985)--cycle;
\draw[gp path] (8.256,0.985)--(8.256,1.998)--(8.258,1.998)--(8.258,0.985)--cycle;
\draw[gp path] (8.258,0.985)--(8.258,1.671)--(8.261,1.671)--(8.261,0.985)--cycle;
\draw[gp path] (8.261,0.985)--(8.261,1.998)--(8.264,1.998)--(8.264,0.985)--cycle;
\draw[gp path] (8.266,0.985)--(8.266,2.084)--(8.269,2.084)--(8.269,0.985)--cycle;
\draw[gp path] (8.269,0.985)--(8.269,1.878)--(8.271,1.878)--(8.271,0.985)--cycle;
\draw[gp path] (8.271,0.985)--(8.271,2.150)--(8.274,2.150)--(8.274,0.985)--cycle;
\draw[gp path] (8.274,0.985)--(8.274,1.671)--(8.277,1.671)--(8.277,0.985)--cycle;
\draw[gp path] (8.277,0.985)--(8.277,2.205)--(8.279,2.205)--(8.279,0.985)--cycle;
\draw[gp path] (8.279,0.985)--(8.279,1.878)--(8.282,1.878)--(8.282,0.985)--cycle;
\draw[gp path] (8.282,0.985)--(8.282,1.878)--(8.284,1.878)--(8.284,0.985)--cycle;
\draw[gp path] (8.284,0.985)--(8.284,2.291)--(8.287,2.291)--(8.287,0.985)--cycle;
\draw[gp path] (8.287,0.985)--(8.287,2.205)--(8.289,2.205)--(8.289,0.985)--cycle;
\draw[gp path] (8.294,0.985)--(8.294,2.251)--(8.297,2.251)--(8.297,0.985)--cycle;
\draw[gp path] (8.297,0.985)--(8.297,1.878)--(8.300,1.878)--(8.300,0.985)--cycle;
\draw[gp path] (8.300,0.985)--(8.300,2.150)--(8.302,2.150)--(8.302,0.985)--cycle;
\draw[gp path] (8.302,0.985)--(8.302,2.205)--(8.305,2.205)--(8.305,0.985)--cycle;
\draw[gp path] (8.305,0.985)--(8.305,2.084)--(8.307,2.084)--(8.307,0.985)--cycle;
\draw[gp path] (8.307,0.985)--(8.307,1.998)--(8.310,1.998)--(8.310,0.985)--cycle;
\draw[gp path] (8.310,0.985)--(8.310,1.998)--(8.312,1.998)--(8.312,0.985)--cycle;
\draw[gp path] (8.312,0.985)--(8.312,2.084)--(8.315,2.084)--(8.315,0.985)--cycle;
\draw[gp path] (8.315,0.985)--(8.315,2.150)--(8.317,2.150)--(8.317,0.985)--cycle;
\draw[gp path] (8.317,0.985)--(8.317,2.150)--(8.319,2.150)--(8.319,0.985)--cycle;
\draw[gp path] (8.319,0.985)--(8.319,2.251)--(8.322,2.251)--(8.322,0.985)--cycle;
\draw[gp path] (8.322,0.985)--(8.322,2.150)--(8.324,2.150)--(8.324,0.985)--cycle;
\draw[gp path] (8.324,0.985)--(8.324,2.291)--(8.327,2.291)--(8.327,0.985)--cycle;
\draw[gp path] (8.327,0.985)--(8.327,2.150)--(8.329,2.150)--(8.329,0.985)--cycle;
\draw[gp path] (8.329,0.985)--(8.329,2.084)--(8.332,2.084)--(8.332,0.985)--cycle;
\draw[gp path] (8.332,0.985)--(8.332,2.150)--(8.334,2.150)--(8.334,0.985)--cycle;
\draw[gp path] (8.334,0.985)--(8.334,2.150)--(8.337,2.150)--(8.337,0.985)--cycle;
\draw[gp path] (8.337,0.985)--(8.337,2.150)--(8.339,2.150)--(8.339,0.985)--cycle;
\draw[gp path] (8.339,0.985)--(8.339,2.291)--(8.341,2.291)--(8.341,0.985)--cycle;
\draw[gp path] (8.341,0.985)--(8.341,2.150)--(8.344,2.150)--(8.344,0.985)--cycle;
\draw[gp path] (8.346,0.985)--(8.346,1.998)--(8.349,1.998)--(8.349,0.985)--cycle;
\draw[gp path] (8.349,0.985)--(8.349,1.671)--(8.351,1.671)--(8.351,0.985)--cycle;
\draw[gp path] (8.351,0.985)--(8.351,2.150)--(8.353,2.150)--(8.353,0.985)--cycle;
\draw[gp path] (8.353,0.985)--(8.353,2.150)--(8.356,2.150)--(8.356,0.985)--cycle;
\draw[gp path] (8.356,0.985)--(8.356,2.326)--(8.358,2.326)--(8.358,0.985)--cycle;
\draw[gp path] (8.358,0.985)--(8.358,2.084)--(8.361,2.084)--(8.361,0.985)--cycle;
\draw[gp path] (8.361,0.985)--(8.361,2.150)--(8.363,2.150)--(8.363,0.985)--cycle;
\draw[gp path] (8.363,0.985)--(8.363,2.084)--(8.365,2.084)--(8.365,0.985)--cycle;
\draw[gp path] (8.365,0.985)--(8.365,1.671)--(8.368,1.671)--(8.368,0.985)--cycle;
\draw[gp path] (8.368,0.985)--(8.368,2.205)--(8.370,2.205)--(8.370,0.985)--cycle;
\draw[gp path] (8.370,0.985)--(8.370,2.084)--(8.372,2.084)--(8.372,0.985)--cycle;
\draw[gp path] (8.372,0.985)--(8.372,2.084)--(8.375,2.084)--(8.375,0.985)--cycle;
\draw[gp path] (8.375,0.985)--(8.375,2.251)--(8.377,2.251)--(8.377,0.985)--cycle;
\draw[gp path] (8.377,0.985)--(8.377,2.357)--(8.379,2.357)--(8.379,0.985)--cycle;
\draw[gp path] (8.379,0.985)--(8.379,2.150)--(8.382,2.150)--(8.382,0.985)--cycle;
\draw[gp path] (8.382,0.985)--(8.382,1.998)--(8.384,1.998)--(8.384,0.985)--cycle;
\draw[gp path] (8.384,0.985)--(8.384,1.998)--(8.386,1.998)--(8.386,0.985)--cycle;
\draw[gp path] (8.386,0.985)--(8.386,2.205)--(8.389,2.205)--(8.389,0.985)--cycle;
\draw[gp path] (8.389,0.985)--(8.389,1.878)--(8.391,1.878)--(8.391,0.985)--cycle;
\draw[gp path] (8.391,0.985)--(8.391,2.084)--(8.393,2.084)--(8.393,0.985)--cycle;
\draw[gp path] (8.393,0.985)--(8.393,1.998)--(8.396,1.998)--(8.396,0.985)--cycle;
\draw[gp path] (8.396,0.985)--(8.396,2.205)--(8.398,2.205)--(8.398,0.985)--cycle;
\draw[gp path] (8.398,0.985)--(8.398,2.150)--(8.400,2.150)--(8.400,0.985)--cycle;
\draw[gp path] (8.400,0.985)--(8.400,2.326)--(8.402,2.326)--(8.402,0.985)--cycle;
\draw[gp path] (8.402,0.985)--(8.402,2.896)--(8.405,2.896)--(8.405,0.985)--cycle;
\draw[gp path] (8.405,0.985)--(8.405,2.618)--(8.407,2.618)--(8.407,0.985)--cycle;
\draw[gp path] (8.407,0.985)--(8.407,2.150)--(8.409,2.150)--(8.409,0.985)--cycle;
\draw[gp path] (8.409,0.985)--(8.409,2.084)--(8.411,2.084)--(8.411,0.985)--cycle;
\draw[gp path] (8.411,0.985)--(8.411,2.150)--(8.414,2.150)--(8.414,0.985)--cycle;
\draw[gp path] (8.414,0.985)--(8.414,1.998)--(8.416,1.998)--(8.416,0.985)--cycle;
\draw[gp path] (8.416,0.985)--(8.416,2.876)--(8.418,2.876)--(8.418,0.985)--cycle;
\draw[gp path] (8.418,0.985)--(8.418,2.548)--(8.420,2.548)--(8.420,0.985)--cycle;
\draw[gp path] (8.420,0.985)--(8.420,2.084)--(8.423,2.084)--(8.423,0.985)--cycle;
\draw[gp path] (8.425,0.985)--(8.425,1.998)--(8.427,1.998)--(8.427,0.985)--cycle;
\draw[gp path] (8.427,0.985)--(8.427,2.205)--(8.429,2.205)--(8.429,0.985)--cycle;
\draw[gp path] (8.429,0.985)--(8.429,1.878)--(8.431,1.878)--(8.431,0.985)--cycle;
\draw[gp path] (8.431,0.985)--(8.431,1.998)--(8.434,1.998)--(8.434,0.985)--cycle;
\draw[gp path] (8.434,0.985)--(8.434,1.998)--(8.436,1.998)--(8.436,0.985)--cycle;
\draw[gp path] (8.436,0.985)--(8.436,2.251)--(8.438,2.251)--(8.438,0.985)--cycle;
\draw[gp path] (8.438,0.985)--(8.438,1.998)--(8.440,1.998)--(8.440,0.985)--cycle;
\draw[gp path] (8.440,0.985)--(8.440,1.998)--(8.442,1.998)--(8.442,0.985)--cycle;
\draw[gp path] (8.442,0.985)--(8.442,2.205)--(8.445,2.205)--(8.445,0.985)--cycle;
\draw[gp path] (8.445,0.985)--(8.445,1.671)--(8.447,1.671)--(8.447,0.985)--cycle;
\draw[gp path] (8.447,0.985)--(8.447,1.998)--(8.449,1.998)--(8.449,0.985)--cycle;
\draw[gp path] (8.449,0.985)--(8.449,1.671)--(8.451,1.671)--(8.451,0.985)--cycle;
\draw[gp path] (8.451,0.985)--(8.451,2.205)--(8.453,2.205)--(8.453,0.985)--cycle;
\draw[gp path] (8.453,0.985)--(8.453,1.671)--(8.455,1.671)--(8.455,0.985)--cycle;
\draw[gp path] (8.455,0.985)--(8.455,1.998)--(8.457,1.998)--(8.457,0.985)--cycle;
\draw[gp path] (8.457,0.985)--(8.457,1.671)--(8.460,1.671)--(8.460,0.985)--cycle;
\draw[gp path] (8.460,0.985)--(8.460,2.150)--(8.462,2.150)--(8.462,0.985)--cycle;
\draw[gp path] (8.462,0.985)--(8.462,2.084)--(8.464,2.084)--(8.464,0.985)--cycle;
\draw[gp path] (8.464,0.985)--(8.464,2.411)--(8.466,2.411)--(8.466,0.985)--cycle;
\draw[gp path] (8.466,0.985)--(8.466,2.515)--(8.468,2.515)--(8.468,0.985)--cycle;
\draw[gp path] (8.468,0.985)--(8.468,1.998)--(8.470,1.998)--(8.470,0.985)--cycle;
\draw[gp path] (8.470,0.985)--(8.470,2.205)--(8.472,2.205)--(8.472,0.985)--cycle;
\draw[gp path] (8.472,0.985)--(8.472,1.998)--(8.474,1.998)--(8.474,0.985)--cycle;
\draw[gp path] (8.474,0.985)--(8.474,2.084)--(8.477,2.084)--(8.477,0.985)--cycle;
\draw[gp path] (8.477,0.985)--(8.477,2.150)--(8.479,2.150)--(8.479,0.985)--cycle;
\draw[gp path] (8.479,0.985)--(8.479,1.998)--(8.481,1.998)--(8.481,0.985)--cycle;
\draw[gp path] (8.481,0.985)--(8.481,2.084)--(8.483,2.084)--(8.483,0.985)--cycle;
\draw[gp path] (8.483,0.985)--(8.483,2.150)--(8.485,2.150)--(8.485,0.985)--cycle;
\draw[gp path] (8.485,0.985)--(8.485,2.084)--(8.487,2.084)--(8.487,0.985)--cycle;
\draw[gp path] (8.489,0.985)--(8.489,2.150)--(8.491,2.150)--(8.491,0.985)--cycle;
\draw[gp path] (8.491,0.985)--(8.491,2.326)--(8.493,2.326)--(8.493,0.985)--cycle;
\draw[gp path] (8.493,0.985)--(8.493,1.998)--(8.495,1.998)--(8.495,0.985)--cycle;
\draw[gp path] (8.495,0.985)--(8.495,1.998)--(8.497,1.998)--(8.497,0.985)--cycle;
\draw[gp path] (8.497,0.985)--(8.497,2.084)--(8.499,2.084)--(8.499,0.985)--cycle;
\draw[gp path] (8.499,0.985)--(8.499,1.998)--(8.501,1.998)--(8.501,0.985)--cycle;
\draw[gp path] (8.501,0.985)--(8.501,2.084)--(8.504,2.084)--(8.504,0.985)--cycle;
\draw[gp path] (8.504,0.985)--(8.504,2.084)--(8.506,2.084)--(8.506,0.985)--cycle;
\draw[gp path] (8.506,0.985)--(8.506,2.150)--(8.508,2.150)--(8.508,0.985)--cycle;
\draw[gp path] (8.508,0.985)--(8.508,2.084)--(8.510,2.084)--(8.510,0.985)--cycle;
\draw[gp path] (8.510,0.985)--(8.510,2.084)--(8.512,2.084)--(8.512,0.985)--cycle;
\draw[gp path] (8.512,0.985)--(8.512,1.878)--(8.514,1.878)--(8.514,0.985)--cycle;
\draw[gp path] (8.514,0.985)--(8.514,2.205)--(8.516,2.205)--(8.516,0.985)--cycle;
\draw[gp path] (8.516,0.985)--(8.516,1.671)--(8.518,1.671)--(8.518,0.985)--cycle;
\draw[gp path] (8.518,0.985)--(8.518,1.998)--(8.520,1.998)--(8.520,0.985)--cycle;
\draw[gp path] (8.522,0.985)--(8.522,1.998)--(8.524,1.998)--(8.524,0.985)--cycle;
\draw[gp path] (8.524,0.985)--(8.524,2.251)--(8.526,2.251)--(8.526,0.985)--cycle;
\draw[gp path] (8.526,0.985)--(8.526,2.326)--(8.528,2.326)--(8.528,0.985)--cycle;
\draw[gp path] (8.528,0.985)--(8.528,1.998)--(8.530,1.998)--(8.530,0.985)--cycle;
\draw[gp path] (8.530,0.985)--(8.530,2.084)--(8.532,2.084)--(8.532,0.985)--cycle;
\draw[gp path] (8.532,0.985)--(8.532,2.150)--(8.534,2.150)--(8.534,0.985)--cycle;
\draw[gp path] (8.534,0.985)--(8.534,1.998)--(8.536,1.998)--(8.536,0.985)--cycle;
\draw[gp path] (8.536,0.985)--(8.536,2.251)--(8.538,2.251)--(8.538,0.985)--cycle;
\draw[gp path] (8.538,0.985)--(8.538,2.150)--(8.540,2.150)--(8.540,0.985)--cycle;
\draw[gp path] (8.540,0.985)--(8.540,2.385)--(8.542,2.385)--(8.542,0.985)--cycle;
\draw[gp path] (8.542,0.985)--(8.542,1.998)--(8.544,1.998)--(8.544,0.985)--cycle;
\draw[gp path] (8.544,0.985)--(8.544,2.150)--(8.545,2.150)--(8.545,0.985)--cycle;
\draw[gp path] (8.545,0.985)--(8.545,2.150)--(8.547,2.150)--(8.547,0.985)--cycle;
\draw[gp path] (8.547,0.985)--(8.547,2.326)--(8.549,2.326)--(8.549,0.985)--cycle;
\draw[gp path] (8.549,0.985)--(8.549,1.671)--(8.551,1.671)--(8.551,0.985)--cycle;
\draw[gp path] (8.551,0.985)--(8.551,2.084)--(8.553,2.084)--(8.553,0.985)--cycle;
\draw[gp path] (8.553,0.985)--(8.553,2.357)--(8.555,2.357)--(8.555,0.985)--cycle;
\draw[gp path] (8.555,0.985)--(8.555,2.150)--(8.557,2.150)--(8.557,0.985)--cycle;
\draw[gp path] (8.557,0.985)--(8.557,2.084)--(8.559,2.084)--(8.559,0.985)--cycle;
\draw[gp path] (8.559,0.985)--(8.559,1.998)--(8.561,1.998)--(8.561,0.985)--cycle;
\draw[gp path] (8.561,0.985)--(8.561,1.878)--(8.563,1.878)--(8.563,0.985)--cycle;
\draw[gp path] (8.563,0.985)--(8.563,2.150)--(8.565,2.150)--(8.565,0.985)--cycle;
\draw[gp path] (8.565,0.985)--(8.565,2.084)--(8.567,2.084)--(8.567,0.985)--cycle;
\draw[gp path] (8.567,0.985)--(8.567,1.998)--(8.569,1.998)--(8.569,0.985)--cycle;
\draw[gp path] (8.569,0.985)--(8.569,2.251)--(8.571,2.251)--(8.571,0.985)--cycle;
\draw[gp path] (8.571,0.985)--(8.571,2.411)--(8.573,2.411)--(8.573,0.985)--cycle;
\draw[gp path] (8.573,0.985)--(8.573,2.326)--(8.574,2.326)--(8.574,0.985)--cycle;
\draw[gp path] (8.574,0.985)--(8.574,2.150)--(8.576,2.150)--(8.576,0.985)--cycle;
\draw[gp path] (8.576,0.985)--(8.576,2.411)--(8.578,2.411)--(8.578,0.985)--cycle;
\draw[gp path] (8.578,0.985)--(8.578,2.326)--(8.580,2.326)--(8.580,0.985)--cycle;
\draw[gp path] (8.580,0.985)--(8.580,2.642)--(8.582,2.642)--(8.582,0.985)--cycle;
\draw[gp path] (8.582,0.985)--(8.582,2.618)--(8.584,2.618)--(8.584,0.985)--cycle;
\draw[gp path] (8.584,0.985)--(8.584,2.205)--(8.586,2.205)--(8.586,0.985)--cycle;
\draw[gp path] (8.586,0.985)--(8.586,2.084)--(8.588,2.084)--(8.588,0.985)--cycle;
\draw[gp path] (8.588,0.985)--(8.588,1.671)--(8.589,1.671)--(8.589,0.985)--cycle;
\draw[gp path] (8.589,0.985)--(8.589,1.998)--(8.591,1.998)--(8.591,0.985)--cycle;
\draw[gp path] (8.591,0.985)--(8.591,1.671)--(8.593,1.671)--(8.593,0.985)--cycle;
\draw[gp path] (8.593,0.985)--(8.593,1.878)--(8.595,1.878)--(8.595,0.985)--cycle;
\draw[gp path] (8.595,0.985)--(8.595,1.878)--(8.597,1.878)--(8.597,0.985)--cycle;
\draw[gp path] (8.597,0.985)--(8.597,1.878)--(8.599,1.878)--(8.599,0.985)--cycle;
\draw[gp path] (8.599,0.985)--(8.599,1.878)--(8.601,1.878)--(8.601,0.985)--cycle;
\draw[gp path] (8.601,0.985)--(8.601,1.878)--(8.602,1.878)--(8.602,0.985)--cycle;
\draw[gp path] (8.602,0.985)--(8.602,1.671)--(8.604,1.671)--(8.604,0.985)--cycle;
\draw[gp path] (8.604,0.985)--(8.604,1.998)--(8.606,1.998)--(8.606,0.985)--cycle;
\draw[gp path] (8.606,0.985)--(8.606,2.205)--(8.608,2.205)--(8.608,0.985)--cycle;
\draw[gp path] (8.608,0.985)--(8.608,1.998)--(8.610,1.998)--(8.610,0.985)--cycle;
\draw[gp path] (8.610,0.985)--(8.610,1.998)--(8.612,1.998)--(8.612,0.985)--cycle;
\draw[gp path] (8.612,0.985)--(8.612,1.878)--(8.613,1.878)--(8.613,0.985)--cycle;
\draw[gp path] (8.613,0.985)--(8.613,1.671)--(8.615,1.671)--(8.615,0.985)--cycle;
\draw[gp path] (8.617,0.985)--(8.617,2.291)--(8.619,2.291)--(8.619,0.985)--cycle;
\draw[gp path] (8.619,0.985)--(8.619,1.998)--(8.621,1.998)--(8.621,0.985)--cycle;
\draw[gp path] (8.621,0.985)--(8.621,1.998)--(8.623,1.998)--(8.623,0.985)--cycle;
\draw[gp path] (8.623,0.985)--(8.623,1.878)--(8.624,1.878)--(8.624,0.985)--cycle;
\draw[gp path] (8.624,0.985)--(8.624,2.150)--(8.626,2.150)--(8.626,0.985)--cycle;
\draw[gp path] (8.626,0.985)--(8.626,1.671)--(8.628,1.671)--(8.628,0.985)--cycle;
\draw[gp path] (8.628,0.985)--(8.628,1.878)--(8.630,1.878)--(8.630,0.985)--cycle;
\draw[gp path] (8.630,0.985)--(8.630,2.084)--(8.632,2.084)--(8.632,0.985)--cycle;
\draw[gp path] (8.632,0.985)--(8.632,1.671)--(8.633,1.671)--(8.633,0.985)--cycle;
\draw[gp path] (8.633,0.985)--(8.633,2.084)--(8.635,2.084)--(8.635,0.985)--cycle;
\draw[gp path] (8.635,0.985)--(8.635,1.671)--(8.637,1.671)--(8.637,0.985)--cycle;
\draw[gp path] (8.639,0.985)--(8.639,2.084)--(8.640,2.084)--(8.640,0.985)--cycle;
\draw[gp path] (8.640,0.985)--(8.640,2.205)--(8.642,2.205)--(8.642,0.985)--cycle;
\draw[gp path] (8.642,0.985)--(8.642,1.998)--(8.644,1.998)--(8.644,0.985)--cycle;
\draw[gp path] (8.644,0.985)--(8.644,1.878)--(8.646,1.878)--(8.646,0.985)--cycle;
\draw[gp path] (8.646,0.985)--(8.646,1.878)--(8.648,1.878)--(8.648,0.985)--cycle;
\draw[gp path] (8.648,0.985)--(8.648,1.878)--(8.649,1.878)--(8.649,0.985)--cycle;
\draw[gp path] (8.649,0.985)--(8.649,1.671)--(8.651,1.671)--(8.651,0.985)--cycle;
\draw[gp path] (8.651,0.985)--(8.651,1.671)--(8.653,1.671)--(8.653,0.985)--cycle;
\draw[gp path] (8.653,0.985)--(8.653,1.998)--(8.655,1.998)--(8.655,0.985)--cycle;
\draw[gp path] (8.655,0.985)--(8.655,2.150)--(8.656,2.150)--(8.656,0.985)--cycle;
\draw[gp path] (8.656,0.985)--(8.656,2.150)--(8.658,2.150)--(8.658,0.985)--cycle;
\draw[gp path] (8.658,0.985)--(8.658,2.205)--(8.660,2.205)--(8.660,0.985)--cycle;
\draw[gp path] (8.660,0.985)--(8.660,2.084)--(8.662,2.084)--(8.662,0.985)--cycle;
\draw[gp path] (8.663,0.985)--(8.663,1.998)--(8.665,1.998)--(8.665,0.985)--cycle;
\draw[gp path] (8.665,0.985)--(8.665,1.671)--(8.667,1.671)--(8.667,0.985)--cycle;
\draw[gp path] (8.668,0.985)--(8.668,2.084)--(8.670,2.084)--(8.670,0.985)--cycle;
\draw[gp path] (8.670,0.985)--(8.670,1.998)--(8.672,1.998)--(8.672,0.985)--cycle;
\draw[gp path] (8.672,0.985)--(8.672,1.878)--(8.674,1.878)--(8.674,0.985)--cycle;
\draw[gp path] (8.674,0.985)--(8.674,1.878)--(8.675,1.878)--(8.675,0.985)--cycle;
\draw[gp path] (8.675,0.985)--(8.675,1.671)--(8.677,1.671)--(8.677,0.985)--cycle;
\draw[gp path] (8.677,0.985)--(8.677,1.671)--(8.679,1.671)--(8.679,0.985)--cycle;
\draw[gp path] (8.680,0.985)--(8.680,2.084)--(8.682,2.084)--(8.682,0.985)--cycle;
\draw[gp path] (8.682,0.985)--(8.682,1.671)--(8.684,1.671)--(8.684,0.985)--cycle;
\draw[gp path] (8.684,0.985)--(8.684,1.998)--(8.686,1.998)--(8.686,0.985)--cycle;
\draw[gp path] (8.686,0.985)--(8.686,1.878)--(8.687,1.878)--(8.687,0.985)--cycle;
\draw[gp path] (8.687,0.985)--(8.687,1.878)--(8.689,1.878)--(8.689,0.985)--cycle;
\draw[gp path] (8.691,0.985)--(8.691,1.878)--(8.692,1.878)--(8.692,0.985)--cycle;
\draw[gp path] (8.694,0.985)--(8.694,2.084)--(8.696,2.084)--(8.696,0.985)--cycle;
\draw[gp path] (8.696,0.985)--(8.696,1.671)--(8.697,1.671)--(8.697,0.985)--cycle;
\draw[gp path] (8.697,0.985)--(8.697,1.998)--(8.699,1.998)--(8.699,0.985)--cycle;
\draw[gp path] (8.699,0.985)--(8.699,1.998)--(8.701,1.998)--(8.701,0.985)--cycle;
\draw[gp path] (8.701,0.985)--(8.701,1.671)--(8.702,1.671)--(8.702,0.985)--cycle;
\draw[gp path] (8.702,0.985)--(8.702,1.878)--(8.704,1.878)--(8.704,0.985)--cycle;
\draw[gp path] (8.704,0.985)--(8.704,1.998)--(8.706,1.998)--(8.706,0.985)--cycle;
\draw[gp path] (8.706,0.985)--(8.706,1.878)--(8.707,1.878)--(8.707,0.985)--cycle;
\draw[gp path] (8.707,0.985)--(8.707,2.084)--(8.709,2.084)--(8.709,0.985)--cycle;
\draw[gp path] (8.711,0.985)--(8.711,1.878)--(8.712,1.878)--(8.712,0.985)--cycle;
\draw[gp path] (8.712,0.985)--(8.712,1.998)--(8.714,1.998)--(8.714,0.985)--cycle;
\draw[gp path] (8.716,0.985)--(8.716,1.998)--(8.717,1.998)--(8.717,0.985)--cycle;
\draw[gp path] (8.717,0.985)--(8.717,1.671)--(8.719,1.671)--(8.719,0.985)--cycle;
\draw[gp path] (8.719,0.985)--(8.719,1.998)--(8.720,1.998)--(8.720,0.985)--cycle;
\draw[gp path] (8.720,0.985)--(8.720,1.878)--(8.722,1.878)--(8.722,0.985)--cycle;
\draw[gp path] (8.722,0.985)--(8.722,1.878)--(8.724,1.878)--(8.724,0.985)--cycle;
\draw[gp path] (8.724,0.985)--(8.724,1.878)--(8.725,1.878)--(8.725,0.985)--cycle;
\draw[gp path] (8.725,0.985)--(8.725,1.671)--(8.727,1.671)--(8.727,0.985)--cycle;
\draw[gp path] (8.729,0.985)--(8.729,1.998)--(8.730,1.998)--(8.730,0.985)--cycle;
\draw[gp path] (8.730,0.985)--(8.730,1.878)--(8.732,1.878)--(8.732,0.985)--cycle;
\draw[gp path] (8.732,0.985)--(8.732,1.671)--(8.733,1.671)--(8.733,0.985)--cycle;
\draw[gp path] (8.733,0.985)--(8.733,1.878)--(8.735,1.878)--(8.735,0.985)--cycle;
\draw[gp path] (8.735,0.985)--(8.735,1.671)--(8.737,1.671)--(8.737,0.985)--cycle;
\draw[gp path] (8.740,0.985)--(8.740,2.205)--(8.741,2.205)--(8.741,0.985)--cycle;
\draw[gp path] (8.743,0.985)--(8.743,1.671)--(8.745,1.671)--(8.745,0.985)--cycle;
\draw[gp path] (8.745,0.985)--(8.745,2.205)--(8.746,2.205)--(8.746,0.985)--cycle;
\draw[gp path] (8.746,0.985)--(8.746,3.502)--(8.748,3.502)--(8.748,0.985)--cycle;
\draw[gp path] (8.748,0.985)--(8.748,1.998)--(8.749,1.998)--(8.749,0.985)--cycle;
\draw[gp path] (8.749,0.985)--(8.749,1.671)--(8.751,1.671)--(8.751,0.985)--cycle;
\draw[gp path] (8.751,0.985)--(8.751,1.671)--(8.753,1.671)--(8.753,0.985)--cycle;
\draw[gp path] (8.753,0.985)--(8.753,1.998)--(8.754,1.998)--(8.754,0.985)--cycle;
\draw[gp path] (8.754,0.985)--(8.754,1.878)--(8.756,1.878)--(8.756,0.985)--cycle;
\draw[gp path] (8.756,0.985)--(8.756,1.671)--(8.757,1.671)--(8.757,0.985)--cycle;
\draw[gp path] (8.757,0.985)--(8.757,1.671)--(8.759,1.671)--(8.759,0.985)--cycle;
\draw[gp path] (8.759,0.985)--(8.759,1.671)--(8.760,1.671)--(8.760,0.985)--cycle;
\draw[gp path] (8.760,0.985)--(8.760,1.671)--(8.762,1.671)--(8.762,0.985)--cycle;
\draw[gp path] (8.762,0.985)--(8.762,1.878)--(8.764,1.878)--(8.764,0.985)--cycle;
\draw[gp path] (8.767,0.985)--(8.767,1.671)--(8.768,1.671)--(8.768,0.985)--cycle;
\draw[gp path] (8.768,0.985)--(8.768,1.671)--(8.770,1.671)--(8.770,0.985)--cycle;
\draw[gp path] (8.770,0.985)--(8.770,1.671)--(8.771,1.671)--(8.771,0.985)--cycle;
\draw[gp path] (8.771,0.985)--(8.771,1.998)--(8.773,1.998)--(8.773,0.985)--cycle;
\draw[gp path] (8.773,0.985)--(8.773,1.671)--(8.774,1.671)--(8.774,0.985)--cycle;
\draw[gp path] (8.776,0.985)--(8.776,1.878)--(8.778,1.878)--(8.778,0.985)--cycle;
\draw[gp path] (8.778,0.985)--(8.778,1.878)--(8.779,1.878)--(8.779,0.985)--cycle;
\draw[gp path] (8.779,0.985)--(8.779,2.084)--(8.781,2.084)--(8.781,0.985)--cycle;
\draw[gp path] (8.782,0.985)--(8.782,1.671)--(8.784,1.671)--(8.784,0.985)--cycle;
\draw[gp path] (8.785,0.985)--(8.785,1.878)--(8.787,1.878)--(8.787,0.985)--cycle;
\draw[gp path] (8.787,0.985)--(8.787,1.998)--(8.788,1.998)--(8.788,0.985)--cycle;
\draw[gp path] (8.788,0.985)--(8.788,1.671)--(8.790,1.671)--(8.790,0.985)--cycle;
\draw[gp path] (8.791,0.985)--(8.791,1.671)--(8.793,1.671)--(8.793,0.985)--cycle;
\draw[gp path] (8.793,0.985)--(8.793,1.878)--(8.794,1.878)--(8.794,0.985)--cycle;
\draw[gp path] (8.794,0.985)--(8.794,1.878)--(8.796,1.878)--(8.796,0.985)--cycle;
\draw[gp path] (8.796,0.985)--(8.796,1.671)--(8.797,1.671)--(8.797,0.985)--cycle;
\draw[gp path] (8.797,0.985)--(8.797,1.671)--(8.799,1.671)--(8.799,0.985)--cycle;
\draw[gp path] (8.799,0.985)--(8.799,1.998)--(8.800,1.998)--(8.800,0.985)--cycle;
\draw[gp path] (8.800,0.985)--(8.800,1.671)--(8.802,1.671)--(8.802,0.985)--cycle;
\draw[gp path] (8.802,0.985)--(8.802,1.998)--(8.803,1.998)--(8.803,0.985)--cycle;
\draw[gp path] (8.803,0.985)--(8.803,1.671)--(8.805,1.671)--(8.805,0.985)--cycle;
\draw[gp path] (8.805,0.985)--(8.805,1.878)--(8.806,1.878)--(8.806,0.985)--cycle;
\draw[gp path] (8.806,0.985)--(8.806,2.084)--(8.808,2.084)--(8.808,0.985)--cycle;
\draw[gp path] (8.808,0.985)--(8.808,1.878)--(8.809,1.878)--(8.809,0.985)--cycle;
\draw[gp path] (8.811,0.985)--(8.811,2.722)--(8.812,2.722)--(8.812,0.985)--cycle;
\draw[gp path] (8.812,0.985)--(8.812,1.671)--(8.814,1.671)--(8.814,0.985)--cycle;
\draw[gp path] (8.814,0.985)--(8.814,1.878)--(8.815,1.878)--(8.815,0.985)--cycle;
\draw[gp path] (8.817,0.985)--(8.817,2.205)--(8.818,2.205)--(8.818,0.985)--cycle;
\draw[gp path] (8.818,0.985)--(8.818,1.671)--(8.820,1.671)--(8.820,0.985)--cycle;
\draw[gp path] (8.823,0.985)--(8.823,2.251)--(8.824,2.251)--(8.824,0.985)--cycle;
\draw[gp path] (8.826,0.985)--(8.826,1.671)--(8.827,1.671)--(8.827,0.985)--cycle;
\draw[gp path] (8.827,0.985)--(8.827,1.998)--(8.828,1.998)--(8.828,0.985)--cycle;
\draw[gp path] (8.828,0.985)--(8.828,1.878)--(8.830,1.878)--(8.830,0.985)--cycle;
\draw[gp path] (8.830,0.985)--(8.830,1.671)--(8.831,1.671)--(8.831,0.985)--cycle;
\draw[gp path] (8.831,0.985)--(8.831,2.205)--(8.833,2.205)--(8.833,0.985)--cycle;
\draw[gp path] (8.833,0.985)--(8.833,1.878)--(8.834,1.878)--(8.834,0.985)--cycle;
\draw[gp path] (8.834,0.985)--(8.834,1.671)--(8.836,1.671)--(8.836,0.985)--cycle;
\draw[gp path] (8.836,0.985)--(8.836,1.878)--(8.837,1.878)--(8.837,0.985)--cycle;
\draw[gp path] (8.837,0.985)--(8.837,1.998)--(8.839,1.998)--(8.839,0.985)--cycle;
\draw[gp path] (8.839,0.985)--(8.839,1.671)--(8.840,1.671)--(8.840,0.985)--cycle;
\draw[gp path] (8.840,0.985)--(8.840,2.084)--(8.842,2.084)--(8.842,0.985)--cycle;
\draw[gp path] (8.844,0.985)--(8.844,2.084)--(8.846,2.084)--(8.846,0.985)--cycle;
\draw[gp path] (8.846,0.985)--(8.846,1.878)--(8.847,1.878)--(8.847,0.985)--cycle;
\draw[gp path] (8.847,0.985)--(8.847,1.878)--(8.849,1.878)--(8.849,0.985)--cycle;
\draw[gp path] (8.850,0.985)--(8.850,1.671)--(8.852,1.671)--(8.852,0.985)--cycle;
\draw[gp path] (8.852,0.985)--(8.852,1.878)--(8.853,1.878)--(8.853,0.985)--cycle;
\draw[gp path] (8.853,0.985)--(8.853,2.084)--(8.854,2.084)--(8.854,0.985)--cycle;
\draw[gp path] (8.854,0.985)--(8.854,1.998)--(8.856,1.998)--(8.856,0.985)--cycle;
\draw[gp path] (8.856,0.985)--(8.856,1.878)--(8.857,1.878)--(8.857,0.985)--cycle;
\draw[gp path] (8.857,0.985)--(8.857,1.878)--(8.859,1.878)--(8.859,0.985)--cycle;
\draw[gp path] (8.859,0.985)--(8.859,1.671)--(8.860,1.671)--(8.860,0.985)--cycle;
\draw[gp path] (8.860,0.985)--(8.860,2.251)--(8.862,2.251)--(8.862,0.985)--cycle;
\draw[gp path] (8.862,0.985)--(8.862,1.878)--(8.863,1.878)--(8.863,0.985)--cycle;
\draw[gp path] (8.863,0.985)--(8.863,2.084)--(8.864,2.084)--(8.864,0.985)--cycle;
\draw[gp path] (8.867,0.985)--(8.867,1.878)--(8.869,1.878)--(8.869,0.985)--cycle;
\draw[gp path] (8.869,0.985)--(8.869,1.671)--(8.870,1.671)--(8.870,0.985)--cycle;
\draw[gp path] (8.870,0.985)--(8.870,1.671)--(8.871,1.671)--(8.871,0.985)--cycle;
\draw[gp path] (8.873,0.985)--(8.873,1.671)--(8.874,1.671)--(8.874,0.985)--cycle;
\draw[gp path] (8.874,0.985)--(8.874,1.878)--(8.876,1.878)--(8.876,0.985)--cycle;
\draw[gp path] (8.876,0.985)--(8.876,1.671)--(8.877,1.671)--(8.877,0.985)--cycle;
\draw[gp path] (8.877,0.985)--(8.877,1.671)--(8.878,1.671)--(8.878,0.985)--cycle;
\draw[gp path] (8.880,0.985)--(8.880,1.671)--(8.881,1.671)--(8.881,0.985)--cycle;
\draw[gp path] (8.881,0.985)--(8.881,1.878)--(8.882,1.878)--(8.882,0.985)--cycle;
\draw[gp path] (8.882,0.985)--(8.882,1.671)--(8.884,1.671)--(8.884,0.985)--cycle;
\draw[gp path] (8.884,0.985)--(8.884,1.878)--(8.885,1.878)--(8.885,0.985)--cycle;
\draw[gp path] (8.885,0.985)--(8.885,2.084)--(8.887,2.084)--(8.887,0.985)--cycle;
\draw[gp path] (8.887,0.985)--(8.887,1.671)--(8.888,1.671)--(8.888,0.985)--cycle;
\draw[gp path] (8.888,0.985)--(8.888,1.878)--(8.889,1.878)--(8.889,0.985)--cycle;
\draw[gp path] (8.889,0.985)--(8.889,1.671)--(8.891,1.671)--(8.891,0.985)--cycle;
\draw[gp path] (8.892,0.985)--(8.892,1.671)--(8.893,1.671)--(8.893,0.985)--cycle;
\draw[gp path] (8.893,0.985)--(8.893,1.878)--(8.895,1.878)--(8.895,0.985)--cycle;
\draw[gp path] (8.895,0.985)--(8.895,1.998)--(8.896,1.998)--(8.896,0.985)--cycle;
\draw[gp path] (8.898,0.985)--(8.898,1.671)--(8.899,1.671)--(8.899,0.985)--cycle;
\draw[gp path] (8.899,0.985)--(8.899,1.671)--(8.900,1.671)--(8.900,0.985)--cycle;
\draw[gp path] (8.902,0.985)--(8.902,1.671)--(8.903,1.671)--(8.903,0.985)--cycle;
\draw[gp path] (8.904,0.985)--(8.904,2.084)--(8.906,2.084)--(8.906,0.985)--cycle;
\draw[gp path] (8.906,0.985)--(8.906,1.671)--(8.907,1.671)--(8.907,0.985)--cycle;
\draw[gp path] (8.907,0.985)--(8.907,2.084)--(8.908,2.084)--(8.908,0.985)--cycle;
\draw[gp path] (8.908,0.985)--(8.908,1.998)--(8.910,1.998)--(8.910,0.985)--cycle;
\draw[gp path] (8.910,0.985)--(8.910,1.671)--(8.911,1.671)--(8.911,0.985)--cycle;
\draw[gp path] (8.911,0.985)--(8.911,1.878)--(8.912,1.878)--(8.912,0.985)--cycle;
\draw[gp path] (8.912,0.985)--(8.912,1.671)--(8.914,1.671)--(8.914,0.985)--cycle;
\draw[gp path] (8.914,0.985)--(8.914,1.671)--(8.915,1.671)--(8.915,0.985)--cycle;
\draw[gp path] (8.915,0.985)--(8.915,2.150)--(8.916,2.150)--(8.916,0.985)--cycle;
\draw[gp path] (8.916,0.985)--(8.916,1.671)--(8.918,1.671)--(8.918,0.985)--cycle;
\draw[gp path] (8.918,0.985)--(8.918,1.878)--(8.919,1.878)--(8.919,0.985)--cycle;
\draw[gp path] (8.919,0.985)--(8.919,1.671)--(8.920,1.671)--(8.920,0.985)--cycle;
\draw[gp path] (8.920,0.985)--(8.920,1.671)--(8.922,1.671)--(8.922,0.985)--cycle;
\draw[gp path] (8.922,0.985)--(8.922,1.998)--(8.923,1.998)--(8.923,0.985)--cycle;
\draw[gp path] (8.923,0.985)--(8.923,1.671)--(8.924,1.671)--(8.924,0.985)--cycle;
\draw[gp path] (8.924,0.985)--(8.924,1.998)--(8.926,1.998)--(8.926,0.985)--cycle;
\draw[gp path] (8.926,0.985)--(8.926,2.084)--(8.927,2.084)--(8.927,0.985)--cycle;
\draw[gp path] (8.927,0.985)--(8.927,1.998)--(8.928,1.998)--(8.928,0.985)--cycle;
\draw[gp path] (8.928,0.985)--(8.928,1.998)--(8.930,1.998)--(8.930,0.985)--cycle;
\draw[gp path] (8.930,0.985)--(8.930,1.878)--(8.931,1.878)--(8.931,0.985)--cycle;
\draw[gp path] (8.931,0.985)--(8.931,1.878)--(8.932,1.878)--(8.932,0.985)--cycle;
\draw[gp path] (8.932,0.985)--(8.932,1.878)--(8.934,1.878)--(8.934,0.985)--cycle;
\draw[gp path] (8.934,0.985)--(8.934,1.878)--(8.935,1.878)--(8.935,0.985)--cycle;
\draw[gp path] (8.935,0.985)--(8.935,1.671)--(8.936,1.671)--(8.936,0.985)--cycle;
\draw[gp path] (8.936,0.985)--(8.936,1.671)--(8.938,1.671)--(8.938,0.985)--cycle;
\draw[gp path] (8.938,0.985)--(8.938,1.671)--(8.939,1.671)--(8.939,0.985)--cycle;
\draw[gp path] (8.939,0.985)--(8.939,1.878)--(8.940,1.878)--(8.940,0.985)--cycle;
\draw[gp path] (8.940,0.985)--(8.940,1.878)--(8.941,1.878)--(8.941,0.985)--cycle;
\draw[gp path] (8.941,0.985)--(8.941,2.084)--(8.943,2.084)--(8.943,0.985)--cycle;
\draw[gp path] (8.943,0.985)--(8.943,1.878)--(8.944,1.878)--(8.944,0.985)--cycle;
\draw[gp path] (8.945,0.985)--(8.945,1.998)--(8.947,1.998)--(8.947,0.985)--cycle;
\draw[gp path] (8.947,0.985)--(8.947,1.671)--(8.948,1.671)--(8.948,0.985)--cycle;
\draw[gp path] (8.948,0.985)--(8.948,1.878)--(8.949,1.878)--(8.949,0.985)--cycle;
\draw[gp path] (8.949,0.985)--(8.949,1.998)--(8.950,1.998)--(8.950,0.985)--cycle;
\draw[gp path] (8.950,0.985)--(8.950,1.671)--(8.952,1.671)--(8.952,0.985)--cycle;
\draw[gp path] (8.952,0.985)--(8.952,1.878)--(8.953,1.878)--(8.953,0.985)--cycle;
\draw[gp path] (8.953,0.985)--(8.953,2.084)--(8.954,2.084)--(8.954,0.985)--cycle;
\draw[gp path] (8.954,0.985)--(8.954,1.671)--(8.956,1.671)--(8.956,0.985)--cycle;
\draw[gp path] (8.956,0.985)--(8.956,1.671)--(8.957,1.671)--(8.957,0.985)--cycle;
\draw[gp path] (8.957,0.985)--(8.957,1.671)--(8.958,1.671)--(8.958,0.985)--cycle;
\draw[gp path] (8.959,0.985)--(8.959,2.084)--(8.961,2.084)--(8.961,0.985)--cycle;
\draw[gp path] (8.961,0.985)--(8.961,1.878)--(8.962,1.878)--(8.962,0.985)--cycle;
\draw[gp path] (8.962,0.985)--(8.962,1.878)--(8.963,1.878)--(8.963,0.985)--cycle;
\draw[gp path] (8.963,0.985)--(8.963,1.671)--(8.965,1.671)--(8.965,0.985)--cycle;
\draw[gp path] (8.966,0.985)--(8.966,2.150)--(8.967,2.150)--(8.967,0.985)--cycle;
\draw[gp path] (8.967,0.985)--(8.967,2.084)--(8.968,2.084)--(8.968,0.985)--cycle;
\draw[gp path] (8.968,0.985)--(8.968,2.150)--(8.970,2.150)--(8.970,0.985)--cycle;
\draw[gp path] (8.970,0.985)--(8.970,1.878)--(8.971,1.878)--(8.971,0.985)--cycle;
\draw[gp path] (8.971,0.985)--(8.971,1.998)--(8.972,1.998)--(8.972,0.985)--cycle;
\draw[gp path] (8.972,0.985)--(8.972,1.671)--(8.973,1.671)--(8.973,0.985)--cycle;
\draw[gp path] (8.973,0.985)--(8.973,1.878)--(8.975,1.878)--(8.975,0.985)--cycle;
\draw[gp path] (8.975,0.985)--(8.975,1.998)--(8.976,1.998)--(8.976,0.985)--cycle;
\draw[gp path] (8.976,0.985)--(8.976,1.671)--(8.977,1.671)--(8.977,0.985)--cycle;
\draw[gp path] (8.978,0.985)--(8.978,1.671)--(8.980,1.671)--(8.980,0.985)--cycle;
\draw[gp path] (8.980,0.985)--(8.980,1.671)--(8.981,1.671)--(8.981,0.985)--cycle;
\draw[gp path] (8.981,0.985)--(8.981,1.998)--(8.982,1.998)--(8.982,0.985)--cycle;
\draw[gp path] (8.982,0.985)--(8.982,2.251)--(8.983,2.251)--(8.983,0.985)--cycle;
\draw[gp path] (8.983,0.985)--(8.983,1.998)--(8.985,1.998)--(8.985,0.985)--cycle;
\draw[gp path] (8.985,0.985)--(8.985,1.671)--(8.986,1.671)--(8.986,0.985)--cycle;
\draw[gp path] (8.988,0.985)--(8.988,1.671)--(8.990,1.671)--(8.990,0.985)--cycle;
\draw[gp path] (8.990,0.985)--(8.990,2.084)--(8.991,2.084)--(8.991,0.985)--cycle;
\draw[gp path] (8.991,0.985)--(8.991,2.357)--(8.992,2.357)--(8.992,0.985)--cycle;
\draw[gp path] (8.992,0.985)--(8.992,1.878)--(8.993,1.878)--(8.993,0.985)--cycle;
\draw[gp path] (8.993,0.985)--(8.993,1.998)--(8.995,1.998)--(8.995,0.985)--cycle;
\draw[gp path] (8.995,0.985)--(8.995,2.205)--(8.996,2.205)--(8.996,0.985)--cycle;
\draw[gp path] (8.997,0.985)--(8.997,1.671)--(8.998,1.671)--(8.998,0.985)--cycle;
\draw[gp path] (8.998,0.985)--(8.998,1.998)--(8.999,1.998)--(8.999,0.985)--cycle;
\draw[gp path] (9.001,0.985)--(9.001,1.671)--(9.002,1.671)--(9.002,0.985)--cycle;
\draw[gp path] (9.002,0.985)--(9.002,1.878)--(9.003,1.878)--(9.003,0.985)--cycle;
\draw[gp path] (9.003,0.985)--(9.003,1.671)--(9.004,1.671)--(9.004,0.985)--cycle;
\draw[gp path] (9.004,0.985)--(9.004,1.671)--(9.006,1.671)--(9.006,0.985)--cycle;
\draw[gp path] (9.009,0.985)--(9.009,1.998)--(9.010,1.998)--(9.010,0.985)--cycle;
\draw[gp path] (9.010,0.985)--(9.010,1.671)--(9.012,1.671)--(9.012,0.985)--cycle;
\draw[gp path] (9.012,0.985)--(9.012,1.878)--(9.013,1.878)--(9.013,0.985)--cycle;
\draw[gp path] (9.014,0.985)--(9.014,1.671)--(9.015,1.671)--(9.015,0.985)--cycle;
\draw[gp path] (9.015,0.985)--(9.015,1.671)--(9.016,1.671)--(9.016,0.985)--cycle;
\draw[gp path] (9.016,0.985)--(9.016,1.878)--(9.018,1.878)--(9.018,0.985)--cycle;
\draw[gp path] (9.018,0.985)--(9.018,1.671)--(9.019,1.671)--(9.019,0.985)--cycle;
\draw[gp path] (9.020,0.985)--(9.020,1.998)--(9.021,1.998)--(9.021,0.985)--cycle;
\draw[gp path] (9.024,0.985)--(9.024,1.878)--(9.025,1.878)--(9.025,0.985)--cycle;
\draw[gp path] (9.025,0.985)--(9.025,3.037)--(9.026,3.037)--(9.026,0.985)--cycle;
\draw[gp path] (9.026,0.985)--(9.026,1.998)--(9.027,1.998)--(9.027,0.985)--cycle;
\draw[gp path] (9.027,0.985)--(9.027,2.084)--(9.028,2.084)--(9.028,0.985)--cycle;
\draw[gp path] (9.028,0.985)--(9.028,1.671)--(9.030,1.671)--(9.030,0.985)--cycle;
\draw[gp path] (9.030,0.985)--(9.030,1.671)--(9.031,1.671)--(9.031,0.985)--cycle;
\draw[gp path] (9.031,0.985)--(9.031,1.671)--(9.032,1.671)--(9.032,0.985)--cycle;
\draw[gp path] (9.032,0.985)--(9.032,1.878)--(9.033,1.878)--(9.033,0.985)--cycle;
\draw[gp path] (9.033,0.985)--(9.033,1.998)--(9.034,1.998)--(9.034,0.985)--cycle;
\draw[gp path] (9.034,0.985)--(9.034,1.671)--(9.035,1.671)--(9.035,0.985)--cycle;
\draw[gp path] (9.035,0.985)--(9.035,1.671)--(9.037,1.671)--(9.037,0.985)--cycle;
\draw[gp path] (9.037,0.985)--(9.037,1.671)--(9.038,1.671)--(9.038,0.985)--cycle;
\draw[gp path] (9.038,0.985)--(9.038,1.671)--(9.039,1.671)--(9.039,0.985)--cycle;
\draw[gp path] (9.039,0.985)--(9.039,1.671)--(9.040,1.671)--(9.040,0.985)--cycle;
\draw[gp path] (9.043,0.985)--(9.043,2.084)--(9.044,2.084)--(9.044,0.985)--cycle;
\draw[gp path] (9.045,0.985)--(9.045,1.671)--(9.046,1.671)--(9.046,0.985)--cycle;
\draw[gp path] (9.046,0.985)--(9.046,1.671)--(9.047,1.671)--(9.047,0.985)--cycle;
\draw[gp path] (9.047,0.985)--(9.047,1.671)--(9.048,1.671)--(9.048,0.985)--cycle;
\draw[gp path] (9.050,0.985)--(9.050,2.084)--(9.051,2.084)--(9.051,0.985)--cycle;
\draw[gp path] (9.053,0.985)--(9.053,1.671)--(9.054,1.671)--(9.054,0.985)--cycle;
\draw[gp path] (9.055,0.985)--(9.055,1.998)--(9.056,1.998)--(9.056,0.985)--cycle;
\draw[gp path] (9.058,0.985)--(9.058,1.878)--(9.059,1.878)--(9.059,0.985)--cycle;
\draw[gp path] (9.059,0.985)--(9.059,2.084)--(9.060,2.084)--(9.060,0.985)--cycle;
\draw[gp path] (9.060,0.985)--(9.060,1.671)--(9.061,1.671)--(9.061,0.985)--cycle;
\draw[gp path] (9.061,0.985)--(9.061,1.878)--(9.062,1.878)--(9.062,0.985)--cycle;
\draw[gp path] (9.062,0.985)--(9.062,1.671)--(9.063,1.671)--(9.063,0.985)--cycle;
\draw[gp path] (9.063,0.985)--(9.063,1.878)--(9.065,1.878)--(9.065,0.985)--cycle;
\draw[gp path] (9.066,0.985)--(9.066,2.478)--(9.067,2.478)--(9.067,0.985)--cycle;
\draw[gp path] (9.067,0.985)--(9.067,1.671)--(9.068,1.671)--(9.068,0.985)--cycle;
\draw[gp path] (9.068,0.985)--(9.068,1.671)--(9.069,1.671)--(9.069,0.985)--cycle;
\draw[gp path] (9.072,0.985)--(9.072,1.878)--(9.074,1.878)--(9.074,0.985)--cycle;
\draw[gp path] (9.074,0.985)--(9.074,1.671)--(9.075,1.671)--(9.075,0.985)--cycle;
\draw[gp path] (9.075,0.985)--(9.075,1.998)--(9.076,1.998)--(9.076,0.985)--cycle;
\draw[gp path] (9.077,0.985)--(9.077,2.084)--(9.078,2.084)--(9.078,0.985)--cycle;
\draw[gp path] (9.078,0.985)--(9.078,1.671)--(9.079,1.671)--(9.079,0.985)--cycle;
\draw[gp path] (9.079,0.985)--(9.079,1.671)--(9.080,1.671)--(9.080,0.985)--cycle;
\draw[gp path] (9.080,0.985)--(9.080,1.671)--(9.082,1.671)--(9.082,0.985)--cycle;
\draw[gp path] (9.082,0.985)--(9.082,1.671)--(9.083,1.671)--(9.083,0.985)--cycle;
\draw[gp path] (9.083,0.985)--(9.083,1.671)--(9.084,1.671)--(9.084,0.985)--cycle;
\draw[gp path] (9.087,0.985)--(9.087,1.878)--(9.088,1.878)--(9.088,0.985)--cycle;
\draw[gp path] (9.088,0.985)--(9.088,1.671)--(9.089,1.671)--(9.089,0.985)--cycle;
\draw[gp path] (9.089,0.985)--(9.089,1.998)--(9.090,1.998)--(9.090,0.985)--cycle;
\draw[gp path] (9.093,0.985)--(9.093,1.671)--(9.094,1.671)--(9.094,0.985)--cycle;
\draw[gp path] (9.094,0.985)--(9.094,1.671)--(9.095,1.671)--(9.095,0.985)--cycle;
\draw[gp path] (9.095,0.985)--(9.095,1.671)--(9.096,1.671)--(9.096,0.985)--cycle;
\draw[gp path] (9.096,0.985)--(9.096,1.998)--(9.097,1.998)--(9.097,0.985)--cycle;
\draw[gp path] (9.097,0.985)--(9.097,1.878)--(9.098,1.878)--(9.098,0.985)--cycle;
\draw[gp path] (9.098,0.985)--(9.098,1.671)--(9.099,1.671)--(9.099,0.985)--cycle;
\draw[gp path] (9.099,0.985)--(9.099,1.671)--(9.100,1.671)--(9.100,0.985)--cycle;
\draw[gp path] (9.100,0.985)--(9.100,1.878)--(9.102,1.878)--(9.102,0.985)--cycle;
\draw[gp path] (9.102,0.985)--(9.102,1.998)--(9.103,1.998)--(9.103,0.985)--cycle;
\draw[gp path] (9.105,0.985)--(9.105,1.878)--(9.106,1.878)--(9.106,0.985)--cycle;
\draw[gp path] (9.106,0.985)--(9.106,1.671)--(9.107,1.671)--(9.107,0.985)--cycle;
\draw[gp path] (9.107,0.985)--(9.107,1.878)--(9.108,1.878)--(9.108,0.985)--cycle;
\draw[gp path] (9.109,0.985)--(9.109,1.671)--(9.110,1.671)--(9.110,0.985)--cycle;
\draw[gp path] (9.111,0.985)--(9.111,1.878)--(9.113,1.878)--(9.113,0.985)--cycle;
\draw[gp path] (9.113,0.985)--(9.113,1.671)--(9.114,1.671)--(9.114,0.985)--cycle;
\draw[gp path] (9.117,0.985)--(9.117,1.671)--(9.118,1.671)--(9.118,0.985)--cycle;
\draw[gp path] (9.118,0.985)--(9.118,1.671)--(9.119,1.671)--(9.119,0.985)--cycle;
\draw[gp path] (9.119,0.985)--(9.119,1.878)--(9.120,1.878)--(9.120,0.985)--cycle;
\draw[gp path] (9.120,0.985)--(9.120,1.878)--(9.121,1.878)--(9.121,0.985)--cycle;
\draw[gp path] (9.122,0.985)--(9.122,1.671)--(9.123,1.671)--(9.123,0.985)--cycle;
\draw[gp path] (9.124,0.985)--(9.124,1.998)--(9.125,1.998)--(9.125,0.985)--cycle;
\draw[gp path] (9.127,0.985)--(9.127,1.671)--(9.128,1.671)--(9.128,0.985)--cycle;
\draw[gp path] (9.128,0.985)--(9.128,1.671)--(9.129,1.671)--(9.129,0.985)--cycle;
\draw[gp path] (9.129,0.985)--(9.129,1.878)--(9.130,1.878)--(9.130,0.985)--cycle;
\draw[gp path] (9.130,0.985)--(9.130,1.671)--(9.131,1.671)--(9.131,0.985)--cycle;
\draw[gp path] (9.131,0.985)--(9.131,1.998)--(9.132,1.998)--(9.132,0.985)--cycle;
\draw[gp path] (9.134,0.985)--(9.134,2.084)--(9.135,2.084)--(9.135,0.985)--cycle;
\draw[gp path] (9.135,0.985)--(9.135,1.671)--(9.136,1.671)--(9.136,0.985)--cycle;
\draw[gp path] (9.136,0.985)--(9.136,1.878)--(9.137,1.878)--(9.137,0.985)--cycle;
\draw[gp path] (9.137,0.985)--(9.137,1.671)--(9.138,1.671)--(9.138,0.985)--cycle;
\draw[gp path] (9.138,0.985)--(9.138,1.998)--(9.139,1.998)--(9.139,0.985)--cycle;
\draw[gp path] (9.140,0.985)--(9.140,1.671)--(9.141,1.671)--(9.141,0.985)--cycle;
\draw[gp path] (9.143,0.985)--(9.143,1.671)--(9.144,1.671)--(9.144,0.985)--cycle;
\draw[gp path] (9.144,0.985)--(9.144,1.671)--(9.145,1.671)--(9.145,0.985)--cycle;
\draw[gp path] (9.145,0.985)--(9.145,1.671)--(9.146,1.671)--(9.146,0.985)--cycle;
\draw[gp path] (9.147,0.985)--(9.147,1.671)--(9.148,1.671)--(9.148,0.985)--cycle;
\draw[gp path] (9.148,0.985)--(9.148,1.671)--(9.149,1.671)--(9.149,0.985)--cycle;
\draw[gp path] (9.152,0.985)--(9.152,1.671)--(9.153,1.671)--(9.153,0.985)--cycle;
\draw[gp path] (9.155,0.985)--(9.155,1.671)--(9.156,1.671)--(9.156,0.985)--cycle;
\draw[gp path] (9.156,0.985)--(9.156,1.878)--(9.157,1.878)--(9.157,0.985)--cycle;
\draw[gp path] (9.158,0.985)--(9.158,1.671)--(9.159,1.671)--(9.159,0.985)--cycle;
\draw[gp path] (9.160,0.985)--(9.160,1.671)--(9.161,1.671)--(9.161,0.985)--cycle;
\draw[gp path] (9.161,0.985)--(9.161,1.671)--(9.162,1.671)--(9.162,0.985)--cycle;
\draw[gp path] (9.162,0.985)--(9.162,1.878)--(9.163,1.878)--(9.163,0.985)--cycle;
\draw[gp path] (9.164,0.985)--(9.164,1.671)--(9.165,1.671)--(9.165,0.985)--cycle;
\draw[gp path] (9.165,0.985)--(9.165,1.878)--(9.167,1.878)--(9.167,0.985)--cycle;
\draw[gp path] (9.167,0.985)--(9.167,1.671)--(9.168,1.671)--(9.168,0.985)--cycle;
\draw[gp path] (9.168,0.985)--(9.168,1.671)--(9.169,1.671)--(9.169,0.985)--cycle;
\draw[gp path] (9.169,0.985)--(9.169,1.671)--(9.170,1.671)--(9.170,0.985)--cycle;
\draw[gp path] (9.170,0.985)--(9.170,1.671)--(9.171,1.671)--(9.171,0.985)--cycle;
\draw[gp path] (9.171,0.985)--(9.171,1.878)--(9.172,1.878)--(9.172,0.985)--cycle;
\draw[gp path] (9.172,0.985)--(9.172,1.878)--(9.173,1.878)--(9.173,0.985)--cycle;
\draw[gp path] (9.174,0.985)--(9.174,1.671)--(9.175,1.671)--(9.175,0.985)--cycle;
\draw[gp path] (9.176,0.985)--(9.176,1.878)--(9.177,1.878)--(9.177,0.985)--cycle;
\draw[gp path] (9.180,0.985)--(9.180,1.671)--(9.181,1.671)--(9.181,0.985)--cycle;
\draw[gp path] (9.182,0.985)--(9.182,1.671)--(9.183,1.671)--(9.183,0.985)--cycle;
\draw[gp path] (9.186,0.985)--(9.186,1.671)--(9.187,1.671)--(9.187,0.985)--cycle;
\draw[gp path] (9.188,0.985)--(9.188,1.671)--(9.189,1.671)--(9.189,0.985)--cycle;
\draw[gp path] (9.189,0.985)--(9.189,1.671)--(9.190,1.671)--(9.190,0.985)--cycle;
\draw[gp path] (9.191,0.985)--(9.191,1.671)--(9.192,1.671)--(9.192,0.985)--cycle;
\draw[gp path] (9.192,0.985)--(9.192,1.878)--(9.193,1.878)--(9.193,0.985)--cycle;
\draw[gp path] (9.194,0.985)--(9.194,1.878)--(9.195,1.878)--(9.195,0.985)--cycle;
\draw[gp path] (9.196,0.985)--(9.196,1.671)--(9.197,1.671)--(9.197,0.985)--cycle;
\draw[gp path] (9.197,0.985)--(9.197,1.998)--(9.198,1.998)--(9.198,0.985)--cycle;
\draw[gp path] (9.200,0.985)--(9.200,1.671)--(9.201,1.671)--(9.201,0.985)--cycle;
\draw[gp path] (9.201,0.985)--(9.201,1.671)--(9.202,1.671)--(9.202,0.985)--cycle;
\draw[gp path] (9.203,0.985)--(9.203,1.878)--(9.204,1.878)--(9.204,0.985)--cycle;
\draw[gp path] (9.204,0.985)--(9.204,1.998)--(9.205,1.998)--(9.205,0.985)--cycle;
\draw[gp path] (9.205,0.985)--(9.205,1.671)--(9.206,1.671)--(9.206,0.985)--cycle;
\draw[gp path] (9.206,0.985)--(9.206,1.671)--(9.207,1.671)--(9.207,0.985)--cycle;
\draw[gp path] (9.208,0.985)--(9.208,1.878)--(9.209,1.878)--(9.209,0.985)--cycle;
\draw[gp path] (9.212,0.985)--(9.212,1.878)--(9.213,1.878)--(9.213,0.985)--cycle;
\draw[gp path] (9.215,0.985)--(9.215,1.671)--(9.216,1.671)--(9.216,0.985)--cycle;
\draw[gp path] (9.216,0.985)--(9.216,1.671)--(9.217,1.671)--(9.217,0.985)--cycle;
\draw[gp path] (9.217,0.985)--(9.217,2.084)--(9.218,2.084)--(9.218,0.985)--cycle;
\draw[gp path] (9.218,0.985)--(9.218,1.671)--(9.219,1.671)--(9.219,0.985)--cycle;
\draw[gp path] (9.220,0.985)--(9.220,1.878)--(9.221,1.878)--(9.221,0.985)--cycle;
\draw[gp path] (9.221,0.985)--(9.221,1.671)--(9.222,1.671)--(9.222,0.985)--cycle;
\draw[gp path] (9.223,0.985)--(9.223,1.998)--(9.224,1.998)--(9.224,0.985)--cycle;
\draw[gp path] (9.224,0.985)--(9.224,1.671)--cycle;
\draw[gp path] (9.225,0.985)--(9.225,1.878)--(9.226,1.878)--(9.226,0.985)--cycle;
\draw[gp path] (9.227,0.985)--(9.227,1.671)--(9.228,1.671)--(9.228,0.985)--cycle;
\draw[gp path] (9.229,0.985)--(9.229,1.998)--(9.230,1.998)--(9.230,0.985)--cycle;
\draw[gp path] (9.230,0.985)--(9.230,1.998)--(9.231,1.998)--(9.231,0.985)--cycle;
\draw[gp path] (9.231,0.985)--(9.231,1.998)--(9.232,1.998)--(9.232,0.985)--cycle;
\draw[gp path] (9.233,0.985)--(9.233,1.671)--(9.234,1.671)--(9.234,0.985)--cycle;
\draw[gp path] (9.234,0.985)--(9.234,1.671)--(9.235,1.671)--(9.235,0.985)--cycle;
\draw[gp path] (9.235,0.985)--(9.235,1.671)--(9.236,1.671)--(9.236,0.985)--cycle;
\draw[gp path] (9.237,0.985)--(9.237,1.878)--(9.238,1.878)--(9.238,0.985)--cycle;
\draw[gp path] (9.239,0.985)--(9.239,1.671)--(9.240,1.671)--(9.240,0.985)--cycle;
\draw[gp path] (9.240,0.985)--(9.240,1.671)--(9.241,1.671)--(9.241,0.985)--cycle;
\draw[gp path] (9.245,0.985)--(9.245,1.878)--(9.246,1.878)--(9.246,0.985)--cycle;
\draw[gp path] (9.247,0.985)--(9.247,1.878)--(9.247,0.985)--(9.247,1.998)--(9.248,1.998)%
  --(9.248,0.985)--cycle;
\draw[gp path] (9.248,0.985)--(9.248,1.878)--(9.249,1.878)--(9.249,0.985)--cycle;
\draw[gp path] (9.249,0.985)--(9.249,1.671)--(9.250,1.671)--(9.250,0.985)--cycle;
\draw[gp path] (9.251,0.985)--(9.251,2.084)--(9.252,2.084)--(9.252,0.985)--cycle;
\draw[gp path] (9.254,0.985)--(9.254,1.878)--(9.255,1.878)--(9.255,0.985)--cycle;
\draw[gp path] (9.255,0.985)--(9.255,1.671)--(9.256,1.671)--(9.256,0.985)--cycle;
\draw[gp path] (9.256,0.985)--(9.256,1.671)--(9.257,1.671)--(9.257,0.985)--cycle;
\draw[gp path] (9.257,0.985)--(9.257,1.998)--(9.258,1.998)--(9.258,0.985)--cycle;
\draw[gp path] (9.259,0.985)--(9.259,1.671)--(9.260,1.671)--(9.260,0.985)--cycle;
\draw[gp path] (9.261,0.985)--(9.261,1.671)--(9.262,1.671)--(9.262,0.985)--cycle;
\draw[gp path] (9.263,0.985)--(9.263,1.671)--(9.263,0.985)--(9.263,1.671)--(9.264,1.671)%
  --(9.264,0.985)--cycle;
\draw[gp path] (9.266,0.985)--(9.266,1.878)--(9.267,1.878)--(9.267,0.985)--cycle;
\draw[gp path] (9.267,0.985)--(9.267,2.084)--(9.268,2.084)--(9.268,0.985)--cycle;
\draw[gp path] (9.269,0.985)--(9.269,1.671)--(9.270,1.671)--(9.270,0.985)--cycle;
\draw[gp path] (9.270,0.985)--(9.270,1.671)--(9.271,1.671)--(9.271,0.985)--cycle;
\draw[gp path] (9.271,0.985)--(9.271,1.671)--(9.272,1.671)--(9.272,0.985)--cycle;
\draw[gp path] (9.273,0.985)--(9.273,1.671)--(9.274,1.671)--(9.274,0.985)--cycle;
\draw[gp path] (9.276,0.985)--(9.276,1.878)--cycle;
\draw[gp path] (9.277,0.985)--(9.277,1.671)--(9.278,1.671)--(9.278,0.985)--cycle;
\draw[gp path] (9.278,0.985)--(9.278,1.671)--(9.279,1.671)--(9.279,0.985)--cycle;
\draw[gp path] (9.279,0.985)--(9.279,1.998)--(9.280,1.998)--(9.280,0.985)--cycle;
\draw[gp path] (9.280,0.985)--(9.280,1.671)--(9.281,1.671)--(9.281,0.985)--cycle;
\draw[gp path] (9.281,0.985)--(9.281,1.998)--(9.282,1.998)--(9.282,0.985)--cycle;
\draw[gp path] (9.283,0.985)--(9.283,1.998)--(9.284,1.998)--(9.284,0.985)--cycle;
\draw[gp path] (9.285,0.985)--(9.285,1.671)--(9.286,1.671)--(9.286,0.985)--cycle;
\draw[gp path] (9.286,0.985)--(9.286,1.671)--(9.286,0.985)--(9.286,1.671)--(9.287,1.671)%
  --(9.287,0.985)--cycle;
\draw[gp path] (9.287,0.985)--(9.287,1.671)--(9.288,1.671)--(9.288,0.985)--cycle;
\draw[gp path] (9.288,0.985)--(9.288,1.671)--(9.289,1.671)--(9.289,0.985)--cycle;
\draw[gp path] (9.290,0.985)--(9.290,1.671)--(9.291,1.671)--(9.291,0.985)--cycle;
\draw[gp path] (9.292,0.985)--(9.292,1.671)--(9.293,1.671)--(9.293,0.985)--cycle;
\draw[gp path] (9.293,0.985)--(9.293,1.671)--(9.294,1.671)--(9.294,0.985)--cycle;
\draw[gp path] (9.294,0.985)--(9.294,1.671)--(9.295,1.671)--(9.295,0.985)--cycle;
\draw[gp path] (9.295,0.985)--(9.295,1.671)--(9.296,1.671)--(9.296,0.985)--cycle;
\draw[gp path] (9.296,0.985)--(9.296,1.671)--(9.296,0.985)--(9.296,1.998)--(9.297,1.998)%
  --(9.297,0.985)--cycle;
\draw[gp path] (9.297,0.985)--(9.297,2.084)--(9.298,2.084)--(9.298,0.985)--cycle;
\draw[gp path] (9.298,0.985)--(9.298,1.671)--(9.299,1.671)--(9.299,0.985)--cycle;
\draw[gp path] (9.300,0.985)--(9.300,1.671)--(9.301,1.671)--(9.301,0.985)--cycle;
\draw[gp path] (9.302,0.985)--(9.302,1.878)--(9.303,1.878)--(9.303,0.985)--cycle;
\draw[gp path] (9.303,0.985)--(9.303,1.671)--(9.304,1.671)--(9.304,0.985)--cycle;
\draw[gp path] (9.305,0.985)--(9.305,1.671)--(9.306,1.671)--(9.306,0.985)--cycle;
\draw[gp path] (9.306,0.985)--(9.306,1.671)--(9.307,1.671)--(9.307,0.985)--cycle;
\draw[gp path] (9.307,0.985)--(9.307,1.671)--(9.308,1.671)--(9.308,0.985)--cycle;
\draw[gp path] (9.308,0.985)--(9.308,1.671)--(9.309,1.671)--(9.309,0.985)--cycle;
\draw[gp path] (9.309,0.985)--(9.309,1.671)--(9.310,1.671)--(9.310,0.985)--cycle;
\draw[gp path] (9.310,0.985)--(9.310,2.084)--(9.311,2.084)--(9.311,0.985)--cycle;
\draw[gp path] (9.313,0.985)--(9.313,1.671)--(9.313,0.985)--(9.313,1.878)--(9.314,1.878)%
  --(9.314,0.985)--cycle;
\draw[gp path] (9.314,0.985)--(9.314,1.671)--(9.315,1.671)--(9.315,0.985)--cycle;
\draw[gp path] (9.315,0.985)--(9.315,1.671)--(9.316,1.671)--(9.316,0.985)--cycle;
\draw[gp path] (9.316,0.985)--(9.316,1.671)--(9.317,1.671)--(9.317,0.985)--cycle;
\draw[gp path] (9.318,0.985)--(9.318,1.671)--(9.319,1.671)--(9.319,0.985)--cycle;
\draw[gp path] (9.321,0.985)--(9.321,1.671)--(9.322,1.671)--(9.322,0.985)--cycle;
\draw[gp path] (9.322,0.985)--(9.322,1.878)--(9.323,1.878)--(9.323,0.985)--cycle;
\draw[gp path] (9.323,0.985)--(9.323,1.671)--(9.324,1.671)--(9.324,0.985)--cycle;
\draw[gp path] (9.324,0.985)--(9.324,1.998)--(9.325,1.998)--(9.325,0.985)--cycle;
\draw[gp path] (9.325,0.985)--(9.325,1.671)--(9.326,1.671)--(9.326,0.985)--cycle;
\draw[gp path] (9.327,0.985)--(9.327,1.878)--(9.327,0.985)--(9.327,1.671)--(9.328,1.671)%
  --(9.328,0.985)--cycle;
\draw[gp path] (9.329,0.985)--(9.329,1.671)--(9.330,1.671)--(9.330,0.985)--cycle;
\draw[gp path] (9.330,0.985)--(9.330,1.878)--(9.331,1.878)--(9.331,0.985)--cycle;
\draw[gp path] (9.333,0.985)--(9.333,1.671)--(9.334,1.671)--(9.334,0.985)--cycle;
\draw[gp path] (9.336,0.985)--(9.336,1.878)--(9.337,1.878)--(9.337,0.985)--cycle;
\draw[gp path] (9.338,0.985)--(9.338,1.671)--(9.339,1.671)--(9.339,0.985)--cycle;
\draw[gp path] (9.339,0.985)--(9.339,1.671)--(9.340,1.671)--(9.340,0.985)--cycle;
\draw[gp path] (9.340,0.985)--(9.340,1.998)--(9.340,0.985)--(9.340,1.671)--(9.341,1.671)%
  --(9.341,0.985)--cycle;
\draw[gp path] (9.341,0.985)--(9.341,1.878)--(9.342,1.878)--(9.342,0.985)--cycle;
\draw[gp path] (9.344,0.985)--(9.344,1.671)--(9.345,1.671)--(9.345,0.985)--cycle;
\draw[gp path] (9.345,0.985)--(9.345,1.671)--(9.346,1.671)--(9.346,0.985)--cycle;
\draw[gp path] (9.347,0.985)--(9.347,1.878)--(9.348,1.878)--(9.348,0.985)--cycle;
\draw[gp path] (9.348,0.985)--(9.348,1.671)--(9.349,1.671)--(9.349,0.985)--cycle;
\draw[gp path] (9.349,0.985)--(9.349,1.671)--(9.350,1.671)--(9.350,0.985)--cycle;
\draw[gp path] (9.352,0.985)--(9.352,1.671)--(9.353,1.671)--(9.353,0.985)--cycle;
\draw[gp path] (9.354,0.985)--(9.354,1.878)--(9.355,1.878)--(9.355,0.985)--cycle;
\draw[gp path] (9.355,0.985)--(9.355,1.671)--(9.356,1.671)--(9.356,0.985)--cycle;
\draw[gp path] (9.358,0.985)--(9.358,1.671)--(9.359,1.671)--(9.359,0.985)--cycle;
\draw[gp path] (9.363,0.985)--(9.363,1.878)--(9.364,1.878)--(9.364,0.985)--cycle;
\draw[gp path] (9.367,0.985)--(9.367,1.671)--(9.368,1.671)--(9.368,0.985)--cycle;
\draw[gp path] (9.371,0.985)--(9.371,1.671)--(9.372,1.671)--(9.372,0.985)--cycle;
\draw[gp path] (9.372,0.985)--(9.372,1.671)--(9.373,1.671)--(9.373,0.985)--cycle;
\draw[gp path] (9.373,0.985)--(9.373,1.671)--(9.373,0.985)--(9.373,1.878)--(9.374,1.878)%
  --(9.374,0.985)--cycle;
\draw[gp path] (9.376,0.985)--(9.376,1.671)--(9.377,1.671)--(9.377,0.985)--cycle;
\draw[gp path] (9.378,0.985)--(9.378,1.671)--(9.378,0.985)--(9.378,1.671)--(9.379,1.671)%
  --(9.379,0.985)--cycle;
\draw[gp path] (9.382,0.985)--(9.382,1.671)--(9.383,1.671)--(9.383,0.985)--cycle;
\draw[gp path] (9.383,0.985)--(9.383,1.998)--(9.383,0.985)--(9.383,1.671)--(9.384,1.671)%
  --(9.384,0.985)--cycle;
\draw[gp path] (9.384,0.985)--(9.384,1.671)--(9.385,1.671)--(9.385,0.985)--cycle;
\draw[gp path] (9.385,0.985)--(9.385,1.671)--(9.386,1.671)--(9.386,0.985)--cycle;
\draw[gp path] (9.387,0.985)--(9.387,1.671)--cycle;
\draw[gp path] (9.388,0.985)--(9.388,1.671)--(9.389,1.671)--(9.389,0.985)--cycle;
\draw[gp path] (9.389,0.985)--(9.389,1.671)--(9.390,1.671)--(9.390,0.985)--cycle;
\draw[gp path] (9.391,0.985)--(9.391,1.671)--(9.392,1.671)--(9.392,0.985)--cycle;
\draw[gp path] (9.392,0.985)--(9.392,1.878)--cycle;
\draw[gp path] (9.394,0.985)--(9.394,1.878)--(9.395,1.878)--(9.395,0.985)--cycle;
\draw[gp path] (9.396,0.985)--(9.396,1.671)--(9.397,1.671)--(9.397,0.985)--cycle;
\draw[gp path] (9.397,0.985)--(9.397,1.671)--(9.398,1.671)--(9.398,0.985)--cycle;
\draw[gp path] (9.403,0.985)--(9.403,1.671)--(9.404,1.671)--(9.404,0.985)--cycle;
\draw[gp path] (9.405,0.985)--(9.405,1.671)--(9.406,1.671)--(9.406,0.985)--cycle;
\draw[gp path] (9.406,0.985)--(9.406,1.671)--(9.407,1.671)--(9.407,0.985)--cycle;
\draw[gp path] (9.408,0.985)--(9.408,1.878)--(9.409,1.878)--(9.409,0.985)--cycle;
\draw[gp path] (9.409,0.985)--(9.409,1.878)--(9.410,1.878)--(9.410,0.985)--cycle;
\draw[gp path] (9.410,0.985)--(9.410,2.357)--(9.411,2.357)--(9.411,0.985)--cycle;
\draw[gp path] (9.412,0.985)--(9.412,1.671)--(9.413,1.671)--(9.413,0.985)--cycle;
\draw[gp path] (9.413,0.985)--(9.413,1.671)--cycle;
\draw[gp path] (9.414,0.985)--(9.414,2.205)--(9.415,2.205)--(9.415,0.985)--cycle;
\draw[gp path] (9.415,0.985)--(9.415,1.671)--(9.416,1.671)--(9.416,0.985)--cycle;
\draw[gp path] (9.416,0.985)--(9.416,1.998)--(9.417,1.998)--(9.417,0.985)--cycle;
\draw[gp path] (9.417,0.985)--(9.417,1.671)--cycle;
\draw[gp path] (9.418,0.985)--(9.418,1.671)--(9.419,1.671)--(9.419,0.985)--cycle;
\draw[gp path] (9.419,0.985)--(9.419,1.671)--(9.420,1.671)--(9.420,0.985)--cycle;
\draw[gp path] (9.421,0.985)--(9.421,1.671)--(9.421,0.985)--(9.421,1.878)--(9.422,1.878)%
  --(9.422,0.985)--cycle;
\draw[gp path] (9.422,0.985)--(9.422,1.671)--(9.423,1.671)--(9.423,0.985)--cycle;
\draw[gp path] (9.424,0.985)--(9.424,1.671)--cycle;
\draw[gp path] (9.425,0.985)--(9.425,1.671)--(9.426,1.671)--(9.426,0.985)--cycle;
\draw[gp path] (9.426,0.985)--(9.426,1.998)--(9.427,1.998)--(9.427,0.985)--cycle;
\draw[gp path] (9.427,0.985)--(9.427,1.671)--(9.428,1.671)--(9.428,0.985)--cycle;
\draw[gp path] (9.429,0.985)--(9.429,1.671)--(9.430,1.671)--(9.430,0.985)--cycle;
\draw[gp path] (9.431,0.985)--(9.431,1.878)--(9.432,1.878)--(9.432,0.985)--cycle;
\draw[gp path] (9.432,0.985)--(9.432,1.671)--(9.433,1.671)--(9.433,0.985)--cycle;
\draw[gp path] (9.433,0.985)--(9.433,1.671)--(9.434,1.671)--(9.434,0.985)--cycle;
\draw[gp path] (9.434,0.985)--(9.434,1.671)--(9.435,1.671)--(9.435,0.985)--cycle;
\draw[gp path] (9.438,0.985)--(9.438,1.671)--(9.439,1.671)--(9.439,0.985)--cycle;
\draw[gp path] (9.439,0.985)--(9.439,1.671)--cycle;
\draw[gp path] (9.441,0.985)--(9.441,1.671)--(9.442,1.671)--(9.442,0.985)--cycle;
\draw[gp path] (9.442,0.985)--(9.442,1.671)--(9.443,1.671)--(9.443,0.985)--cycle;
\draw[gp path] (9.443,0.985)--(9.443,1.671)--(9.444,1.671)--(9.444,0.985)--cycle;
\draw[gp path] (9.444,0.985)--(9.444,1.671)--(9.445,1.671)--(9.445,0.985)--cycle;
\draw[gp path] (9.446,0.985)--(9.446,1.671)--cycle;
\draw[gp path] (9.447,0.985)--(9.447,1.671)--(9.448,1.671)--(9.448,0.985)--cycle;
\draw[gp path] (9.448,0.985)--(9.448,1.671)--(9.449,1.671)--(9.449,0.985)--cycle;
\draw[gp path] (9.449,0.985)--(9.449,1.671)--(9.450,1.671)--(9.450,0.985)--cycle;
\draw[gp path] (9.450,0.985)--(9.450,1.671)--(9.451,1.671)--(9.451,0.985)--cycle;
\draw[gp path] (9.451,0.985)--(9.451,1.671)--(9.452,1.671)--(9.452,0.985)--cycle;
\draw[gp path] (9.458,0.985)--(9.458,1.671)--(9.459,1.671)--(9.459,0.985)--cycle;
\draw[gp path] (9.460,0.985)--(9.460,1.671)--(9.461,1.671)--(9.461,0.985)--cycle;
\draw[gp path] (9.462,0.985)--(9.462,1.878)--cycle;
\draw[gp path] (9.465,0.985)--(9.465,1.878)--(9.466,1.878)--(9.466,0.985)--cycle;
\draw[gp path] (9.467,0.985)--(9.467,1.671)--(9.468,1.671)--(9.468,0.985)--cycle;
\draw[gp path] (9.468,0.985)--(9.468,1.671)--(9.469,1.671)--(9.469,0.985)--cycle;
\draw[gp path] (9.469,0.985)--(9.469,1.671)--(9.470,1.671)--(9.470,0.985)--cycle;
\draw[gp path] (9.474,0.985)--(9.474,1.671)--cycle;
\draw[gp path] (9.475,0.985)--(9.475,1.878)--(9.476,1.878)--(9.476,0.985)--cycle;
\draw[gp path] (9.476,0.985)--(9.476,2.150)--(9.477,2.150)--(9.477,0.985)--cycle;
\draw[gp path] (9.477,0.985)--(9.477,1.671)--(9.477,0.985)--(9.477,1.671)--(9.478,1.671)%
  --(9.478,0.985)--cycle;
\draw[gp path] (9.482,0.985)--(9.482,1.878)--(9.483,1.878)--(9.483,0.985)--cycle;
\draw[gp path] (9.483,0.985)--(9.483,1.878)--(9.484,1.878)--(9.484,0.985)--cycle;
\draw[gp path] (9.489,0.985)--(9.489,1.671)--cycle;
\draw[gp path] (9.495,0.985)--(9.495,1.878)--(9.496,1.878)--(9.496,0.985)--cycle;
\draw[gp path] (9.497,0.985)--(9.497,1.671)--(9.498,1.671)--(9.498,0.985)--cycle;
\draw[gp path] (9.498,0.985)--(9.498,1.671)--(9.499,1.671)--(9.499,0.985)--cycle;
\draw[gp path] (9.500,0.985)--(9.500,1.998)--(9.501,1.998)--(9.501,0.985)--cycle;
\draw[gp path] (9.501,0.985)--(9.501,1.998)--(9.502,1.998)--(9.502,0.985)--cycle;
\draw[gp path] (9.502,0.985)--(9.502,1.878)--(9.503,1.878)--(9.503,0.985)--cycle;
\draw[gp path] (9.503,0.985)--(9.503,1.671)--(9.504,1.671)--(9.504,0.985)--cycle;
\draw[gp path] (9.504,0.985)--(9.504,1.878)--(9.505,1.878)--(9.505,0.985)--cycle;
\draw[gp path] (9.505,0.985)--(9.505,1.671)--(9.505,0.985)--(9.505,2.747)--(9.506,2.747)%
  --(9.506,0.985)--cycle;
\draw[gp path] (9.506,0.985)--(9.506,1.878)--(9.507,1.878)--(9.507,0.985)--cycle;
\draw[gp path] (9.507,0.985)--(9.507,1.878)--(9.508,1.878)--(9.508,0.985)--cycle;
\draw[gp path] (9.510,0.985)--(9.510,1.671)--(9.510,0.985)--(9.510,1.671)--(9.511,1.671)%
  --(9.511,0.985)--cycle;
\draw[gp path] (9.512,0.985)--(9.512,1.671)--(9.513,1.671)--(9.513,0.985)--cycle;
\draw[gp path] (9.515,0.985)--(9.515,1.671)--(9.516,1.671)--(9.516,0.985)--cycle;
\draw[gp path] (9.516,0.985)--(9.516,1.878)--(9.517,1.878)--(9.517,0.985)--cycle;
\draw[gp path] (9.517,0.985)--(9.517,1.671)--(9.518,1.671)--(9.518,0.985)--cycle;
\draw[gp path] (9.518,0.985)--(9.518,1.671)--(9.519,1.671)--(9.519,0.985)--cycle;
\draw[gp path] (9.519,0.985)--(9.519,1.671)--(9.520,1.671)--(9.520,0.985)--cycle;
\draw[gp path] (9.521,0.985)--(9.521,1.878)--(9.521,0.985)--(9.521,1.878)--(9.522,1.878)%
  --(9.522,0.985)--cycle;
\draw[gp path] (9.523,0.985)--(9.523,1.671)--(9.523,0.985)--(9.523,1.671)--(9.524,1.671)%
  --(9.524,0.985)--cycle;
\draw[gp path] (9.524,0.985)--(9.524,2.326)--(9.525,2.326)--(9.525,0.985)--cycle;
\draw[gp path] (9.525,0.985)--(9.525,1.671)--(9.526,1.671)--(9.526,0.985)--cycle;
\draw[gp path] (9.526,0.985)--(9.526,1.878)--(9.527,1.878)--(9.527,0.985)--cycle;
\draw[gp path] (9.527,0.985)--(9.527,2.084)--(9.528,2.084)--(9.528,0.985)--cycle;
\draw[gp path] (9.528,0.985)--(9.528,1.671)--(9.528,0.985)--(9.528,1.671)--(9.529,1.671)%
  --(9.529,0.985)--cycle;
\draw[gp path] (9.530,0.985)--(9.530,1.878)--(9.530,0.985)--(9.530,1.671)--(9.531,1.671)%
  --(9.531,0.985)--cycle;
\draw[gp path] (9.532,0.985)--(9.532,1.998)--(9.533,1.998)--(9.533,0.985)--cycle;
\draw[gp path] (9.533,0.985)--(9.533,1.671)--cycle;
\draw[gp path] (9.538,0.985)--(9.538,1.878)--(9.538,0.985)--(9.538,1.878)--(9.539,1.878)%
  --(9.539,0.985)--cycle;
\draw[gp path] (9.539,0.985)--(9.539,1.671)--(9.540,1.671)--(9.540,0.985)--cycle;
\draw[gp path] (9.540,0.985)--(9.540,1.878)--(9.541,1.878)--(9.541,0.985)--cycle;
\draw[gp path] (9.541,0.985)--(9.541,1.671)--(9.542,1.671)--(9.542,0.985)--cycle;
\draw[gp path] (9.542,0.985)--(9.542,1.878)--(9.543,1.878)--(9.543,0.985)--cycle;
\draw[gp path] (9.544,0.985)--(9.544,1.671)--(9.545,1.671)--(9.545,0.985)--cycle;
\draw[gp path] (9.545,0.985)--(9.545,1.671)--cycle;
\draw[gp path] (9.547,0.985)--(9.547,1.671)--cycle;
\draw[gp path] (9.549,0.985)--(9.549,1.878)--(9.549,0.985)--(9.549,1.671)--(9.550,1.671)%
  --(9.550,0.985)--cycle;
\draw[gp path] (9.551,0.985)--(9.551,1.878)--cycle;
\draw[gp path] (9.552,0.985)--(9.552,1.671)--(9.553,1.671)--(9.553,0.985)--cycle;
\draw[gp path] (9.554,0.985)--(9.554,1.671)--cycle;
\draw[gp path] (9.556,0.985)--(9.556,1.671)--(9.557,1.671)--(9.557,0.985)--cycle;
\draw[gp path] (9.557,0.985)--(9.557,1.671)--(9.558,1.671)--(9.558,0.985)--cycle;
\draw[gp path] (9.559,0.985)--(9.559,1.878)--(9.560,1.878)--(9.560,0.985)--cycle;
\draw[gp path] (9.560,0.985)--(9.560,1.671)--cycle;
\draw[gp path] (9.562,0.985)--(9.562,1.671)--(9.563,1.671)--(9.563,0.985)--cycle;
\draw[gp path] (9.563,0.985)--(9.563,1.878)--(9.564,1.878)--(9.564,0.985)--cycle;
\draw[gp path] (9.564,0.985)--(9.564,1.671)--(9.565,1.671)--(9.565,0.985)--cycle;
\draw[gp path] (9.565,0.985)--(9.565,1.671)--cycle;
\draw[gp path] (9.567,0.985)--(9.567,1.878)--(9.567,0.985)--(9.567,1.878)--(9.568,1.878)%
  --(9.568,0.985)--cycle;
\draw[gp path] (9.568,0.985)--(9.568,1.878)--(9.569,1.878)--(9.569,0.985)--cycle;
\draw[gp path] (9.571,0.985)--(9.571,1.671)--cycle;
\draw[gp path] (9.573,0.985)--(9.573,2.084)--(9.574,2.084)--(9.574,0.985)--cycle;
\draw[gp path] (9.574,0.985)--(9.574,1.671)--(9.575,1.671)--(9.575,0.985)--cycle;
\draw[gp path] (9.575,0.985)--(9.575,1.878)--(9.575,0.985)--(9.575,1.671)--(9.576,1.671)%
  --(9.576,0.985)--cycle;
\draw[gp path] (9.581,0.985)--(9.581,1.671)--(9.581,0.985)--(9.581,1.671)--(9.582,1.671)%
  --(9.582,0.985)--cycle;
\draw[gp path] (9.582,0.985)--(9.582,1.671)--(9.583,1.671)--(9.583,0.985)--cycle;
\draw[gp path] (9.583,0.985)--(9.583,1.878)--(9.583,0.985)--(9.583,1.671)--(9.584,1.671)%
  --(9.584,0.985)--cycle;
\draw[gp path] (9.585,0.985)--(9.585,1.671)--(9.586,1.671)--(9.586,0.985)--cycle;
\draw[gp path] (9.588,0.985)--(9.588,1.671)--(9.589,1.671)--(9.589,0.985)--cycle;
\draw[gp path] (9.589,0.985)--(9.589,1.878)--(9.589,0.985)--(9.589,1.671)--(9.590,1.671)%
  --(9.590,0.985)--cycle;
\draw[gp path] (9.590,0.985)--(9.590,1.671)--(9.591,1.671)--(9.591,0.985)--cycle;
\draw[gp path] (9.591,0.985)--(9.591,1.878)--cycle;
\draw[gp path] (9.592,0.985)--(9.592,1.671)--(9.593,1.671)--(9.593,0.985)--cycle;
\draw[gp path] (9.593,0.985)--(9.593,1.878)--(9.593,0.985)--(9.593,1.671)--(9.594,1.671)%
  --(9.594,0.985)--cycle;
\draw[gp path] (9.596,0.985)--(9.596,1.671)--(9.597,1.671)--(9.597,0.985)--cycle;
\draw[gp path] (9.597,0.985)--(9.597,1.671)--(9.597,0.985)--(9.597,1.671)--(9.598,1.671)%
  --(9.598,0.985)--cycle;
\draw[gp path] (9.598,0.985)--(9.598,1.671)--(9.599,1.671)--(9.599,0.985)--cycle;
\draw[gp path] (9.599,0.985)--(9.599,1.671)--(9.599,0.985)--(9.599,1.998)--(9.600,1.998)%
  --(9.600,0.985)--cycle;
\draw[gp path] (9.602,0.985)--(9.602,1.878)--(9.603,1.878)--(9.603,0.985)--cycle;
\draw[gp path] (9.603,0.985)--(9.603,1.878)--cycle;
\draw[gp path] (9.605,0.985)--(9.605,1.671)--cycle;
\draw[gp path] (9.606,0.985)--(9.606,1.671)--(9.607,1.671)--(9.607,0.985)--cycle;
\draw[gp path] (9.607,0.985)--(9.607,1.671)--cycle;
\draw[gp path] (9.608,0.985)--(9.608,1.671)--(9.609,1.671)--(9.609,0.985)--cycle;
\draw[gp path] (9.609,0.985)--(9.609,1.671)--(9.610,1.671)--(9.610,0.985)--cycle;
\draw[gp path] (9.611,0.985)--(9.611,1.878)--(9.611,0.985)--(9.611,1.998)--(9.612,1.998)%
  --(9.612,0.985)--cycle;
\draw[gp path] (9.612,0.985)--(9.612,1.671)--cycle;
\draw[gp path] (9.614,0.985)--(9.614,1.671)--cycle;
\draw[gp path] (9.615,0.985)--(9.615,1.671)--(9.616,1.671)--(9.616,0.985)--cycle;
\draw[gp path] (9.616,0.985)--(9.616,1.878)--(9.616,0.985)--(9.616,1.671)--(9.617,1.671)%
  --(9.617,0.985)--cycle;
\draw[gp path] (9.618,0.985)--(9.618,1.671)--(9.619,1.671)--(9.619,0.985)--cycle;
\draw[gp path] (9.619,0.985)--(9.619,1.671)--(9.620,1.671)--(9.620,0.985)--cycle;
\draw[gp path] (9.620,0.985)--(9.620,1.671)--(9.621,1.671)--(9.621,0.985)--cycle;
\draw[gp path] (9.622,0.985)--(9.622,1.878)--cycle;
\draw[gp path] (9.623,0.985)--(9.623,1.671)--(9.624,1.671)--(9.624,0.985)--cycle;
\draw[gp path] (9.627,0.985)--(9.627,1.671)--(9.628,1.671)--(9.628,0.985)--cycle;
\draw[gp path] (9.629,0.985)--(9.629,1.671)--(9.630,1.671)--(9.630,0.985)--cycle;
\draw[gp path] (9.630,0.985)--(9.630,1.671)--(9.631,1.671)--(9.631,0.985)--cycle;
\draw[gp path] (9.632,0.985)--(9.632,1.671)--cycle;
\draw[gp path] (9.634,0.985)--(9.634,1.878)--(9.634,0.985)--(9.634,1.671)--(9.635,1.671)%
  --(9.635,0.985)--cycle;
\draw[gp path] (9.637,0.985)--(9.637,1.671)--cycle;
\draw[gp path] (9.638,0.985)--(9.638,1.878)--(9.639,1.878)--(9.639,0.985)--cycle;
\draw[gp path] (9.639,0.985)--(9.639,1.671)--cycle;
\draw[gp path] (9.640,0.985)--(9.640,1.671)--(9.641,1.671)--(9.641,0.985)--cycle;
\draw[gp path] (9.641,0.985)--(9.641,1.671)--(9.642,1.671)--(9.642,0.985)--cycle;
\draw[gp path] (9.643,0.985)--(9.643,1.671)--cycle;
\draw[gp path] (9.645,0.985)--(9.645,1.671)--(9.646,1.671)--(9.646,0.985)--cycle;
\draw[gp path] (9.647,0.985)--(9.647,1.671)--(9.648,1.671)--(9.648,0.985)--cycle;
\draw[gp path] (9.649,0.985)--(9.649,1.671)--(9.650,1.671)--(9.650,0.985)--cycle;
\draw[gp path] (9.650,0.985)--(9.650,1.878)--(9.651,1.878)--(9.651,0.985)--cycle;
\draw[gp path] (9.651,0.985)--(9.651,1.878)--(9.651,0.985)--(9.651,1.671)--(9.652,1.671)%
  --(9.652,0.985)--cycle;
\draw[gp path] (9.652,0.985)--(9.652,1.878)--(9.653,1.878)--(9.653,0.985)--cycle;
\draw[gp path] (9.653,0.985)--(9.653,1.998)--(9.654,1.998)--(9.654,0.985)--cycle;
\draw[gp path] (9.654,0.985)--(9.654,1.671)--cycle;
\draw[gp path] (9.656,0.985)--(9.656,1.671)--(9.657,1.671)--(9.657,0.985)--cycle;
\draw[gp path] (9.658,0.985)--(9.658,1.671)--(9.658,0.985)--(9.658,1.998)--(9.659,1.998)%
  --(9.659,0.985)--cycle;
\draw[gp path] (9.659,0.985)--(9.659,1.671)--(9.660,1.671)--(9.660,0.985)--cycle;
\draw[gp path] (9.660,0.985)--(9.660,1.671)--(9.661,1.671)--(9.661,0.985)--cycle;
\draw[gp path] (9.661,0.985)--(9.661,1.671)--(9.662,1.671)--(9.662,0.985)--cycle;
\draw[gp path] (9.662,0.985)--(9.662,1.671)--(9.662,0.985)--(9.662,1.671)--(9.663,1.671)%
  --(9.663,0.985)--cycle;
\draw[gp path] (9.663,0.985)--(9.663,2.084)--(9.664,2.084)--(9.664,0.985)--cycle;
\draw[gp path] (9.664,0.985)--(9.664,1.671)--(9.665,1.671)--(9.665,0.985)--cycle;
\draw[gp path] (9.666,0.985)--(9.666,1.671)--cycle;
\draw[gp path] (9.668,0.985)--(9.668,2.084)--(9.669,2.084)--(9.669,0.985)--cycle;
\draw[gp path] (9.670,0.985)--(9.670,1.671)--cycle;
\draw[gp path] (9.671,0.985)--(9.671,1.671)--(9.672,1.671)--(9.672,0.985)--cycle;
\draw[gp path] (9.674,0.985)--(9.674,1.671)--(9.675,1.671)--(9.675,0.985)--cycle;
\draw[gp path] (9.676,0.985)--(9.676,1.878)--(9.677,1.878)--(9.677,0.985)--cycle;
\draw[gp path] (9.677,0.985)--(9.677,1.671)--(9.677,0.985)--(9.677,1.671)--(9.678,1.671)%
  --(9.678,0.985)--cycle;
\draw[gp path] (9.678,0.985)--(9.678,1.671)--(9.679,1.671)--(9.679,0.985)--cycle;
\draw[gp path] (9.679,0.985)--(9.679,1.671)--(9.680,1.671)--(9.680,0.985)--cycle;
\draw[gp path] (9.680,0.985)--(9.680,1.671)--(9.681,1.671)--(9.681,0.985)--cycle;
\draw[gp path] (9.682,0.985)--(9.682,1.671)--(9.683,1.671)--(9.683,0.985)--cycle;
\draw[gp path] (9.684,0.985)--(9.684,1.671)--(9.684,0.985)--(9.684,1.671)--(9.685,1.671)%
  --(9.685,0.985)--cycle;
\draw[gp path] (9.688,0.985)--(9.688,1.671)--(9.689,1.671)--(9.689,0.985)--cycle;
\draw[gp path] (9.689,0.985)--(9.689,1.671)--cycle;
\draw[gp path] (9.690,0.985)--(9.690,1.671)--(9.691,1.671)--(9.691,0.985)--cycle;
\draw[gp path] (9.692,0.985)--(9.692,1.671)--cycle;
\draw[gp path] (9.693,0.985)--(9.693,1.671)--(9.693,0.985)--(9.693,1.671)--(9.694,1.671)%
  --(9.694,0.985)--cycle;
\draw[gp path] (9.699,0.985)--(9.699,1.671)--(9.699,0.985)--(9.699,1.671)--(9.700,1.671)%
  --(9.700,0.985)--cycle;
\draw[gp path] (9.702,0.985)--(9.702,1.671)--(9.703,1.671)--(9.703,0.985)--cycle;
\draw[gp path] (9.704,0.985)--(9.704,1.671)--(9.704,0.985)--(9.704,1.671)--(9.705,1.671)%
  --(9.705,0.985)--cycle;
\draw[gp path] (9.706,0.985)--(9.706,1.671)--(9.706,0.985)--(9.706,1.671)--(9.707,1.671)%
  --(9.707,0.985)--cycle;
\draw[gp path] (9.710,0.985)--(9.710,1.671)--(9.711,1.671)--(9.711,0.985)--cycle;
\draw[gp path] (9.711,0.985)--(9.711,1.878)--(9.712,1.878)--(9.712,0.985)--cycle;
\draw[gp path] (9.714,0.985)--(9.714,1.671)--cycle;
\draw[gp path] (9.715,0.985)--(9.715,1.671)--cycle;
\draw[gp path] (9.717,0.985)--(9.717,1.671)--(9.718,1.671)--(9.718,0.985)--cycle;
\draw[gp path] (9.719,0.985)--(9.719,1.671)--(9.719,0.985)--(9.719,1.671)--(9.720,1.671)%
  --(9.720,0.985)--cycle;
\draw[gp path] (9.720,0.985)--(9.720,1.671)--(9.721,1.671)--(9.721,0.985)--cycle;
\draw[gp path] (9.722,0.985)--(9.722,1.998)--(9.723,1.998)--(9.723,0.985)--cycle;
\draw[gp path] (9.723,0.985)--(9.723,1.671)--(9.723,0.985)--(9.723,1.998)--(9.724,1.998)%
  --(9.724,0.985)--cycle;
\draw[gp path] (9.724,0.985)--(9.724,1.671)--(9.725,1.671)--(9.725,0.985)--cycle;
\draw[gp path] (9.726,0.985)--(9.726,1.671)--cycle;
\draw[gp path] (9.729,0.985)--(9.729,1.671)--(9.729,0.985)--(9.729,1.878)--(9.730,1.878)%
  --(9.730,0.985)--cycle;
\draw[gp path] (9.732,0.985)--(9.732,1.671)--(9.732,0.985)--(9.732,1.671)--(9.733,1.671)%
  --(9.733,0.985)--cycle;
\draw[gp path] (9.733,0.985)--(9.733,1.671)--cycle;
\draw[gp path] (9.741,0.985)--(9.741,1.878)--(9.742,1.878)--(9.742,0.985)--cycle;
\draw[gp path] (9.742,0.985)--(9.742,1.671)--(9.742,0.985)--(9.742,1.671)--(9.743,1.671)%
  --(9.743,0.985)--cycle;
\draw[gp path] (9.743,0.985)--(9.743,1.671)--(9.744,1.671)--(9.744,0.985)--cycle;
\draw[gp path] (9.745,0.985)--(9.745,1.671)--cycle;
\draw[gp path] (9.747,0.985)--(9.747,1.671)--cycle;
\draw[gp path] (9.750,0.985)--(9.750,1.671)--cycle;
\draw[gp path] (9.751,0.985)--(9.751,1.671)--(9.752,1.671)--(9.752,0.985)--cycle;
\draw[gp path] (9.752,0.985)--(9.752,1.878)--(9.753,1.878)--(9.753,0.985)--cycle;
\draw[gp path] (9.753,0.985)--(9.753,1.671)--(9.753,0.985)--(9.753,1.671)--(9.754,1.671)%
  --(9.754,0.985)--cycle;
\draw[gp path] (9.754,0.985)--(9.754,1.671)--(9.755,1.671)--(9.755,0.985)--cycle;
\draw[gp path] (9.755,0.985)--(9.755,1.998)--cycle;
\draw[gp path] (9.759,0.985)--(9.759,1.671)--cycle;
\draw[gp path] (9.760,0.985)--(9.760,1.671)--(9.760,0.985)--(9.760,1.671)--(9.761,1.671)%
  --(9.761,0.985)--cycle;
\draw[gp path] (9.765,0.985)--(9.765,1.671)--(9.765,0.985)--(9.765,1.671)--(9.766,1.671)%
  --(9.766,0.985)--cycle;
\draw[gp path] (9.766,0.985)--(9.766,1.671)--(9.766,0.985)--(9.766,1.671)--(9.767,1.671)%
  --(9.767,0.985)--cycle;
\draw[gp path] (9.768,0.985)--(9.768,1.998)--cycle;
\draw[gp path] (9.769,0.985)--(9.769,1.671)--cycle;
\draw[gp path] (9.770,0.985)--(9.770,1.671)--cycle;
\draw[gp path] (9.773,0.985)--(9.773,1.878)--cycle;
\draw[gp path] (9.778,0.985)--(9.778,1.671)--(9.779,1.671)--(9.779,0.985)--cycle;
\draw[gp path] (9.779,0.985)--(9.779,1.671)--cycle;
\draw[gp path] (9.784,0.985)--(9.784,1.671)--cycle;
\draw[gp path] (9.786,0.985)--(9.786,1.671)--(9.786,0.985)--(9.786,1.671)--(9.787,1.671)%
  --(9.787,0.985)--cycle;
\draw[gp path] (9.788,0.985)--(9.788,1.671)--cycle;
\draw[gp path] (9.790,0.985)--(9.790,1.671)--(9.791,1.671)--(9.791,0.985)--cycle;
\draw[gp path] (9.791,0.985)--(9.791,1.671)--cycle;
\draw[gp path] (9.793,0.985)--(9.793,1.671)--(9.793,0.985)--(9.793,1.878)--(9.794,1.878)%
  --(9.794,0.985)--cycle;
\draw[gp path] (9.798,0.985)--(9.798,1.671)--(9.799,1.671)--(9.799,0.985)--cycle;
\draw[gp path] (9.799,0.985)--(9.799,1.671)--(9.799,0.985)--(9.799,1.671)--(9.800,1.671)%
  --(9.800,0.985)--cycle;
\draw[gp path] (9.801,0.985)--(9.801,1.671)--cycle;
\draw[gp path] (9.802,0.985)--(9.802,1.671)--(9.802,0.985)--(9.802,1.878)--(9.803,1.878)%
  --(9.803,0.985)--cycle;
\draw[gp path] (9.803,0.985)--(9.803,1.671)--(9.803,0.985)--(9.803,1.878)--(9.804,1.878)%
  --(9.804,0.985)--cycle;
\draw[gp path] (9.804,0.985)--(9.804,1.671)--(9.805,1.671)--(9.805,0.985)--cycle;
\draw[gp path] (9.806,0.985)--(9.806,1.671)--(9.807,1.671)--(9.807,0.985)--cycle;
\draw[gp path] (9.807,0.985)--(9.807,1.671)--(9.808,1.671)--(9.808,0.985)--cycle;
\draw[gp path] (9.808,0.985)--(9.808,1.671)--(9.809,1.671)--(9.809,0.985)--cycle;
\draw[gp path] (9.809,0.985)--(9.809,2.084)--(9.809,0.985)--(9.809,1.998)--(9.810,1.998)%
  --(9.810,0.985)--cycle;
\draw[gp path] (9.811,0.985)--(9.811,1.878)--(9.812,1.878)--(9.812,0.985)--cycle;
\draw[gp path] (9.814,0.985)--(9.814,1.878)--(9.815,1.878)--(9.815,0.985)--cycle;
\draw[gp path] (9.815,0.985)--(9.815,1.671)--(9.815,0.985)--(9.815,1.671)--(9.816,1.671)%
  --(9.816,0.985)--cycle;
\draw[gp path] (9.817,0.985)--(9.817,1.671)--(9.818,1.671)--(9.818,0.985)--cycle;
\draw[gp path] (9.819,0.985)--(9.819,1.878)--(9.820,1.878)--(9.820,0.985)--cycle;
\draw[gp path] (9.821,0.985)--(9.821,2.205)--(9.822,2.205)--(9.822,0.985)--cycle;
\draw[gp path] (9.823,0.985)--(9.823,1.671)--(9.824,1.671)--(9.824,0.985)--cycle;
\draw[gp path] (9.825,0.985)--(9.825,1.878)--cycle;
\draw[gp path] (9.826,0.985)--(9.826,1.998)--(9.827,1.998)--(9.827,0.985)--cycle;
\draw[gp path] (9.827,0.985)--(9.827,1.671)--cycle;
\draw[gp path] (9.830,0.985)--(9.830,1.671)--(9.831,1.671)--(9.831,0.985)--cycle;
\draw[gp path] (9.835,0.985)--(9.835,1.671)--(9.836,1.671)--(9.836,0.985)--cycle;
\draw[gp path] (9.841,0.985)--(9.841,1.671)--(9.842,1.671)--(9.842,0.985)--cycle;
\draw[gp path] (9.844,0.985)--(9.844,1.671)--(9.844,0.985)--(9.844,1.671)--(9.845,1.671)%
  --(9.845,0.985)--cycle;
\draw[gp path] (9.846,0.985)--(9.846,1.671)--(9.847,1.671)--(9.847,0.985)--cycle;
\draw[gp path] (9.848,0.985)--(9.848,1.671)--(9.849,1.671)--(9.849,0.985)--cycle;
\draw[gp path] (9.849,0.985)--(9.849,1.671)--cycle;
\draw[gp path] (9.853,0.985)--(9.853,1.671)--cycle;
\draw[gp path] (9.854,0.985)--(9.854,1.671)--cycle;
\draw[gp path] (9.857,0.985)--(9.857,1.671)--cycle;
\draw[gp path] (9.859,0.985)--(9.859,1.671)--cycle;
\draw[gp path] (9.863,0.985)--(9.863,1.671)--cycle;
\draw[gp path] (9.865,0.985)--(9.865,1.671)--(9.866,1.671)--(9.866,0.985)--cycle;
\draw[gp path] (9.869,0.985)--(9.869,1.671)--(9.870,1.671)--(9.870,0.985)--cycle;
\draw[gp path] (9.871,0.985)--(9.871,1.671)--cycle;
\draw[gp path] (9.875,0.985)--(9.875,1.878)--cycle;
\draw[gp path] (9.876,0.985)--(9.876,1.671)--cycle;
\draw[gp path] (9.878,0.985)--(9.878,1.671)--(9.879,1.671)--(9.879,0.985)--cycle;
\draw[gp path] (9.879,0.985)--(9.879,1.671)--cycle;
\draw[gp path] (9.881,0.985)--(9.881,1.878)--cycle;
\draw[gp path] (9.884,0.985)--(9.884,1.671)--(9.885,1.671)--(9.885,0.985)--cycle;
\draw[gp path] (9.886,0.985)--(9.886,1.671)--(9.887,1.671)--(9.887,0.985)--cycle;
\draw[gp path] (9.887,0.985)--(9.887,1.671)--cycle;
\draw[gp path] (9.888,0.985)--(9.888,1.671)--(9.889,1.671)--(9.889,0.985)--cycle;
\draw[gp path] (9.889,0.985)--(9.889,1.671)--(9.890,1.671)--(9.890,0.985)--cycle;
\draw[gp path] (9.890,0.985)--(9.890,1.878)--(9.891,1.878)--(9.891,0.985)--cycle;
\draw[gp path] (9.891,0.985)--(9.891,1.878)--(9.891,0.985)--(9.891,1.671)--(9.892,1.671)%
  --(9.892,0.985)--cycle;
\draw[gp path] (9.894,0.985)--(9.894,1.671)--cycle;
\draw[gp path] (9.895,0.985)--(9.895,1.671)--cycle;
\draw[gp path] (9.896,0.985)--(9.896,1.671)--cycle;
\draw[gp path] (9.899,0.985)--(9.899,1.671)--cycle;
\draw[gp path] (9.905,0.985)--(9.905,1.671)--(9.905,0.985)--(9.905,1.878)--(9.906,1.878)%
  --(9.906,0.985)--cycle;
\draw[gp path] (9.906,0.985)--(9.906,1.671)--(9.907,1.671)--(9.907,0.985)--cycle;
\draw[gp path] (9.907,0.985)--(9.907,1.878)--cycle;
\draw[gp path] (9.909,0.985)--(9.909,1.671)--cycle;
\draw[gp path] (9.910,0.985)--(9.910,1.998)--cycle;
\draw[gp path] (9.911,0.985)--(9.911,1.671)--(9.912,1.671)--(9.912,0.985)--cycle;
\draw[gp path] (9.912,0.985)--(9.912,1.671)--(9.913,1.671)--(9.913,0.985)--cycle;
\draw[gp path] (9.913,0.985)--(9.913,1.671)--cycle;
\draw[gp path] (9.914,0.985)--(9.914,1.878)--cycle;
\draw[gp path] (9.915,0.985)--(9.915,1.671)--cycle;
\draw[gp path] (9.917,0.985)--(9.917,1.671)--(9.917,0.985)--(9.917,1.671)--cycle;
\draw[gp path] (9.918,0.985)--(9.918,1.671)--(9.919,1.671)--(9.919,0.985)--cycle;
\draw[gp path] (9.919,0.985)--(9.919,1.671)--cycle;
\draw[gp path] (9.920,0.985)--(9.920,1.998)--cycle;
\draw[gp path] (9.924,0.985)--(9.924,1.671)--cycle;
\draw[gp path] (9.925,0.985)--(9.925,1.671)--(9.926,1.671)--(9.926,0.985)--cycle;
\draw[gp path] (9.926,0.985)--(9.926,1.671)--cycle;
\draw[gp path] (9.934,0.985)--(9.934,1.671)--cycle;
\draw[gp path] (9.939,0.985)--(9.939,1.671)--(9.939,0.985)--(9.939,1.671)--(9.940,1.671)%
  --(9.940,0.985)--cycle;
\draw[gp path] (9.940,0.985)--(9.940,1.671)--(9.940,0.985)--(9.940,1.671)--cycle;
\draw[gp path] (9.941,0.985)--(9.941,1.671)--cycle;
\draw[gp path] (9.946,0.985)--(9.946,1.671)--cycle;
\draw[gp path] (9.947,0.985)--(9.947,1.671)--(9.948,1.671)--(9.948,0.985)--cycle;
\draw[gp path] (9.949,0.985)--(9.949,1.671)--(9.950,1.671)--(9.950,0.985)--cycle;
\draw[gp path] (9.953,0.985)--(9.953,1.671)--(9.954,1.671)--(9.954,0.985)--cycle;
\draw[gp path] (9.954,0.985)--(9.954,1.671)--(9.954,0.985)--(9.954,1.671)--(9.955,1.671)%
  --(9.955,0.985)--cycle;
\draw[gp path] (9.956,0.985)--(9.956,1.671)--(9.956,0.985)--(9.956,1.671)--(9.957,1.671)%
  --(9.957,0.985)--cycle;
\draw[gp path] (9.958,0.985)--(9.958,1.998)--(9.958,0.985)--(9.958,1.671)--(9.959,1.671)%
  --(9.959,0.985)--cycle;
\draw[gp path] (9.963,0.985)--(9.963,1.671)--(9.964,1.671)--(9.964,0.985)--cycle;
\draw[gp path] (9.968,0.985)--(9.968,1.671)--(9.969,1.671)--(9.969,0.985)--cycle;
\draw[gp path] (9.969,0.985)--(9.969,1.671)--(9.970,1.671)--(9.970,0.985)--cycle;
\draw[gp path] (9.971,0.985)--(9.971,2.084)--(9.972,2.084)--(9.972,0.985)--cycle;
\draw[gp path] (9.973,0.985)--(9.973,1.671)--cycle;
\draw[gp path] (9.974,0.985)--(9.974,1.878)--(9.975,1.878)--(9.975,0.985)--cycle;
\draw[gp path] (9.977,0.985)--(9.977,1.998)--(9.978,1.998)--(9.978,0.985)--cycle;
\draw[gp path] (9.980,0.985)--(9.980,1.671)--cycle;
\draw[gp path] (9.982,0.985)--(9.982,1.878)--(9.983,1.878)--(9.983,0.985)--cycle;
\draw[gp path] (9.983,0.985)--(9.983,1.671)--cycle;
\draw[gp path] (9.984,0.985)--(9.984,1.671)--(9.985,1.671)--(9.985,0.985)--cycle;
\draw[gp path] (9.986,0.985)--(9.986,1.671)--cycle;
\draw[gp path] (9.987,0.985)--(9.987,1.671)--(9.988,1.671)--(9.988,0.985)--cycle;
\draw[gp path] (9.989,0.985)--(9.989,1.671)--cycle;
\draw[gp path] (9.991,0.985)--(9.991,1.671)--(9.992,1.671)--(9.992,0.985)--cycle;
\draw[gp path] (9.996,0.985)--(9.996,1.671)--cycle;
\draw[gp path] (9.997,0.985)--(9.997,1.671)--(9.998,1.671)--(9.998,0.985)--cycle;
\draw[gp path] (9.998,0.985)--(9.998,1.671)--cycle;
\draw[gp path] (9.999,0.985)--(9.999,1.671)--cycle;
\draw[gp path] (10.000,0.985)--(10.000,1.878)--(10.000,0.985)--(10.000,1.878)--(10.001,1.878)%
  --(10.001,0.985)--cycle;
\draw[gp path] (10.001,0.985)--(10.001,1.671)--cycle;
\draw[gp path] (10.002,0.985)--(10.002,1.671)--(10.003,1.671)--(10.003,0.985)--cycle;
\draw[gp path] (10.003,0.985)--(10.003,1.671)--(10.003,0.985)--(10.003,1.671)--(10.004,1.671)%
  --(10.004,0.985)--cycle;
\draw[gp path] (10.004,0.985)--(10.004,1.671)--cycle;
\draw[gp path] (10.007,0.985)--(10.007,1.671)--cycle;
\draw[gp path] (10.008,0.985)--(10.008,1.671)--cycle;
\draw[gp path] (10.013,0.985)--(10.013,1.671)--cycle;
\draw[gp path] (10.014,0.985)--(10.014,1.671)--cycle;
\draw[gp path] (10.016,0.985)--(10.016,1.878)--cycle;
\draw[gp path] (10.018,0.985)--(10.018,1.671)--cycle;
\draw[gp path] (10.022,0.985)--(10.022,1.671)--(10.023,1.671)--(10.023,0.985)--cycle;
\draw[gp path] (10.023,0.985)--(10.023,1.878)--cycle;
\draw[gp path] (10.028,0.985)--(10.028,1.671)--cycle;
\draw[gp path] (10.031,0.985)--(10.031,1.878)--cycle;
\draw[gp path] (10.034,0.985)--(10.034,1.671)--(10.035,1.671)--(10.035,0.985)--cycle;
\draw[gp path] (10.036,0.985)--(10.036,1.671)--(10.037,1.671)--(10.037,0.985)--cycle;
\draw[gp path] (10.039,0.985)--(10.039,1.671)--cycle;
\draw[gp path] (10.040,0.985)--(10.040,1.671)--cycle;
\draw[gp path] (10.041,0.985)--(10.041,1.671)--(10.042,1.671)--(10.042,0.985)--cycle;
\draw[gp path] (10.050,0.985)--(10.050,1.671)--(10.051,1.671)--(10.051,0.985)--cycle;
\draw[gp path] (10.051,0.985)--(10.051,1.671)--(10.052,1.671)--(10.052,0.985)--cycle;
\draw[gp path] (10.052,0.985)--(10.052,1.671)--cycle;
\draw[gp path] (10.056,0.985)--(10.056,1.671)--(10.057,1.671)--(10.057,0.985)--cycle;
\draw[gp path] (10.061,0.985)--(10.061,1.671)--cycle;
\draw[gp path] (10.063,0.985)--(10.063,1.671)--(10.064,1.671)--(10.064,0.985)--cycle;
\draw[gp path] (10.064,0.985)--(10.064,1.671)--(10.064,0.985)--(10.064,1.671)--(10.065,1.671)%
  --(10.065,0.985)--cycle;
\draw[gp path] (10.065,0.985)--(10.065,1.671)--cycle;
\draw[gp path] (10.067,0.985)--(10.067,1.671)--(10.068,1.671)--(10.068,0.985)--cycle;
\draw[gp path] (10.070,0.985)--(10.070,1.878)--(10.071,1.878)--(10.071,0.985)--cycle;
\draw[gp path] (10.071,0.985)--(10.071,1.878)--(10.072,1.878)--(10.072,0.985)--cycle;
\draw[gp path] (10.076,0.985)--(10.076,1.671)--cycle;
\draw[gp path] (10.081,0.985)--(10.081,1.878)--(10.082,1.878)--(10.082,0.985)--cycle;
\draw[gp path] (10.084,0.985)--(10.084,1.671)--cycle;
\draw[gp path] (10.085,0.985)--(10.085,1.671)--(10.085,0.985)--(10.085,1.671)--(10.086,1.671)%
  --(10.086,0.985)--cycle;
\draw[gp path] (10.086,0.985)--(10.086,1.671)--cycle;
\draw[gp path] (10.089,0.985)--(10.089,1.671)--cycle;
\draw[gp path] (10.090,0.985)--(10.090,1.671)--cycle;
\draw[gp path] (10.091,0.985)--(10.091,1.671)--(10.092,1.671)--(10.092,0.985)--cycle;
\draw[gp path] (10.097,0.985)--(10.097,1.998)--cycle;
\draw[gp path] (10.098,0.985)--(10.098,1.671)--cycle;
\draw[gp path] (10.099,0.985)--(10.099,1.671)--(10.100,1.671)--(10.100,0.985)--cycle;
\draw[gp path] (10.101,0.985)--(10.101,1.671)--(10.101,0.985)--(10.101,1.671)--(10.102,1.671)%
  --(10.102,0.985)--cycle;
\draw[gp path] (10.103,0.985)--(10.103,1.671)--(10.103,0.985)--(10.103,1.671)--(10.104,1.671)%
  --(10.104,0.985)--cycle;
\draw[gp path] (10.104,0.985)--(10.104,1.671)--(10.105,1.671)--(10.105,0.985)--cycle;
\draw[gp path] (10.105,0.985)--(10.105,1.671)--(10.106,1.671)--(10.106,0.985)--cycle;
\draw[gp path] (10.106,0.985)--(10.106,1.878)--cycle;
\draw[gp path] (10.110,0.985)--(10.110,1.671)--(10.111,1.671)--(10.111,0.985)--cycle;
\draw[gp path] (10.111,0.985)--(10.111,1.671)--cycle;
\draw[gp path] (10.115,0.985)--(10.115,1.878)--cycle;
\draw[gp path] (10.120,0.985)--(10.120,1.671)--cycle;
\draw[gp path] (10.121,0.985)--(10.121,1.878)--(10.122,1.878)--(10.122,0.985)--cycle;
\draw[gp path] (10.123,0.985)--(10.123,1.998)--(10.123,0.985)--(10.123,1.671)--cycle;
\draw[gp path] (10.125,0.985)--(10.125,1.878)--cycle;
\draw[gp path] (10.126,0.985)--(10.126,1.671)--cycle;
\draw[gp path] (10.128,0.985)--(10.128,1.671)--(10.129,1.671)--(10.129,0.985)--cycle;
\draw[gp path] (10.130,0.985)--(10.130,1.671)--(10.130,0.985)--(10.130,1.671)--(10.131,1.671)%
  --(10.131,0.985)--cycle;
\draw[gp path] (10.133,0.985)--(10.133,1.671)--(10.134,1.671)--(10.134,0.985)--cycle;
\draw[gp path] (10.134,0.985)--(10.134,1.671)--cycle;
\draw[gp path] (10.137,0.985)--(10.137,1.671)--(10.137,0.985)--(10.137,1.671)--(10.137,0.985)%
  --(10.137,1.878)--(10.138,1.878)--(10.138,0.985)--cycle;
\draw[gp path] (10.141,0.985)--(10.141,1.878)--cycle;
\draw[gp path] (10.144,0.985)--(10.144,1.671)--(10.144,0.985)--(10.144,1.671)--(10.145,1.671)%
  --(10.145,0.985)--cycle;
\draw[gp path] (10.148,0.985)--(10.148,1.671)--(10.148,0.985)--(10.148,1.671)--(10.149,1.671)%
  --(10.149,0.985)--cycle;
\draw[gp path] (10.150,0.985)--(10.150,1.998)--cycle;
\draw[gp path] (10.151,0.985)--(10.151,1.671)--cycle;
\draw[gp path] (10.154,0.985)--(10.154,1.878)--(10.154,0.985)--(10.154,1.998)--(10.155,1.998)%
  --(10.155,0.985)--cycle;
\draw[gp path] (10.155,0.985)--(10.155,1.671)--(10.155,0.985)--(10.155,1.671)--(10.156,1.671)%
  --(10.156,0.985)--cycle;
\draw[gp path] (10.159,0.985)--(10.159,1.671)--cycle;
\draw[gp path] (10.165,0.985)--(10.165,1.671)--cycle;
\draw[gp path] (10.167,0.985)--(10.167,1.671)--(10.168,1.671)--(10.168,0.985)--cycle;
\draw[gp path] (10.172,0.985)--(10.172,1.671)--(10.172,0.985)--(10.172,1.671)--(10.173,1.671)%
  --(10.173,0.985)--cycle;
\draw[gp path] (10.179,0.985)--(10.179,1.671)--(10.180,1.671)--(10.180,0.985)--cycle;
\draw[gp path] (10.181,0.985)--(10.181,1.671)--cycle;
\draw[gp path] (10.182,0.985)--(10.182,1.671)--(10.183,1.671)--(10.183,0.985)--cycle;
\draw[gp path] (10.187,0.985)--(10.187,1.671)--cycle;
\draw[gp path] (10.188,0.985)--(10.188,1.671)--(10.189,1.671)--(10.189,0.985)--cycle;
\draw[gp path] (10.189,0.985)--(10.189,1.671)--cycle;
\draw[gp path] (10.190,0.985)--(10.190,1.878)--(10.190,0.985)--(10.190,1.878)--(10.191,1.878)%
  --(10.191,0.985)--cycle;
\draw[gp path] (10.191,0.985)--(10.191,1.671)--cycle;
\draw[gp path] (10.192,0.985)--(10.192,1.671)--(10.193,1.671)--(10.193,0.985)--cycle;
\draw[gp path] (10.193,0.985)--(10.193,1.671)--(10.194,1.671)--(10.194,0.985)--cycle;
\draw[gp path] (10.194,0.985)--(10.194,1.671)--(10.195,1.671)--(10.195,0.985)--cycle;
\draw[gp path] (10.195,0.985)--(10.195,1.671)--(10.196,1.671)--(10.196,0.985)--cycle;
\draw[gp path] (10.198,0.985)--(10.198,1.671)--cycle;
\draw[gp path] (10.205,0.985)--(10.205,1.998)--cycle;
\draw[gp path] (10.207,0.985)--(10.207,1.671)--cycle;
\draw[gp path] (10.208,0.985)--(10.208,1.671)--(10.208,0.985)--(10.208,1.671)--(10.209,1.671)%
  --(10.209,0.985)--cycle;
\draw[gp path] (10.212,0.985)--(10.212,1.671)--cycle;
\draw[gp path] (10.214,0.985)--(10.214,1.878)--(10.214,0.985)--(10.214,1.998)--cycle;
\draw[gp path] (10.216,0.985)--(10.216,1.671)--(10.217,1.671)--(10.217,0.985)--cycle;
\draw[gp path] (10.217,0.985)--(10.217,1.671)--cycle;
\draw[gp path] (10.223,0.985)--(10.223,1.671)--cycle;
\draw[gp path] (10.224,0.985)--(10.224,1.671)--cycle;
\draw[gp path] (10.225,0.985)--(10.225,1.671)--(10.226,1.671)--(10.226,0.985)--cycle;
\draw[gp path] (10.226,0.985)--(10.226,1.671)--(10.226,0.985)--(10.226,1.878)--cycle;
\draw[gp path] (10.227,0.985)--(10.227,1.671)--cycle;
\draw[gp path] (10.228,0.985)--(10.228,1.671)--(10.228,0.985)--(10.228,1.998)--(10.228,0.985)%
  --(10.228,1.671)--(10.229,1.671)--(10.229,0.985)--cycle;
\draw[gp path] (10.231,0.985)--(10.231,1.671)--cycle;
\draw[gp path] (10.237,0.985)--(10.237,1.671)--(10.238,1.671)--(10.238,0.985)--cycle;
\draw[gp path] (10.239,0.985)--(10.239,1.671)--(10.239,0.985)--(10.239,1.671)--(10.240,1.671)%
  --(10.240,0.985)--cycle;
\draw[gp path] (10.241,0.985)--(10.241,1.671)--cycle;
\draw[gp path] (10.242,0.985)--(10.242,1.671)--cycle;
\draw[gp path] (10.243,0.985)--(10.243,1.671)--(10.243,0.985)--(10.243,1.671)--(10.244,1.671)%
  --(10.244,0.985)--cycle;
\draw[gp path] (10.245,0.985)--(10.245,1.671)--(10.245,0.985)--(10.245,1.671)--(10.246,1.671)%
  --(10.246,0.985)--cycle;
\draw[gp path] (10.246,0.985)--(10.246,1.671)--cycle;
\draw[gp path] (10.248,0.985)--(10.248,1.671)--cycle;
\draw[gp path] (10.251,0.985)--(10.251,1.671)--(10.252,1.671)--(10.252,0.985)--cycle;
\draw[gp path] (10.252,0.985)--(10.252,1.878)--(10.252,0.985)--(10.252,1.671)--(10.253,1.671)%
  --(10.253,0.985)--cycle;
\draw[gp path] (10.253,0.985)--(10.253,1.671)--cycle;
\draw[gp path] (10.255,0.985)--(10.255,1.671)--(10.256,1.671)--(10.256,0.985)--cycle;
\draw[gp path] (10.256,0.985)--(10.256,1.671)--cycle;
\draw[gp path] (10.257,0.985)--(10.257,1.878)--(10.258,1.878)--(10.258,0.985)--cycle;
\draw[gp path] (10.258,0.985)--(10.258,1.671)--cycle;
\draw[gp path] (10.259,0.985)--(10.259,1.671)--(10.260,1.671)--(10.260,0.985)--cycle;
\draw[gp path] (10.261,0.985)--(10.261,1.671)--(10.261,0.985)--(10.261,1.878)--(10.262,1.878)%
  --(10.262,0.985)--cycle;
\draw[gp path] (10.262,0.985)--(10.262,1.878)--cycle;
\draw[gp path] (10.263,0.985)--(10.263,1.671)--cycle;
\draw[gp path] (10.264,0.985)--(10.264,1.671)--cycle;
\draw[gp path] (10.266,0.985)--(10.266,1.671)--(10.267,1.671)--(10.267,0.985)--cycle;
\draw[gp path] (10.267,0.985)--(10.267,1.671)--(10.267,0.985)--(10.267,1.878)--(10.268,1.878)%
  --(10.268,0.985)--cycle;
\draw[gp path] (10.268,0.985)--(10.268,1.878)--cycle;
\draw[gp path] (10.271,0.985)--(10.271,1.671)--cycle;
\draw[gp path] (10.272,0.985)--(10.272,1.671)--(10.273,1.671)--(10.273,0.985)--cycle;
\draw[gp path] (10.276,0.985)--(10.276,1.671)--(10.276,0.985)--(10.276,1.671)--(10.276,0.985)%
  --(10.276,2.084)--(10.277,2.084)--(10.277,0.985)--cycle;
\draw[gp path] (10.279,0.985)--(10.279,1.671)--(10.280,1.671)--(10.280,0.985)--cycle;
\draw[gp path] (10.280,0.985)--(10.280,1.671)--cycle;
\draw[gp path] (10.282,0.985)--(10.282,1.671)--cycle;
\draw[gp path] (10.283,0.985)--(10.283,1.671)--(10.284,1.671)--(10.284,0.985)--cycle;
\draw[gp path] (10.286,0.985)--(10.286,1.671)--cycle;
\draw[gp path] (10.287,0.985)--(10.287,1.671)--(10.287,0.985)--(10.287,1.878)--(10.288,1.878)%
  --(10.288,0.985)--cycle;
\draw[gp path] (10.288,0.985)--(10.288,1.671)--(10.288,0.985)--(10.288,1.671)--(10.289,1.671)%
  --(10.289,0.985)--cycle;
\draw[gp path] (10.289,0.985)--(10.289,1.671)--(10.289,0.985)--(10.289,1.998)--(10.290,1.998)%
  --(10.290,0.985)--cycle;
\draw[gp path] (10.290,0.985)--(10.290,1.671)--(10.291,1.671)--(10.291,0.985)--cycle;
\draw[gp path] (10.292,0.985)--(10.292,1.671)--(10.293,1.671)--(10.293,0.985)--cycle;
\draw[gp path] (10.296,0.985)--(10.296,1.671)--cycle;
\draw[gp path] (10.298,0.985)--(10.298,1.671)--(10.299,1.671)--(10.299,0.985)--cycle;
\draw[gp path] (10.299,0.985)--(10.299,1.671)--cycle;
\draw[gp path] (10.301,0.985)--(10.301,1.671)--cycle;
\draw[gp path] (10.302,0.985)--(10.302,1.671)--(10.302,0.985)--(10.302,1.671)--(10.302,0.985)%
  --(10.302,1.671)--(10.303,1.671)--(10.303,0.985)--cycle;
\draw[gp path] (10.303,0.985)--(10.303,1.878)--(10.303,0.985)--(10.303,1.671)--(10.304,1.671)%
  --(10.304,0.985)--cycle;
\draw[gp path] (10.304,0.985)--(10.304,1.671)--(10.304,0.985)--(10.304,1.671)--(10.305,1.671)%
  --(10.305,0.985)--cycle;
\draw[gp path] (10.305,0.985)--(10.305,1.878)--cycle;
\draw[gp path] (10.307,0.985)--(10.307,1.671)--(10.308,1.671)--(10.308,0.985)--cycle;
\draw[gp path] (10.309,0.985)--(10.309,1.671)--(10.310,1.671)--(10.310,0.985)--cycle;
\draw[gp path] (10.310,0.985)--(10.310,1.671)--(10.311,1.671)--(10.311,0.985)--cycle;
\draw[gp path] (10.311,0.985)--(10.311,1.878)--(10.312,1.878)--(10.312,0.985)--cycle;
\draw[gp path] (10.315,0.985)--(10.315,1.998)--(10.316,1.998)--(10.316,0.985)--cycle;
\draw[gp path] (10.316,0.985)--(10.316,1.671)--(10.317,1.671)--(10.317,0.985)--cycle;
\draw[gp path] (10.318,0.985)--(10.318,1.671)--cycle;
\draw[gp path] (10.320,0.985)--(10.320,1.671)--(10.321,1.671)--(10.321,0.985)--cycle;
\draw[gp path] (10.323,0.985)--(10.323,1.671)--(10.323,0.985)--(10.323,1.671)--(10.324,1.671)%
  --(10.324,0.985)--cycle;
\draw[gp path] (10.324,0.985)--(10.324,1.878)--cycle;
\draw[gp path] (10.325,0.985)--(10.325,1.671)--cycle;
\draw[gp path] (10.326,0.985)--(10.326,1.878)--cycle;
\draw[gp path] (10.328,0.985)--(10.328,1.998)--cycle;
\draw[gp path] (10.329,0.985)--(10.329,1.671)--(10.329,0.985)--(10.329,1.878)--cycle;
\draw[gp path] (10.330,0.985)--(10.330,1.671)--cycle;
\draw[gp path] (10.333,0.985)--(10.333,1.878)--(10.333,0.985)--(10.333,1.671)--(10.334,1.671)%
  --(10.334,0.985)--cycle;
\draw[gp path] (10.335,0.985)--(10.335,1.671)--cycle;
\draw[gp path] (10.336,0.985)--(10.336,1.671)--cycle;
\draw[gp path] (10.338,0.985)--(10.338,1.671)--cycle;
\draw[gp path] (10.339,0.985)--(10.339,2.150)--(10.340,2.150)--(10.340,0.985)--cycle;
\draw[gp path] (10.340,0.985)--(10.340,1.671)--(10.340,0.985)--(10.340,1.671)--(10.341,1.671)%
  --(10.341,0.985)--cycle;
\draw[gp path] (10.342,0.985)--(10.342,1.671)--cycle;
\draw[gp path] (10.343,0.985)--(10.343,1.671)--(10.344,1.671)--(10.344,0.985)--cycle;
\draw[gp path] (10.344,0.985)--(10.344,1.671)--(10.345,1.671)--(10.345,0.985)--cycle;
\draw[gp path] (10.345,0.985)--(10.345,1.878)--cycle;
\draw[gp path] (10.346,0.985)--(10.346,1.878)--cycle;
\draw[gp path] (10.347,0.985)--(10.347,1.671)--(10.347,0.985)--(10.347,1.671)--(10.347,0.985)%
  --(10.347,1.671)--(10.348,1.671)--(10.348,0.985)--cycle;
\draw[gp path] (10.348,0.985)--(10.348,1.671)--cycle;
\draw[gp path] (10.351,0.985)--(10.351,1.671)--(10.352,1.671)--(10.352,0.985)--cycle;
\draw[gp path] (10.355,0.985)--(10.355,1.671)--cycle;
\draw[gp path] (10.356,0.985)--(10.356,1.671)--cycle;
\draw[gp path] (10.357,0.985)--(10.357,1.671)--(10.357,0.985)--(10.357,1.878)--(10.357,0.985)%
  --(10.357,1.671)--(10.358,1.671)--(10.358,0.985)--cycle;
\draw[gp path] (10.359,0.985)--(10.359,1.671)--cycle;
\draw[gp path] (10.360,0.985)--(10.360,1.671)--cycle;
\draw[gp path] (10.362,0.985)--(10.362,1.878)--(10.362,0.985)--(10.362,2.084)--(10.362,0.985)%
  --(10.362,1.671)--(10.363,1.671)--(10.363,0.985)--cycle;
\draw[gp path] (10.363,0.985)--(10.363,1.998)--cycle;
\draw[gp path] (10.364,0.985)--(10.364,1.671)--(10.364,0.985)--(10.364,1.671)--cycle;
\draw[gp path] (10.365,0.985)--(10.365,1.998)--cycle;
\draw[gp path] (10.366,0.985)--(10.366,1.671)--(10.366,0.985)--(10.366,1.671)--(10.367,1.671)%
  --(10.367,0.985)--cycle;
\draw[gp path] (10.368,0.985)--(10.368,1.671)--cycle;
\draw[gp path] (10.369,0.985)--(10.369,1.671)--(10.369,0.985)--(10.369,1.671)--(10.370,1.671)%
  --(10.370,0.985)--cycle;
\draw[gp path] (10.372,0.985)--(10.372,1.671)--cycle;
\draw[gp path] (10.373,0.985)--(10.373,1.671)--cycle;
\draw[gp path] (10.374,0.985)--(10.374,1.671)--cycle;
\draw[gp path] (10.375,0.985)--(10.375,1.671)--(10.375,0.985)--(10.375,1.671)--(10.376,1.671)%
  --(10.376,0.985)--cycle;
\draw[gp path] (10.376,0.985)--(10.376,1.671)--cycle;
\draw[gp path] (10.377,0.985)--(10.377,1.671)--(10.377,0.985)--(10.377,1.671)--(10.377,0.985)%
  --(10.377,1.671)--(10.378,1.671)--(10.378,0.985)--cycle;
\draw[gp path] (10.378,0.985)--(10.378,1.671)--cycle;
\draw[gp path] (10.379,0.985)--(10.379,1.671)--(10.379,0.985)--(10.379,1.671)--(10.379,0.985)%
  --(10.379,1.878)--(10.380,1.878)--(10.380,0.985)--cycle;
\draw[gp path] (10.380,0.985)--(10.380,1.671)--(10.380,0.985)--(10.380,1.671)--(10.381,1.671)%
  --(10.381,0.985)--cycle;
\draw[gp path] (10.381,0.985)--(10.381,1.671)--cycle;
\draw[gp path] (10.383,0.985)--(10.383,1.671)--(10.383,0.985)--(10.383,1.671)--cycle;
\draw[gp path] (10.384,0.985)--(10.384,1.671)--cycle;
\draw[gp path] (10.385,0.985)--(10.385,1.671)--(10.385,0.985)--(10.385,1.671)--cycle;
\draw[gp path] (10.387,0.985)--(10.387,1.671)--cycle;
\draw[gp path] (10.388,0.985)--(10.388,1.671)--(10.388,0.985)--(10.388,1.671)--cycle;
\draw[gp path] (10.390,0.985)--(10.390,1.671)--cycle;
\draw[gp path] (10.394,0.985)--(10.394,1.671)--cycle;
\draw[gp path] (10.395,0.985)--(10.395,1.878)--(10.395,0.985)--(10.395,2.291)--cycle;
\draw[gp path] (10.396,0.985)--(10.396,1.671)--cycle;
\draw[gp path] (10.397,0.985)--(10.397,1.671)--cycle;
\draw[gp path] (10.398,0.985)--(10.398,1.671)--(10.398,0.985)--(10.398,1.671)--(10.399,1.671)%
  --(10.399,0.985)--cycle;
\draw[gp path] (10.400,0.985)--(10.400,1.671)--cycle;
\draw[gp path] (10.401,0.985)--(10.401,1.671)--(10.401,0.985)--(10.401,1.671)--cycle;
\draw[gp path] (10.403,0.985)--(10.403,1.671)--(10.403,0.985)--(10.403,1.671)--(10.404,1.671)%
  --(10.404,0.985)--cycle;
\draw[gp path] (10.404,0.985)--(10.404,1.671)--(10.404,0.985)--(10.404,1.671)--cycle;
\draw[gp path] (10.405,0.985)--(10.405,2.084)--cycle;
\draw[gp path] (10.406,0.985)--(10.406,1.671)--(10.406,0.985)--(10.406,1.671)--cycle;
\draw[gp path] (10.407,0.985)--(10.407,1.671)--cycle;
\draw[gp path] (10.408,0.985)--(10.408,1.671)--(10.409,1.671)--(10.409,0.985)--cycle;
\draw[gp path] (10.409,0.985)--(10.409,1.671)--cycle;
\draw[gp path] (10.410,0.985)--(10.410,1.671)--(10.411,1.671)--(10.411,0.985)--cycle;
\draw[gp path] (10.411,0.985)--(10.411,1.671)--cycle;
\draw[gp path] (10.412,0.985)--(10.412,1.671)--(10.412,0.985)--(10.412,1.671)--(10.412,0.985)%
  --(10.412,1.671)--(10.413,1.671)--(10.413,0.985)--cycle;
\draw[gp path] (10.414,0.985)--(10.414,1.671)--(10.415,1.671)--(10.415,0.985)--cycle;
\draw[gp path] (10.415,0.985)--(10.415,1.671)--(10.416,1.671)--(10.416,0.985)--cycle;
\draw[gp path] (10.416,0.985)--(10.416,1.671)--cycle;
\draw[gp path] (10.417,0.985)--(10.417,1.671)--cycle;
\draw[gp path] (10.418,0.985)--(10.418,1.671)--(10.419,1.671)--(10.419,0.985)--cycle;
\draw[gp path] (10.419,0.985)--(10.419,1.671)--cycle;
\draw[gp path] (10.420,0.985)--(10.420,1.671)--(10.421,1.671)--(10.421,0.985)--cycle;
\draw[gp path] (10.421,0.985)--(10.421,1.671)--(10.422,1.671)--(10.422,0.985)--cycle;
\draw[gp path] (10.423,0.985)--(10.423,1.671)--cycle;
\draw[gp path] (10.425,0.985)--(10.425,1.671)--(10.425,0.985)--(10.425,1.671)--(10.425,0.985)%
  --(10.425,1.671)--(10.425,0.985)--(10.425,1.671)--(10.426,1.671)--(10.426,0.985)--cycle;
\draw[gp path] (10.426,0.985)--(10.426,1.671)--cycle;
\draw[gp path] (10.427,0.985)--(10.427,1.671)--cycle;
\draw[gp path] (10.428,0.985)--(10.428,1.671)--(10.428,0.985)--(10.428,1.878)--(10.429,1.878)%
  --(10.429,0.985)--cycle;
\draw[gp path] (10.430,0.985)--(10.430,1.878)--(10.430,0.985)--(10.430,1.998)--(10.430,0.985)%
  --(10.430,1.671)--(10.431,1.671)--(10.431,0.985)--cycle;
\draw[gp path] (10.431,0.985)--(10.431,1.878)--(10.431,0.985)--(10.431,1.671)--(10.431,0.985)%
  --(10.431,1.671)--(10.432,1.671)--(10.432,0.985)--cycle;
\draw[gp path] (10.432,0.985)--(10.432,1.671)--(10.433,1.671)--(10.433,0.985)--cycle;
\draw[gp path] (10.434,0.985)--(10.434,1.878)--cycle;
\draw[gp path] (10.435,0.985)--(10.435,1.671)--cycle;
\draw[gp path] (10.436,0.985)--(10.436,1.671)--cycle;
\draw[gp path] (10.437,0.985)--(10.437,1.671)--cycle;
\draw[gp path] (10.438,0.985)--(10.438,1.671)--cycle;
\draw[gp path] (10.439,0.985)--(10.439,1.671)--(10.439,0.985)--(10.439,1.671)--cycle;
\draw[gp path] (10.440,0.985)--(10.440,1.671)--(10.440,0.985)--(10.440,1.671)--(10.441,1.671)%
  --(10.441,0.985)--cycle;
\draw[gp path] (10.441,0.985)--(10.441,1.671)--(10.442,1.671)--(10.442,0.985)--cycle;
\draw[gp path] (10.443,0.985)--(10.443,1.878)--(10.443,0.985)--(10.443,1.671)--cycle;
\draw[gp path] (10.445,0.985)--(10.445,1.671)--(10.445,0.985)--(10.445,1.671)--(10.445,0.985)%
  --(10.445,1.671)--(10.446,1.671)--(10.446,0.985)--cycle;
\draw[gp path] (10.446,0.985)--(10.446,1.671)--(10.446,0.985)--(10.446,1.671)--cycle;
\draw[gp path] (10.447,0.985)--(10.447,1.671)--cycle;
\draw[gp path] (10.448,0.985)--(10.448,1.671)--(10.448,0.985)--(10.448,1.671)--cycle;
\draw[gp path] (10.449,0.985)--(10.449,1.671)--(10.449,0.985)--(10.449,1.671)--(10.450,1.671)%
  --(10.450,0.985)--cycle;
\draw[gp path] (10.450,0.985)--(10.450,1.671)--(10.450,0.985)--(10.450,1.671)--cycle;
\draw[gp path] (10.451,0.985)--(10.451,1.671)--cycle;
\draw[gp path] (10.452,0.985)--(10.452,1.998)--(10.452,0.985)--(10.452,1.878)--(10.453,1.878)%
  --(10.453,0.985)--cycle;
\draw[gp path] (10.453,0.985)--(10.453,1.671)--cycle;
\draw[gp path] (10.454,0.985)--(10.454,1.878)--(10.454,0.985)--(10.454,1.671)--(10.455,1.671)%
  --(10.455,0.985)--cycle;
\draw[gp path] (10.456,0.985)--(10.456,1.671)--(10.456,0.985)--(10.456,1.671)--cycle;
\draw[gp path] (10.457,0.985)--(10.457,1.671)--(10.457,0.985)--(10.457,1.878)--(10.457,0.985)%
  --(10.457,1.671)--(10.458,1.671)--(10.458,0.985)--cycle;
\draw[gp path] (10.458,0.985)--(10.458,1.671)--cycle;
\draw[gp path] (10.459,0.985)--(10.459,1.671)--(10.459,0.985)--(10.459,1.671)--(10.460,1.671)%
  --(10.460,0.985)--cycle;
\draw[gp path] (10.460,0.985)--(10.460,1.671)--cycle;
\draw[gp path] (10.462,0.985)--(10.462,1.878)--(10.462,0.985)--(10.462,1.671)--cycle;
\draw[gp path] (10.463,0.985)--(10.463,1.878)--(10.464,1.878)--(10.464,0.985)--cycle;
\draw[gp path] (10.464,0.985)--(10.464,1.671)--cycle;
\draw[gp path] (10.465,0.985)--(10.465,1.671)--(10.465,0.985)--(10.465,1.878)--cycle;
\draw[gp path] (10.466,0.985)--(10.466,1.671)--(10.466,0.985)--(10.466,1.671)--cycle;
\draw[gp path] (10.467,0.985)--(10.467,1.671)--(10.467,0.985)--(10.467,1.671)--cycle;
\draw[gp path] (10.468,0.985)--(10.468,1.671)--(10.468,0.985)--(10.468,1.671)--cycle;
\draw[gp path] (10.470,0.985)--(10.470,1.671)--(10.470,0.985)--(10.470,1.878)--(10.470,0.985)%
  --(10.470,1.671)--(10.471,1.671)--(10.471,0.985)--cycle;
\draw[gp path] (10.471,0.985)--(10.471,1.671)--(10.471,0.985)--(10.471,1.671)--(10.472,1.671)%
  --(10.472,0.985)--cycle;
\draw[gp path] (10.472,0.985)--(10.472,1.671)--(10.472,0.985)--(10.472,1.671)--cycle;
\draw[gp path] (10.475,0.985)--(10.475,1.998)--cycle;
\draw[gp path] (10.476,0.985)--(10.476,1.671)--(10.476,0.985)--(10.476,1.671)--cycle;
\draw[gp path] (10.477,0.985)--(10.477,1.671)--(10.477,0.985)--(10.477,1.671)--(10.477,0.985)%
  --(10.477,1.671)--(10.478,1.671)--(10.478,0.985)--cycle;
\draw[gp path] (10.479,0.985)--(10.479,1.878)--(10.479,0.985)--(10.479,1.671)--(10.479,0.985)%
  --(10.479,1.878)--(10.480,1.878)--(10.480,0.985)--cycle;
\draw[gp path] (10.480,0.985)--(10.480,1.671)--(10.480,0.985)--(10.480,1.671)--(10.480,0.985)%
  --(10.480,1.878)--(10.481,1.878)--(10.481,0.985)--cycle;
\draw[gp path] (10.481,0.985)--(10.481,1.998)--(10.481,0.985)--(10.481,1.998)--cycle;
\draw[gp path] (10.482,0.985)--(10.482,1.878)--cycle;
\draw[gp path] (10.483,0.985)--(10.483,1.671)--cycle;
\draw[gp path] (10.485,0.985)--(10.485,1.671)--(10.486,1.671)--(10.486,0.985)--cycle;
\draw[gp path] (10.486,0.985)--(10.486,1.878)--(10.486,0.985)--(10.486,1.998)--cycle;
\draw[gp path] (10.487,0.985)--(10.487,1.878)--(10.488,1.878)--(10.488,0.985)--cycle;
\draw[gp path] (10.488,0.985)--(10.488,1.671)--(10.488,0.985)--(10.488,1.671)--cycle;
\draw[gp path] (10.489,0.985)--(10.489,1.671)--(10.489,0.985)--(10.489,1.671)--(10.489,0.985)%
  --(10.489,1.671)--(10.490,1.671)--(10.490,0.985)--cycle;
\draw[gp path] (10.490,0.985)--(10.490,1.671)--(10.491,1.671)--(10.491,0.985)--cycle;
\draw[gp path] (10.491,0.985)--(10.491,1.671)--(10.491,0.985)--(10.491,1.671)--cycle;
\draw[gp path] (10.492,0.985)--(10.492,1.878)--(10.492,0.985)--(10.492,1.671)--cycle;
\draw[gp path] (10.493,0.985)--(10.493,1.878)--(10.493,0.985)--(10.493,1.878)--(10.494,1.878)%
  --(10.494,0.985)--cycle;
\draw[gp path] (10.494,0.985)--(10.494,2.084)--(10.494,0.985)--(10.494,1.878)--(10.495,1.878)%
  --(10.495,0.985)--cycle;
\draw[gp path] (10.495,0.985)--(10.495,1.671)--(10.495,0.985)--(10.495,1.671)--cycle;
\draw[gp path] (10.496,0.985)--(10.496,1.671)--(10.496,0.985)--(10.496,1.671)--(10.496,0.985)%
  --(10.496,1.878)--(10.497,1.878)--(10.497,0.985)--cycle;
\draw[gp path] (10.497,0.985)--(10.497,1.878)--cycle;
\draw[gp path] (10.499,0.985)--(10.499,1.671)--(10.499,0.985)--(10.499,2.084)--(10.499,0.985)%
  --(10.499,1.671)--(10.500,1.671)--(10.500,0.985)--cycle;
\draw[gp path] (10.500,0.985)--(10.500,1.671)--cycle;
\draw[gp path] (10.501,0.985)--(10.501,1.671)--(10.501,0.985)--(10.501,1.998)--(10.502,1.998)%
  --(10.502,0.985)--cycle;
\draw[gp path] (10.502,0.985)--(10.502,1.671)--(10.502,0.985)--(10.502,1.671)--(10.502,0.985)%
  --(10.502,1.878)--(10.503,1.878)--(10.503,0.985)--cycle;
\draw[gp path] (10.503,0.985)--(10.503,1.671)--cycle;
\draw[gp path] (10.505,0.985)--(10.505,1.671)--(10.505,0.985)--(10.505,1.878)--(10.505,0.985)%
  --(10.505,1.878)--(10.506,1.878)--(10.506,0.985)--cycle;
\draw[gp path] (10.508,0.985)--(10.508,1.671)--(10.508,0.985)--(10.508,1.671)--(10.509,1.671)%
  --(10.509,0.985)--cycle;
\draw[gp path] (10.510,0.985)--(10.510,1.671)--(10.510,0.985)--(10.510,1.671)--(10.511,1.671)%
  --(10.511,0.985)--cycle;
\draw[gp path] (10.511,0.985)--(10.511,1.878)--(10.512,1.878)--(10.512,0.985)--cycle;
\draw[gp path] (10.512,0.985)--(10.512,1.671)--(10.512,0.985)--(10.512,1.671)--(10.513,1.671)%
  --(10.513,0.985)--cycle;
\draw[gp path] (10.513,0.985)--(10.513,1.878)--(10.513,0.985)--(10.513,1.671)--cycle;
\draw[gp path] (10.514,0.985)--(10.514,1.671)--(10.514,0.985)--(10.514,1.671)--(10.515,1.671)%
  --(10.515,0.985)--cycle;
\draw[gp path] (10.516,0.985)--(10.516,1.671)--(10.516,0.985)--(10.516,1.671)--(10.516,0.985)%
  --(10.516,1.671)--(10.517,1.671)--(10.517,0.985)--cycle;
\draw[gp path] (10.517,0.985)--(10.517,1.671)--(10.517,0.985)--(10.517,1.878)--(10.518,1.878)%
  --(10.518,0.985)--cycle;
\draw[gp path] (10.518,0.985)--(10.518,1.671)--(10.518,0.985)--(10.518,1.671)--(10.518,0.985)%
  --(10.518,1.878)--(10.519,1.878)--(10.519,0.985)--cycle;
\draw[gp path] (10.519,0.985)--(10.519,1.671)--(10.519,0.985)--(10.519,1.671)--(10.519,0.985)%
  --(10.519,1.671)--(10.520,1.671)--(10.520,0.985)--cycle;
\draw[gp path] (10.520,0.985)--(10.520,1.671)--(10.520,0.985)--(10.520,1.878)--(10.521,1.878)%
  --(10.521,0.985)--cycle;
\draw[gp path] (10.521,0.985)--(10.521,1.671)--(10.521,0.985)--(10.521,1.998)--(10.521,0.985)%
  --(10.521,1.878)--cycle;
\draw[gp path] (10.522,0.985)--(10.522,1.671)--(10.523,1.671)--(10.523,0.985)--cycle;
\draw[gp path] (10.523,0.985)--(10.523,1.671)--cycle;
\draw[gp path] (10.524,0.985)--(10.524,1.671)--(10.524,0.985)--(10.524,1.671)--(10.525,1.671)%
  --(10.525,0.985)--cycle;
\draw[gp path] (10.525,0.985)--(10.525,1.671)--(10.525,0.985)--(10.525,1.671)--(10.526,1.671)%
  --(10.526,0.985)--cycle;
\draw[gp path] (10.526,0.985)--(10.526,1.671)--cycle;
\draw[gp path] (10.527,0.985)--(10.527,1.671)--(10.527,0.985)--(10.527,1.671)--cycle;
\draw[gp path] (10.528,0.985)--(10.528,1.671)--(10.528,0.985)--(10.528,1.671)--(10.529,1.671)%
  --(10.529,0.985)--cycle;
\draw[gp path] (10.529,0.985)--(10.529,1.671)--cycle;
\draw[gp path] (10.531,0.985)--(10.531,1.671)--cycle;
\draw[gp path] (10.532,0.985)--(10.532,1.671)--cycle;
\draw[gp path] (10.534,0.985)--(10.534,1.671)--cycle;
\draw[gp path] (10.535,0.985)--(10.535,2.084)--(10.535,0.985)--(10.535,1.671)--(10.535,0.985)%
  --(10.535,1.878)--(10.536,1.878)--(10.536,0.985)--cycle;
\draw[gp path] (10.536,0.985)--(10.536,1.878)--(10.536,0.985)--(10.536,1.878)--(10.536,0.985)%
  --(10.536,1.671)--(10.537,1.671)--(10.537,0.985)--cycle;
\draw[gp path] (10.537,0.985)--(10.537,1.878)--(10.537,0.985)--(10.537,1.671)--(10.538,1.671)%
  --(10.538,0.985)--cycle;
\draw[gp path] (10.539,0.985)--(10.539,1.671)--(10.539,0.985)--(10.539,1.671)--cycle;
\draw[gp path] (10.540,0.985)--(10.540,1.671)--cycle;
\draw[gp path] (10.541,0.985)--(10.541,1.671)--(10.541,0.985)--(10.541,1.878)--cycle;
\draw[gp path] (10.542,0.985)--(10.542,1.998)--cycle;
\draw[gp path] (10.543,0.985)--(10.543,1.878)--(10.543,0.985)--(10.543,1.878)--(10.543,0.985)%
  --(10.543,1.878)--cycle;
\draw[gp path] (10.544,0.985)--(10.544,1.878)--(10.544,0.985)--(10.544,2.084)--(10.544,0.985)%
  --(10.544,1.671)--(10.544,0.985)--(10.544,1.671)--(10.545,1.671)--(10.545,0.985)--cycle;
\draw[gp path] (10.545,0.985)--(10.545,1.878)--(10.545,0.985)--(10.545,1.671)--(10.545,0.985)%
  --(10.545,1.878)--(10.546,1.878)--(10.546,0.985)--cycle;
\draw[gp path] (10.546,0.985)--(10.546,1.878)--cycle;
\draw[gp path] (10.547,0.985)--(10.547,1.671)--(10.547,0.985)--(10.547,1.998)--cycle;
\draw[gp path] (10.548,0.985)--(10.548,1.671)--(10.549,1.671)--(10.549,0.985)--cycle;
\draw[gp path] (10.549,0.985)--(10.549,1.671)--(10.549,0.985)--(10.549,1.671)--(10.550,1.671)%
  --(10.550,0.985)--cycle;
\draw[gp path] (10.550,0.985)--(10.550,1.671)--(10.551,1.671)--(10.551,0.985)--cycle;
\draw[gp path] (10.551,0.985)--(10.551,1.878)--(10.551,0.985)--(10.551,1.878)--(10.552,1.878)%
  --(10.552,0.985)--cycle;
\draw[gp path] (10.552,0.985)--(10.552,1.671)--cycle;
\draw[gp path] (10.553,0.985)--(10.553,1.671)--cycle;
\draw[gp path] (10.555,0.985)--(10.555,1.671)--(10.555,0.985)--(10.555,1.671)--(10.556,1.671)%
  --(10.556,0.985)--cycle;
\draw[gp path] (10.556,0.985)--(10.556,1.878)--(10.557,1.878)--(10.557,0.985)--cycle;
\draw[gp path] (10.557,0.985)--(10.557,1.671)--(10.557,0.985)--(10.557,1.671)--(10.558,1.671)%
  --(10.558,0.985)--cycle;
\draw[gp path] (10.558,0.985)--(10.558,1.671)--(10.558,0.985)--(10.558,1.671)--cycle;
\draw[gp path] (10.559,0.985)--(10.559,1.878)--(10.559,0.985)--(10.559,1.671)--cycle;
\draw[gp path] (10.560,0.985)--(10.560,1.671)--cycle;
\draw[gp path] (10.561,0.985)--(10.561,1.671)--(10.561,0.985)--(10.561,1.671)--(10.562,1.671)%
  --(10.562,0.985)--cycle;
\draw[gp path] (10.562,0.985)--(10.562,1.671)--cycle;
\draw[gp path] (10.563,0.985)--(10.563,1.671)--cycle;
\draw[gp path] (10.564,0.985)--(10.564,1.671)--cycle;
\draw[gp path] (10.566,0.985)--(10.566,1.671)--(10.566,0.985)--(10.566,1.671)--(10.566,0.985)%
  --(10.566,1.671)--cycle;
\draw[gp path] (10.567,0.985)--(10.567,1.671)--(10.567,0.985)--(10.567,1.671)--(10.567,0.985)%
  --(10.567,1.878)--(10.568,1.878)--(10.568,0.985)--cycle;
\draw[gp path] (10.569,0.985)--(10.569,1.671)--(10.569,0.985)--(10.569,1.878)--(10.569,0.985)%
  --(10.569,1.671)--(10.569,0.985)--(10.569,1.671)--(10.570,1.671)--(10.570,0.985)--cycle;
\draw[gp path] (10.570,0.985)--(10.570,1.671)--cycle;
\draw[gp path] (10.571,0.985)--(10.571,1.878)--(10.571,0.985)--(10.571,1.671)--(10.572,1.671)%
  --(10.572,0.985)--cycle;
\draw[gp path] (10.572,0.985)--(10.572,1.878)--cycle;
\draw[gp path] (10.573,0.985)--(10.573,1.671)--cycle;
\draw[gp path] (10.574,0.985)--(10.574,1.671)--(10.574,0.985)--(10.574,1.878)--cycle;
\draw[gp path] (10.575,0.985)--(10.575,1.671)--cycle;
\draw[gp path] (10.577,0.985)--(10.577,1.878)--(10.577,0.985)--(10.577,1.878)--(10.578,1.878)%
  --(10.578,0.985)--cycle;
\draw[gp path] (10.578,0.985)--(10.578,1.671)--(10.578,0.985)--(10.578,1.671)--(10.579,1.671)%
  --(10.579,0.985)--cycle;
\draw[gp path] (10.579,0.985)--(10.579,1.671)--cycle;
\draw[gp path] (10.580,0.985)--(10.580,1.671)--(10.580,0.985)--(10.580,1.671)--cycle;
\draw[gp path] (10.581,0.985)--(10.581,1.671)--(10.582,1.671)--(10.582,0.985)--cycle;
\draw[gp path] (10.582,0.985)--(10.582,1.671)--(10.582,0.985)--(10.582,1.671)--(10.583,1.671)%
  --(10.583,0.985)--cycle;
\draw[gp path] (10.583,0.985)--(10.583,1.671)--cycle;
\draw[gp path] (10.584,0.985)--(10.584,1.671)--cycle;
\draw[gp path] (10.585,0.985)--(10.585,1.671)--(10.585,0.985)--(10.585,2.205)--(10.586,2.205)%
  --(10.586,0.985)--cycle;
\draw[gp path] (10.586,0.985)--(10.586,1.671)--(10.587,1.671)--(10.587,0.985)--cycle;
\draw[gp path] (10.587,0.985)--(10.587,1.671)--(10.587,0.985)--(10.587,1.671)--(10.588,1.671)%
  --(10.588,0.985)--cycle;
\draw[gp path] (10.588,0.985)--(10.588,1.671)--cycle;
\draw[gp path] (10.589,0.985)--(10.589,1.671)--cycle;
\draw[gp path] (10.590,0.985)--(10.590,1.998)--(10.590,0.985)--(10.590,1.671)--cycle;
\draw[gp path] (10.591,0.985)--(10.591,3.402)--(10.591,0.985)--(10.591,1.671)--(10.592,1.671)%
  --(10.592,0.985)--cycle;
\draw[gp path] (10.592,0.985)--(10.592,1.671)--cycle;
\draw[gp path] (10.593,0.985)--(10.593,1.671)--cycle;
\draw[gp path] (10.594,0.985)--(10.594,1.671)--cycle;
\draw[gp path] (10.595,0.985)--(10.595,1.671)--(10.596,1.671)--(10.596,0.985)--cycle;
\draw[gp path] (10.596,0.985)--(10.596,1.671)--cycle;
\draw[gp path] (10.598,0.985)--(10.598,1.878)--(10.598,0.985)--(10.598,1.671)--cycle;
\draw[gp path] (10.599,0.985)--(10.599,1.671)--cycle;
\draw[gp path] (10.601,0.985)--(10.601,1.671)--cycle;
\draw[gp path] (10.602,0.985)--(10.602,1.671)--cycle;
\draw[gp path] (10.603,0.985)--(10.603,1.671)--cycle;
\draw[gp path] (10.605,0.985)--(10.605,1.671)--(10.605,0.985)--(10.605,1.671)--cycle;
\draw[gp path] (10.607,0.985)--(10.607,1.671)--(10.607,0.985)--(10.607,1.671)--(10.608,1.671)%
  --(10.608,0.985)--cycle;
\draw[gp path] (10.608,0.985)--(10.608,1.671)--(10.608,0.985)--(10.608,1.671)--(10.609,1.671)%
  --(10.609,0.985)--cycle;
\draw[gp path] (10.609,0.985)--(10.609,1.671)--cycle;
\draw[gp path] (10.611,0.985)--(10.611,1.671)--(10.611,0.985)--(10.611,1.671)--(10.611,0.985)%
  --(10.611,1.878)--(10.612,1.878)--(10.612,0.985)--cycle;
\draw[gp path] (10.613,0.985)--(10.613,1.671)--cycle;
\draw[gp path] (10.614,0.985)--(10.614,1.671)--cycle;
\draw[gp path] (10.615,0.985)--(10.615,1.671)--(10.615,0.985)--(10.615,1.671)--cycle;
\draw[gp path] (10.616,0.985)--(10.616,1.671)--(10.616,0.985)--(10.616,1.671)--(10.617,1.671)%
  --(10.617,0.985)--cycle;
\draw[gp path] (10.617,0.985)--(10.617,1.671)--cycle;
\draw[gp path] (10.618,0.985)--(10.618,1.671)--cycle;
\draw[gp path] (10.619,0.985)--(10.619,1.671)--(10.619,0.985)--(10.619,1.671)--cycle;
\draw[gp path] (10.620,0.985)--(10.620,1.671)--(10.620,0.985)--(10.620,1.878)--cycle;
\draw[gp path] (10.621,0.985)--(10.621,1.671)--cycle;
\draw[gp path] (10.622,0.985)--(10.622,1.878)--(10.622,0.985)--(10.622,1.878)--(10.623,1.878)%
  --(10.623,0.985)--cycle;
\draw[gp path] (10.623,0.985)--(10.623,1.671)--cycle;
\draw[gp path] (10.624,0.985)--(10.624,1.671)--cycle;
\draw[gp path] (10.625,0.985)--(10.625,1.671)--(10.626,1.671)--(10.626,0.985)--cycle;
\draw[gp path] (10.627,0.985)--(10.627,1.671)--cycle;
\draw[gp path] (10.628,0.985)--(10.628,1.671)--(10.628,0.985)--(10.628,1.671)--cycle;
\draw[gp path] (10.629,0.985)--(10.629,1.671)--(10.629,0.985)--(10.629,1.671)--(10.629,0.985)%
  --(10.629,1.671)--(10.629,0.985)--(10.629,1.671)--(10.630,1.671)--(10.630,0.985)--cycle;
\draw[gp path] (10.630,0.985)--(10.630,1.671)--(10.630,0.985)--(10.630,1.671)--(10.631,1.671)%
  --(10.631,0.985)--cycle;
\draw[gp path] (10.632,0.985)--(10.632,1.671)--(10.632,0.985)--(10.632,1.671)--cycle;
\draw[gp path] (10.633,0.985)--(10.633,1.878)--(10.633,0.985)--(10.633,1.671)--(10.633,0.985)%
  --(10.633,1.671)--(10.634,1.671)--(10.634,0.985)--cycle;
\draw[gp path] (10.634,0.985)--(10.634,1.671)--cycle;
\draw[gp path] (10.635,0.985)--(10.635,1.671)--(10.635,0.985)--(10.635,1.998)--(10.635,0.985)%
  --(10.635,1.671)--(10.636,1.671)--(10.636,0.985)--cycle;
\draw[gp path] (10.637,0.985)--(10.637,1.671)--cycle;
\draw[gp path] (10.638,0.985)--(10.638,1.878)--cycle;
\draw[gp path] (10.639,0.985)--(10.639,1.671)--(10.639,0.985)--(10.639,1.671)--cycle;
\draw[gp path] (10.640,0.985)--(10.640,1.671)--(10.640,0.985)--(10.640,1.671)--cycle;
\draw[gp path] (10.641,0.985)--(10.641,1.671)--(10.642,1.671)--(10.642,0.985)--cycle;
\draw[gp path] (10.642,0.985)--(10.642,1.671)--cycle;
\draw[gp path] (10.643,0.985)--(10.643,1.671)--(10.644,1.671)--(10.644,0.985)--cycle;
\draw[gp path] (10.645,0.985)--(10.645,1.671)--cycle;
\draw[gp path] (10.646,0.985)--(10.646,1.671)--(10.647,1.671)--(10.647,0.985)--cycle;
\draw[gp path] (10.647,0.985)--(10.647,1.671)--(10.647,0.985)--(10.647,1.671)--(10.647,0.985)%
  --(10.647,1.671)--(10.648,1.671)--(10.648,0.985)--cycle;
\draw[gp path] (10.648,0.985)--(10.648,1.671)--cycle;
\draw[gp path] (10.650,0.985)--(10.650,1.671)--cycle;
\draw[gp path] (10.651,0.985)--(10.651,1.671)--cycle;
\draw[gp path] (10.652,0.985)--(10.652,1.878)--(10.652,0.985)--(10.652,1.878)--(10.653,1.878)%
  --(10.653,0.985)--cycle;
\draw[gp path] (10.653,0.985)--(10.653,1.671)--cycle;
\draw[gp path] (10.655,0.985)--(10.655,1.671)--cycle;
\draw[gp path] (10.657,0.985)--(10.657,1.671)--(10.657,0.985)--(10.657,1.671)--cycle;
\draw[gp path] (10.658,0.985)--(10.658,1.998)--(10.658,0.985)--(10.658,1.671)--(10.658,0.985)%
  --(10.658,1.671)--(10.659,1.671)--(10.659,0.985)--cycle;
\draw[gp path] (10.659,0.985)--(10.659,1.671)--(10.659,0.985)--(10.659,1.671)--cycle;
\draw[gp path] (10.661,0.985)--(10.661,1.671)--cycle;
\draw[gp path] (10.662,0.985)--(10.662,1.998)--cycle;
\draw[gp path] (10.663,0.985)--(10.663,1.671)--(10.663,0.985)--(10.663,1.671)--(10.663,0.985)%
  --(10.663,1.671)--(10.664,1.671)--(10.664,0.985)--cycle;
\draw[gp path] (10.665,0.985)--(10.665,1.671)--cycle;
\draw[gp path] (10.666,0.985)--(10.666,1.671)--cycle;
\draw[gp path] (10.667,0.985)--(10.667,1.671)--(10.667,0.985)--(10.667,1.878)--(10.668,1.878)%
  --(10.668,0.985)--cycle;
\draw[gp path] (10.668,0.985)--(10.668,1.671)--(10.668,0.985)--(10.668,1.671)--cycle;
\draw[gp path] (10.669,0.985)--(10.669,1.671)--cycle;
\draw[gp path] (10.673,0.985)--(10.673,1.671)--(10.674,1.671)--(10.674,0.985)--cycle;
\draw[gp path] (10.674,0.985)--(10.674,1.671)--(10.674,0.985)--(10.674,1.671)--(10.674,0.985)%
  --(10.674,1.671)--cycle;
\draw[gp path] (10.675,0.985)--(10.675,1.878)--(10.676,1.878)--(10.676,0.985)--cycle;
\draw[gp path] (10.677,0.985)--(10.677,1.671)--cycle;
\draw[gp path] (10.678,0.985)--(10.678,1.671)--(10.678,0.985)--(10.678,1.671)--(10.679,1.671)%
  --(10.679,0.985)--cycle;
\draw[gp path] (10.681,0.985)--(10.681,1.671)--cycle;
\draw[gp path] (10.683,0.985)--(10.683,1.671)--(10.683,0.985)--(10.683,1.671)--(10.683,0.985)%
  --(10.683,1.671)--(10.683,0.985)--(10.683,1.671)--(10.684,1.671)--(10.684,0.985)--cycle;
\draw[gp path] (10.684,0.985)--(10.684,1.671)--(10.684,0.985)--(10.684,1.671)--(10.685,1.671)%
  --(10.685,0.985)--cycle;
\draw[gp path] (10.686,0.985)--(10.686,1.671)--cycle;
\draw[gp path] (10.687,0.985)--(10.687,1.671)--(10.688,1.671)--(10.688,0.985)--cycle;
\draw[gp path] (10.689,0.985)--(10.689,1.671)--cycle;
\draw[gp path] (10.691,0.985)--(10.691,1.671)--(10.691,0.985)--(10.691,1.671)--(10.692,1.671)%
  --(10.692,0.985)--cycle;
\draw[gp path] (10.692,0.985)--(10.692,1.671)--cycle;
\draw[gp path] (10.693,0.985)--(10.693,1.671)--cycle;
\draw[gp path] (10.694,0.985)--(10.694,1.671)--(10.694,0.985)--(10.694,1.671)--cycle;
\draw[gp path] (10.695,0.985)--(10.695,1.671)--(10.695,0.985)--(10.695,1.671)--cycle;
\draw[gp path] (10.697,0.985)--(10.697,1.671)--(10.697,0.985)--(10.697,1.671)--(10.697,0.985)%
  --(10.697,1.671)--cycle;
\draw[gp path] (10.699,0.985)--(10.699,1.671)--(10.699,0.985)--(10.699,1.671)--cycle;
\draw[gp path] (10.700,0.985)--(10.700,1.671)--cycle;
\draw[gp path] (10.702,0.985)--(10.702,1.671)--(10.702,0.985)--(10.702,1.671)--cycle;
\draw[gp path] (10.703,0.985)--(10.703,1.671)--(10.703,0.985)--(10.703,1.671)--(10.703,0.985)%
  --(10.703,1.671)--(10.704,1.671)--(10.704,0.985)--cycle;
\draw[gp path] (10.705,0.985)--(10.705,1.671)--cycle;
\draw[gp path] (10.706,0.985)--(10.706,1.671)--(10.706,0.985)--(10.706,1.671)--(10.707,1.671)%
  --(10.707,0.985)--cycle;
\draw[gp path] (10.707,0.985)--(10.707,1.671)--cycle;
\draw[gp path] (10.708,0.985)--(10.708,1.878)--(10.708,0.985)--(10.708,1.878)--(10.709,1.878)%
  --(10.709,0.985)--cycle;
\draw[gp path] (10.709,0.985)--(10.709,1.671)--(10.709,0.985)--(10.709,1.878)--cycle;
\draw[gp path] (10.714,0.985)--(10.714,1.671)--cycle;
\draw[gp path] (10.716,0.985)--(10.716,1.671)--(10.717,1.671)--(10.717,0.985)--cycle;
\draw[gp path] (10.718,0.985)--(10.718,1.878)--(10.719,1.878)--(10.719,0.985)--cycle;
\draw[gp path] (10.719,0.985)--(10.719,1.671)--(10.719,0.985)--(10.719,1.671)--(10.720,1.671)%
  --(10.720,0.985)--cycle;
\draw[gp path] (10.720,0.985)--(10.720,1.671)--cycle;
\draw[gp path] (10.721,0.985)--(10.721,1.671)--cycle;
\draw[gp path] (10.723,0.985)--(10.723,1.878)--cycle;
\draw[gp path] (10.725,0.985)--(10.725,1.671)--(10.726,1.671)--(10.726,0.985)--cycle;
\draw[gp path] (10.726,0.985)--(10.726,1.671)--cycle;
\draw[gp path] (10.727,0.985)--(10.727,1.671)--(10.728,1.671)--(10.728,0.985)--cycle;
\draw[gp path] (10.729,0.985)--(10.729,1.671)--(10.730,1.671)--(10.730,0.985)--cycle;
\draw[gp path] (10.731,0.985)--(10.731,1.671)--cycle;
\draw[gp path] (10.732,0.985)--(10.732,2.084)--(10.732,0.985)--(10.732,1.671)--cycle;
\draw[gp path] (10.733,0.985)--(10.733,1.671)--cycle;
\draw[gp path] (10.734,0.985)--(10.734,1.671)--(10.734,0.985)--(10.734,1.671)--(10.734,0.985)%
  --(10.734,1.671)--(10.735,1.671)--(10.735,0.985)--cycle;
\draw[gp path] (10.735,0.985)--(10.735,1.878)--(10.735,0.985)--(10.735,1.671)--(10.736,1.671)%
  --(10.736,0.985)--cycle;
\draw[gp path] (10.736,0.985)--(10.736,1.671)--cycle;
\draw[gp path] (10.737,0.985)--(10.737,1.671)--(10.737,0.985)--(10.737,1.671)--cycle;
\draw[gp path] (10.738,0.985)--(10.738,1.671)--(10.738,0.985)--(10.738,1.671)--(10.739,1.671)%
  --(10.739,0.985)--cycle;
\draw[gp path] (10.739,0.985)--(10.739,1.671)--(10.739,0.985)--(10.739,1.878)--(10.740,1.878)%
  --(10.740,0.985)--cycle;
\draw[gp path] (10.741,0.985)--(10.741,1.671)--cycle;
\draw[gp path] (10.742,0.985)--(10.742,1.878)--(10.742,0.985)--(10.742,1.671)--(10.742,0.985)%
  --(10.742,1.671)--(10.743,1.671)--(10.743,0.985)--cycle;
\draw[gp path] (10.743,0.985)--(10.743,1.671)--cycle;
\draw[gp path] (10.744,0.985)--(10.744,1.671)--cycle;
\draw[gp path] (10.745,0.985)--(10.745,1.671)--cycle;
\draw[gp path] (10.746,0.985)--(10.746,1.671)--cycle;
\draw[gp path] (10.747,0.985)--(10.747,1.878)--(10.748,1.878)--(10.748,0.985)--cycle;
\draw[gp path] (10.748,0.985)--(10.748,1.671)--(10.748,0.985)--(10.748,1.671)--(10.748,0.985)%
  --(10.748,1.671)--(10.749,1.671)--(10.749,0.985)--cycle;
\draw[gp path] (10.749,0.985)--(10.749,1.671)--(10.750,1.671)--(10.750,0.985)--cycle;
\draw[gp path] (10.753,0.985)--(10.753,1.671)--(10.753,0.985)--(10.753,1.671)--(10.754,1.671)%
  --(10.754,0.985)--cycle;
\draw[gp path] (10.755,0.985)--(10.755,1.671)--(10.755,0.985)--(10.755,1.671)--(10.755,0.985)%
  --(10.755,1.878)--(10.756,1.878)--(10.756,0.985)--cycle;
\draw[gp path] (10.756,0.985)--(10.756,1.671)--(10.756,0.985)--(10.756,1.671)--(10.757,1.671)%
  --(10.757,0.985)--cycle;
\draw[gp path] (10.762,0.985)--(10.762,1.671)--(10.763,1.671)--(10.763,0.985)--cycle;
\draw[gp path] (10.765,0.985)--(10.765,1.878)--cycle;
\draw[gp path] (10.766,0.985)--(10.766,1.671)--cycle;
\draw[gp path] (10.767,0.985)--(10.767,1.998)--cycle;
\draw[gp path] (10.768,0.985)--(10.768,1.671)--cycle;
\draw[gp path] (10.769,0.985)--(10.769,1.671)--cycle;
\draw[gp path] (10.772,0.985)--(10.772,1.671)--(10.772,0.985)--(10.772,1.671)--cycle;
\draw[gp path] (10.773,0.985)--(10.773,1.671)--(10.773,0.985)--(10.773,1.671)--cycle;
\draw[gp path] (10.774,0.985)--(10.774,1.671)--cycle;
\draw[gp path] (10.775,0.985)--(10.775,1.671)--cycle;
\draw[gp path] (10.778,0.985)--(10.778,1.878)--(10.779,1.878)--(10.779,0.985)--cycle;
\draw[gp path] (10.779,0.985)--(10.779,1.671)--cycle;
\draw[gp path] (10.781,0.985)--(10.781,1.671)--cycle;
\draw[gp path] (10.783,0.985)--(10.783,1.671)--(10.783,0.985)--(10.783,1.671)--cycle;
\draw[gp path] (10.789,0.985)--(10.789,1.671)--(10.790,1.671)--(10.790,0.985)--cycle;
\draw[gp path] (10.791,0.985)--(10.791,1.671)--(10.792,1.671)--(10.792,0.985)--cycle;
\draw[gp path] (10.792,0.985)--(10.792,1.671)--cycle;
\draw[gp path] (10.797,0.985)--(10.797,1.671)--cycle;
\draw[gp path] (10.800,0.985)--(10.800,1.671)--cycle;
\draw[gp path] (10.802,0.985)--(10.802,1.671)--(10.802,0.985)--(10.802,1.671)--cycle;
\draw[gp path] (10.809,0.985)--(10.809,1.671)--cycle;
\draw[gp path] (10.820,0.985)--(10.820,1.671)--cycle;
\draw[gp path] (10.822,0.985)--(10.822,1.671)--cycle;
\draw[gp path] (10.824,0.985)--(10.824,1.671)--(10.825,1.671)--(10.825,0.985)--cycle;
\draw[gp path] (10.828,0.985)--(10.828,1.671)--cycle;
\draw[gp path] (10.829,0.985)--(10.829,1.671)--cycle;
\draw[gp path] (10.830,0.985)--(10.830,1.671)--cycle;
\draw[gp path] (10.831,0.985)--(10.831,1.878)--cycle;
\draw[gp path] (10.840,0.985)--(10.840,1.671)--cycle;
\draw[gp path] (10.847,0.985)--(10.847,1.671)--cycle;
\draw[gp path] (10.848,0.985)--(10.848,1.671)--cycle;
\draw[gp path] (10.849,0.985)--(10.849,1.671)--cycle;
\draw[gp path] (10.852,0.985)--(10.852,1.671)--cycle;
\draw[gp path] (10.853,0.985)--(10.853,1.671)--(10.854,1.671)--(10.854,0.985)--cycle;
\draw[gp path] (10.855,0.985)--(10.855,1.878)--(10.855,0.985)--(10.855,1.671)--cycle;
\draw[gp path] (10.859,0.985)--(10.859,1.671)--cycle;
\draw[gp path] (10.860,0.985)--(10.860,1.671)--cycle;
\draw[gp path] (10.861,0.985)--(10.861,1.671)--(10.862,1.671)--(10.862,0.985)--cycle;
\draw[gp path] (10.862,0.985)--(10.862,1.671)--(10.862,0.985)--(10.862,1.878)--cycle;
\draw[gp path] (10.863,0.985)--(10.863,1.671)--(10.863,0.985)--(10.863,1.878)--cycle;
\draw[gp path] (10.864,0.985)--(10.864,1.671)--cycle;
\draw[gp path] (10.869,0.985)--(10.869,1.671)--cycle;
\draw[gp path] (10.871,0.985)--(10.871,1.671)--(10.871,0.985)--(10.871,1.671)--(10.872,1.671)%
  --(10.872,0.985)--cycle;
\draw[gp path] (10.874,0.985)--(10.874,1.671)--cycle;
\draw[gp path] (10.876,0.985)--(10.876,1.671)--(10.877,1.671)--(10.877,0.985)--cycle;
\draw[gp path] (10.878,0.985)--(10.878,1.671)--cycle;
\draw[gp path] (10.880,0.985)--(10.880,1.671)--(10.880,0.985)--(10.880,1.671)--cycle;
\draw[gp path] (10.882,0.985)--(10.882,1.671)--cycle;
\draw[gp path] (10.883,0.985)--(10.883,1.671)--cycle;
\draw[gp path] (10.884,0.985)--(10.884,1.671)--cycle;
\draw[gp path] (10.885,0.985)--(10.885,1.671)--cycle;
\draw[gp path] (10.889,0.985)--(10.889,1.671)--(10.889,0.985)--(10.889,1.671)--cycle;
\draw[gp path] (10.890,0.985)--(10.890,1.671)--(10.890,0.985)--(10.890,1.671)--cycle;
\draw[gp path] (10.891,0.985)--(10.891,1.671)--cycle;
\draw[gp path] (10.893,0.985)--(10.893,1.671)--(10.893,0.985)--(10.893,1.671)--cycle;
\draw[gp path] (10.896,0.985)--(10.896,1.671)--cycle;
\draw[gp path] (10.897,0.985)--(10.897,1.671)--(10.897,0.985)--(10.897,1.671)--cycle;
\draw[gp path] (10.898,0.985)--(10.898,1.671)--(10.899,1.671)--(10.899,0.985)--cycle;
\draw[gp path] (10.901,0.985)--(10.901,1.671)--(10.902,1.671)--(10.902,0.985)--cycle;
\draw[gp path] (10.903,0.985)--(10.903,1.671)--(10.904,1.671)--(10.904,0.985)--cycle;
\draw[gp path] (10.907,0.985)--(10.907,1.671)--cycle;
\draw[gp path] (10.915,0.985)--(10.915,1.671)--cycle;
\draw[gp path] (10.917,0.985)--(10.917,1.878)--cycle;
\draw[gp path] (10.920,0.985)--(10.920,1.878)--(10.920,0.985)--(10.920,1.671)--(10.921,1.671)%
  --(10.921,0.985)--cycle;
\draw[gp path] (10.921,0.985)--(10.921,1.671)--cycle;
\draw[gp path] (10.923,0.985)--(10.923,1.671)--(10.924,1.671)--(10.924,0.985)--cycle;
\draw[gp path] (10.924,0.985)--(10.924,1.671)--cycle;
\draw[gp path] (10.926,0.985)--(10.926,1.671)--cycle;
\draw[gp path] (10.928,0.985)--(10.928,1.671)--cycle;
\draw[gp path] (10.931,0.985)--(10.931,1.878)--cycle;
\draw[gp path] (10.933,0.985)--(10.933,1.671)--cycle;
\draw[gp path] (10.935,0.985)--(10.935,1.671)--cycle;
\draw[gp path] (10.942,0.985)--(10.942,1.671)--cycle;
\draw[gp path] (10.943,0.985)--(10.943,1.671)--cycle;
\draw[gp path] (10.947,0.985)--(10.947,1.671)--cycle;
\draw[gp path] (10.949,0.985)--(10.949,1.671)--(10.949,0.985)--(10.949,1.671)--cycle;
\draw[gp path] (10.957,0.985)--(10.957,1.671)--cycle;
\draw[gp path] (10.959,0.985)--(10.959,1.671)--(10.960,1.671)--(10.960,0.985)--cycle;
\draw[gp path] (10.965,0.985)--(10.965,1.671)--cycle;
\draw[gp path] (10.969,0.985)--(10.969,1.671)--(10.969,0.985)--(10.969,1.671)--cycle;
\draw[gp path] (10.970,0.985)--(10.970,1.671)--cycle;
\draw[gp path] (10.972,0.985)--(10.972,1.671)--cycle;
\draw[gp path] (10.974,0.985)--(10.974,1.671)--cycle;
\draw[gp path] (10.977,0.985)--(10.977,1.671)--(10.978,1.671)--(10.978,0.985)--cycle;
\draw[gp path] (10.978,0.985)--(10.978,1.671)--cycle;
\draw[gp path] (10.979,0.985)--(10.979,1.671)--cycle;
\draw[gp path] (10.981,0.985)--(10.981,1.671)--cycle;
\draw[gp path] (10.992,0.985)--(10.992,1.671)--(10.992,0.985)--(10.992,1.671)--cycle;
\draw[gp path] (10.994,0.985)--(10.994,1.671)--(10.995,1.671)--(10.995,0.985)--cycle;
\draw[gp path] (11.004,0.985)--(11.004,1.671)--(11.004,0.985)--(11.004,1.671)--(11.005,1.671)%
  --(11.005,0.985)--cycle;
\draw[gp path] (11.011,0.985)--(11.011,1.671)--cycle;
\draw[gp path] (11.014,0.985)--(11.014,1.671)--(11.014,0.985)--(11.014,1.671)--cycle;
\draw[gp path] (11.015,0.985)--(11.015,1.671)--cycle;
\draw[gp path] (11.016,0.985)--(11.016,1.671)--cycle;
\draw[gp path] (11.020,0.985)--(11.020,1.671)--cycle;
\draw[gp path] (11.025,0.985)--(11.025,1.671)--cycle;
\draw[gp path] (11.031,0.985)--(11.031,1.671)--(11.032,1.671)--(11.032,0.985)--cycle;
\draw[gp path] (11.036,0.985)--(11.036,1.671)--cycle;
\draw[gp path] (11.041,0.985)--(11.041,1.671)--(11.041,0.985)--(11.041,1.671)--cycle;
\draw[gp path] (11.047,0.985)--(11.047,1.671)--(11.047,0.985)--(11.047,1.671)--(11.048,1.671)%
  --(11.048,0.985)--cycle;
\draw[gp path] (11.051,0.985)--(11.051,1.671)--cycle;
\draw[gp path] (11.052,0.985)--(11.052,1.671)--cycle;
\draw[gp path] (11.054,0.985)--(11.054,1.671)--cycle;
\draw[gp path] (11.059,0.985)--(11.059,1.671)--cycle;
\draw[gp path] (11.061,0.985)--(11.061,1.671)--cycle;
\draw[gp path] (11.065,0.985)--(11.065,1.671)--cycle;
\draw[gp path] (11.071,0.985)--(11.071,1.671)--(11.071,0.985)--(11.071,1.671)--(11.072,1.671)%
  --(11.072,0.985)--cycle;
\draw[gp path] (11.072,0.985)--(11.072,1.671)--cycle;
\draw[gp path] (11.073,0.985)--(11.073,1.671)--(11.074,1.671)--(11.074,0.985)--cycle;
\draw[gp path] (11.080,0.985)--(11.080,1.671)--cycle;
\draw[gp path] (11.084,0.985)--(11.084,1.671)--cycle;
\draw[gp path] (11.085,0.985)--(11.085,1.671)--cycle;
\draw[gp path] (11.086,0.985)--(11.086,1.671)--cycle;
\draw[gp path] (11.088,0.985)--(11.088,1.671)--cycle;
\draw[gp path] (11.090,0.985)--(11.090,1.671)--cycle;
\draw[gp path] (11.091,0.985)--(11.091,1.671)--cycle;
\draw[gp path] (11.094,0.985)--(11.094,1.671)--cycle;
\draw[gp path] (11.098,0.985)--(11.098,1.671)--cycle;
\draw[gp path] (11.112,0.985)--(11.112,1.671)--(11.112,0.985)--(11.112,1.671)--(11.113,1.671)%
  --(11.113,0.985)--cycle;
\draw[gp path] (11.116,0.985)--(11.116,1.671)--cycle;
\draw[gp path] (11.121,0.985)--(11.121,1.878)--cycle;
\draw[gp path] (11.127,0.985)--(11.127,1.671)--cycle;
\draw[gp path] (11.129,0.985)--(11.129,1.671)--cycle;
\draw[gp path] (11.131,0.985)--(11.131,1.671)--cycle;
\draw[gp path] (11.133,0.985)--(11.133,1.671)--(11.134,1.671)--(11.134,0.985)--cycle;
\draw[gp path] (11.137,0.985)--(11.137,1.671)--(11.138,1.671)--(11.138,0.985)--cycle;
\draw[gp path] (11.144,0.985)--(11.144,1.671)--cycle;
\draw[gp path] (11.145,0.985)--(11.145,1.671)--cycle;
\draw[gp path] (11.148,0.985)--(11.148,1.671)--cycle;
\draw[gp path] (11.155,0.985)--(11.155,1.671)--cycle;
\draw[gp path] (11.158,0.985)--(11.158,1.671)--cycle;
\draw[gp path] (11.161,0.985)--(11.161,1.671)--(11.162,1.671)--(11.162,0.985)--cycle;
\draw[gp path] (11.163,0.985)--(11.163,1.671)--cycle;
\draw[gp path] (11.164,0.985)--(11.164,1.671)--cycle;
\draw[gp path] (11.166,0.985)--(11.166,1.671)--(11.167,1.671)--(11.167,0.985)--cycle;
\draw[gp path] (11.174,0.985)--(11.174,1.671)--(11.175,1.671)--(11.175,0.985)--cycle;
\draw[gp path] (11.177,0.985)--(11.177,1.671)--cycle;
\draw[gp path] (11.190,0.985)--(11.190,1.671)--cycle;
\draw[gp path] (11.193,0.985)--(11.193,1.671)--cycle;
\draw[gp path] (11.196,0.985)--(11.196,1.671)--cycle;
\draw[gp path] (11.198,0.985)--(11.198,1.671)--(11.199,1.671)--(11.199,0.985)--cycle;
\draw[gp path] (11.200,0.985)--(11.200,1.671)--cycle;
\draw[gp path] (11.205,0.985)--(11.205,1.671)--(11.206,1.671)--(11.206,0.985)--cycle;
\draw[gp path] (11.206,0.985)--(11.206,1.671)--cycle;
\draw[gp path] (11.208,0.985)--(11.208,1.878)--cycle;
\draw[gp path] (11.225,0.985)--(11.225,1.671)--cycle;
\draw[gp path] (11.228,0.985)--(11.228,1.671)--(11.228,0.985)--(11.228,1.671)--(11.229,1.671)%
  --(11.229,0.985)--cycle;
\draw[gp path] (11.234,0.985)--(11.234,1.671)--(11.234,0.985)--(11.234,1.671)--cycle;
\draw[gp path] (11.238,0.985)--(11.238,1.671)--cycle;
\draw[gp path] (11.246,0.985)--(11.246,1.671)--cycle;
\draw[gp path] (11.251,0.985)--(11.251,1.671)--cycle;
\draw[gp path] (11.252,0.985)--(11.252,1.671)--(11.253,1.671)--(11.253,0.985)--cycle;
\draw[gp path] (11.253,0.985)--(11.253,1.671)--cycle;
\draw[gp path] (11.273,0.985)--(11.273,1.671)--cycle;
\draw[gp path] (11.281,0.985)--(11.281,1.671)--(11.282,1.671)--(11.282,0.985)--cycle;
\draw[gp path] (11.290,0.985)--(11.290,1.671)--cycle;
\draw[gp path] (11.292,0.985)--(11.292,1.671)--(11.293,1.671)--(11.293,0.985)--cycle;
\draw[gp path] (11.297,0.985)--(11.297,1.671)--cycle;
\draw[gp path] (11.305,0.985)--(11.305,1.671)--cycle;
\draw[gp path] (11.308,0.985)--(11.308,1.671)--cycle;
\draw[gp path] (11.314,0.985)--(11.314,1.671)--cycle;
\draw[gp path] (11.319,0.985)--(11.319,1.671)--(11.319,0.985)--(11.319,1.671)--cycle;
\draw[gp path] (11.323,0.985)--(11.323,1.671)--cycle;
\draw[gp path] (11.325,0.985)--(11.325,1.671)--cycle;
\draw[gp path] (11.337,0.985)--(11.337,1.671)--(11.337,0.985)--(11.337,1.671)--(11.338,1.671)%
  --(11.338,0.985)--cycle;
\draw[gp path] (11.340,0.985)--(11.340,1.671)--cycle;
\draw[gp path] (11.348,0.985)--(11.348,1.671)--(11.349,1.671)--(11.349,0.985)--cycle;
\draw[gp path] (11.355,0.985)--(11.355,1.671)--cycle;
\draw[gp path] (11.356,0.985)--(11.356,1.671)--cycle;
\draw[gp path] (11.361,0.985)--(11.361,1.671)--cycle;
\draw[gp path] (11.362,0.985)--(11.362,1.671)--cycle;
\draw[gp path] (11.363,0.985)--(11.363,1.671)--(11.364,1.671)--(11.364,0.985)--cycle;
\draw[gp path] (11.369,0.985)--(11.369,1.671)--cycle;
\draw[gp path] (11.373,0.985)--(11.373,1.671)--cycle;
\draw[gp path] (11.378,0.985)--(11.378,1.671)--(11.378,0.985)--(11.378,1.671)--(11.379,1.671)%
  --(11.379,0.985)--cycle;
\draw[gp path] (11.384,0.985)--(11.384,1.671)--cycle;
\draw[gp path] (11.385,0.985)--(11.385,1.671)--cycle;
\draw[gp path] (11.390,0.985)--(11.390,1.671)--cycle;
\draw[gp path] (11.402,0.985)--(11.402,1.671)--(11.402,0.985)--(11.402,1.671)--cycle;
\draw[gp path] (11.410,0.985)--(11.410,1.671)--cycle;
\draw[gp path] (11.411,0.985)--(11.411,1.671)--cycle;
\draw[gp path] (11.412,0.985)--(11.412,1.671)--cycle;
\draw[gp path] (11.420,0.985)--(11.420,1.671)--cycle;
\draw[gp path] (11.434,0.985)--(11.434,1.671)--cycle;
\draw[gp path] (11.437,0.985)--(11.437,1.671)--cycle;
\draw[gp path] (11.438,0.985)--(11.438,1.671)--cycle;
\draw[gp path] (11.439,0.985)--(11.439,1.671)--cycle;
\draw[gp path] (11.448,0.985)--(11.448,1.671)--cycle;
\draw[gp path] (11.451,0.985)--(11.451,1.671)--(11.451,0.985)--(11.451,1.671)--cycle;
\draw[gp path] (11.454,0.985)--(11.454,1.671)--cycle;
\draw[gp path] (11.456,0.985)--(11.456,1.671)--cycle;
\draw[gp path] (11.463,0.985)--(11.463,1.671)--cycle;
\draw[gp path] (11.466,0.985)--(11.466,1.671)--cycle;
\draw[gp path] (11.470,0.985)--(11.470,1.671)--(11.470,0.985)--(11.470,1.671)--cycle;
\draw[gp path] (11.471,0.985)--(11.471,1.671)--cycle;
\draw[gp path] (11.473,0.985)--(11.473,2.084)--cycle;
\draw[gp path] (11.478,0.985)--(11.478,1.671)--cycle;
\draw[gp path] (11.479,0.985)--(11.479,1.671)--cycle;
\draw[gp path] (11.486,0.985)--(11.486,1.671)--cycle;
\draw[gp path] (11.491,0.985)--(11.491,1.671)--cycle;
\draw[gp path] (11.495,0.985)--(11.495,1.671)--cycle;
\draw[gp path] (11.497,0.985)--(11.497,1.671)--cycle;
\draw[gp path] (11.498,0.985)--(11.498,1.671)--cycle;
\draw[gp path] (11.500,0.985)--(11.500,1.671)--cycle;
\draw[gp path] (11.501,0.985)--(11.501,1.671)--cycle;
\draw[gp path] (11.502,0.985)--(11.502,1.671)--(11.502,0.985)--(11.502,1.671)--cycle;
\draw[gp path] (11.503,0.985)--(11.503,1.671)--(11.504,1.671)--(11.504,0.985)--cycle;
\draw[gp path] (11.513,0.985)--(11.513,1.671)--cycle;
\draw[gp path] (11.517,0.985)--(11.517,1.671)--cycle;
\draw[gp path] (11.536,0.985)--(11.536,1.671)--cycle;
\draw[gp path] (11.538,0.985)--(11.538,1.671)--cycle;
\draw[gp path] (11.540,0.985)--(11.540,1.671)--cycle;
\draw[gp path] (11.544,0.985)--(11.544,1.671)--(11.545,1.671)--(11.545,0.985)--cycle;
\draw[gp path] (11.547,0.985)--(11.547,1.671)--cycle;
\draw[gp path] (11.551,0.985)--(11.551,1.671)--cycle;
\draw[gp path] (11.554,0.985)--(11.554,1.671)--(11.555,1.671)--(11.555,0.985)--cycle;
\draw[gp path] (11.561,0.985)--(11.561,1.671)--cycle;
\draw[gp path] (11.569,0.985)--(11.569,1.671)--cycle;
\draw[gp path] (11.572,0.985)--(11.572,1.671)--cycle;
\draw[gp path] (11.575,0.985)--(11.575,1.671)--cycle;
\draw[gp path] (11.576,0.985)--(11.576,1.671)--cycle;
\draw[gp path] (11.578,0.985)--(11.578,1.671)--cycle;
\draw[gp path] (11.580,0.985)--(11.580,1.671)--cycle;
\draw[gp path] (11.588,0.985)--(11.588,1.671)--cycle;
\draw[gp path] (11.590,0.985)--(11.590,1.671)--cycle;
\draw[gp path] (11.597,0.985)--(11.597,1.671)--cycle;
\draw[gp path] (11.599,0.985)--(11.599,1.671)--(11.599,0.985)--(11.599,1.671)--cycle;
\draw[gp path] (11.601,0.985)--(11.601,1.671)--cycle;
\draw[gp path] (11.604,0.985)--(11.604,1.671)--cycle;
\draw[gp path] (11.621,0.985)--(11.621,1.671)--cycle;
\draw[gp path] (11.623,0.985)--(11.623,1.671)--cycle;
\draw[gp path] (11.632,0.985)--(11.632,1.671)--cycle;
\draw[gp path] (11.636,0.985)--(11.636,1.671)--cycle;
\draw[gp path] (11.639,0.985)--(11.639,1.878)--cycle;
\draw[gp path] (11.642,0.985)--(11.642,1.671)--cycle;
\draw[gp path] (11.645,0.985)--(11.645,1.671)--cycle;
\draw[gp path] (11.651,0.985)--(11.651,1.671)--cycle;
\draw[gp path] (11.656,0.985)--(11.656,1.671)--(11.657,1.671)--(11.657,0.985)--cycle;
\draw[gp path] (11.657,0.985)--(11.657,1.671)--cycle;
\draw[gp path] (11.659,0.985)--(11.659,1.671)--cycle;
\draw[gp path] (11.673,0.985)--(11.673,1.671)--(11.673,0.985)--(11.673,1.671)--cycle;
\draw[gp path] (11.683,0.985)--(11.683,1.671)--cycle;
\draw[gp path] (11.686,0.985)--(11.686,1.671)--(11.686,0.985)--(11.686,1.671)--cycle;
\draw[gp path] (11.687,0.985)--(11.687,1.671)--cycle;
\draw[gp path] (11.688,0.985)--(11.688,1.671)--cycle;
\draw[gp path] (11.714,0.985)--(11.714,1.671)--cycle;
\draw[gp path] (11.716,0.985)--(11.716,1.671)--(11.717,1.671)--(11.717,0.985)--cycle;
\draw[gp path] (11.717,0.985)--(11.717,1.671)--cycle;
\draw[gp path] (11.721,0.985)--(11.721,1.671)--cycle;
\draw[gp path] (11.745,0.985)--(11.745,1.671)--cycle;
\draw[gp path] (11.746,0.985)--(11.746,1.671)--(11.746,0.985)--(11.746,1.671)--(11.747,1.671)%
  --(11.747,0.985)--cycle;
\draw[gp path] (11.749,0.985)--(11.749,1.671)--cycle;
\draw[gp path] (11.757,0.985)--(11.757,1.671)--cycle;
\draw[gp path] (11.765,0.985)--(11.765,1.671)--cycle;
\draw[gp path] (11.772,0.985)--(11.772,1.671)--cycle;
\draw[gp path] (11.779,0.985)--(11.779,1.671)--cycle;
\draw[gp path] (11.780,0.985)--(11.780,1.671)--(11.780,0.985)--(11.780,1.671)--cycle;
\draw[gp path] (11.789,0.985)--(11.789,1.671)--cycle;
\draw[gp path] (11.804,0.985)--(11.804,1.671)--cycle;
\draw[gp path] (11.808,0.985)--(11.808,1.671)--cycle;
\draw[gp path] (11.822,0.985)--(11.822,1.671)--cycle;
\draw[gp path] (11.825,0.985)--(11.825,1.671)--cycle;
\draw[gp path] (11.827,0.985)--(11.827,1.671)--(11.827,0.985)--(11.827,2.084)--cycle;
\draw[gp path] (11.832,0.985)--(11.832,1.671)--cycle;
\draw[gp path] (11.833,0.985)--(11.833,1.671)--cycle;
\draw[gp path] (11.836,0.985)--(11.836,1.671)--(11.837,1.671)--(11.837,0.985)--cycle;
\draw[gp path] (11.839,0.985)--(11.839,1.671)--cycle;
\draw[gp path] (11.848,0.985)--(11.848,1.671)--cycle;
\draw[gp path] (11.857,0.985)--(11.857,1.671)--cycle;
\draw[gp path] (11.864,0.985)--(11.864,1.671)--cycle;
\draw[gp path] (11.886,0.985)--(11.886,1.671)--cycle;
\draw[gp path] (11.895,0.985)--(11.895,1.671)--(11.895,0.985)--(11.895,1.671)--cycle;
\draw[gp path] (11.901,0.985)--(11.901,1.671)--cycle;
\draw[gp path] (11.905,0.985)--(11.905,1.671)--(11.906,1.671)--(11.906,0.985)--cycle;
\draw[gp path] (11.911,0.985)--(11.911,1.671)--cycle;
\draw[gp path] (11.912,0.985)--(11.912,1.671)--cycle;
\draw[gp path] (11.913,0.985)--(11.913,1.671)--cycle;
\draw[gp path] (11.918,0.985)--(11.918,1.671)--cycle;
\draw[gp path] (11.923,0.985)--(11.923,1.671)--(11.924,1.671)--(11.924,0.985)--cycle;
\draw[gp path] (11.924,0.985)--(11.924,1.671)--(11.924,0.985)--(11.924,1.671)--cycle;
\draw[gp path] (11.928,0.985)--(11.928,1.671)--cycle;
\draw[gp path] (11.937,0.985)--(11.937,1.671)--cycle;
\draw[gp path] (11.938,0.985)--(11.938,1.671)--cycle;
\draw[gp path] (11.950,0.985)--(11.950,1.671)--cycle;
\draw[gp path] (11.954,0.985)--(11.954,1.671)--cycle;
\draw[gp path] (11.963,0.985)--(11.963,1.671)--cycle;
\draw[gp path] (11.991,0.985)--(11.991,1.671)--cycle;
\draw[gp path] (11.998,0.985)--(11.998,1.671)--(11.998,0.985)--(11.998,1.671)--cycle;
\draw[gp path] (11.999,0.985)--(11.999,1.671)--cycle;
\draw[gp path] (12.014,0.985)--(12.014,1.671)--cycle;
\draw[gp path] (12.016,0.985)--(12.016,1.671)--(12.017,1.671)--(12.017,0.985)--cycle;
\draw[gp path] (12.017,0.985)--(12.017,1.671)--cycle;
\draw[gp path] (12.020,0.985)--(12.020,1.671)--(12.021,1.671)--(12.021,0.985)--cycle;
\draw[gp path] (12.027,0.985)--(12.027,1.671)--cycle;
\draw[gp path] (12.045,0.985)--(12.045,1.671)--cycle;
\draw[gp path] (12.054,0.985)--(12.054,1.671)--cycle;
\draw[gp path] (12.060,0.985)--(12.060,1.671)--(12.060,0.985)--(12.060,1.671)--cycle;
\draw[gp path] (12.063,0.985)--(12.063,1.671)--cycle;
\draw[gp path] (12.078,0.985)--(12.078,1.671)--cycle;
\draw[gp path] (12.083,0.985)--(12.083,1.671)--cycle;
\draw[gp path] (12.092,0.985)--(12.092,1.671)--cycle;
\draw[gp path] (12.101,0.985)--(12.101,1.671)--cycle;
\draw[gp path] (12.107,0.985)--(12.107,1.671)--cycle;
\draw[gp path] (12.109,0.985)--(12.109,1.671)--cycle;
\draw[gp path] (12.110,0.985)--(12.110,1.671)--cycle;
\draw[gp path] (12.114,0.985)--(12.114,1.671)--cycle;
\draw[gp path] (12.119,0.985)--(12.119,1.671)--cycle;
\draw[gp path] (12.122,0.985)--(12.122,1.671)--cycle;
\draw[gp path] (12.124,0.985)--(12.124,1.671)--cycle;
\draw[gp path] (12.132,0.985)--(12.132,1.671)--cycle;
\draw[gp path] (12.141,0.985)--(12.141,1.878)--cycle;
\draw[gp path] (12.143,0.985)--(12.143,1.671)--(12.144,1.671)--(12.144,0.985)--cycle;
\draw[gp path] (12.144,0.985)--(12.144,1.671)--cycle;
\draw[gp path] (12.145,0.985)--(12.145,1.671)--cycle;
\draw[gp path] (12.147,0.985)--(12.147,1.671)--cycle;
\draw[gp path] (12.149,0.985)--(12.149,1.671)--cycle;
\draw[gp path] (12.150,0.985)--(12.150,1.671)--cycle;
\draw[gp path] (12.173,0.985)--(12.173,1.671)--cycle;
\draw[gp path] (12.177,0.985)--(12.177,1.671)--cycle;
\draw[gp path] (12.185,0.985)--(12.185,1.671)--cycle;
\draw[gp path] (12.187,0.985)--(12.187,1.671)--(12.188,1.671)--(12.188,0.985)--cycle;
\draw[gp path] (12.193,0.985)--(12.193,1.671)--cycle;
\draw[gp path] (12.195,0.985)--(12.195,1.671)--cycle;
\draw[gp path] (12.203,0.985)--(12.203,1.671)--cycle;
\draw[gp path] (12.207,0.985)--(12.207,1.671)--cycle;
\draw[gp path] (12.211,0.985)--(12.211,1.671)--cycle;
\draw[gp path] (12.225,0.985)--(12.225,1.671)--cycle;
\draw[gp path] (12.229,0.985)--(12.229,1.671)--cycle;
\draw[gp path] (12.230,0.985)--(12.230,1.671)--cycle;
\draw[gp path] (12.235,0.985)--(12.235,1.671)--cycle;
\draw[gp path] (12.237,0.985)--(12.237,1.671)--cycle;
\draw[gp path] (12.241,0.985)--(12.241,1.671)--cycle;
\draw[gp path] (12.255,0.985)--(12.255,1.671)--cycle;
\draw[gp path] (12.260,0.985)--(12.260,1.671)--cycle;
\draw[gp path] (12.261,0.985)--(12.261,1.671)--cycle;
\draw[gp path] (12.263,0.985)--(12.263,1.671)--cycle;
\draw[gp path] (12.265,0.985)--(12.265,1.671)--(12.265,0.985)--(12.265,1.671)--cycle;
\draw[gp path] (12.270,0.985)--(12.270,1.671)--cycle;
\draw[gp path] (12.273,0.985)--(12.273,1.671)--cycle;
\draw[gp path] (12.277,0.985)--(12.277,1.671)--cycle;
\draw[gp path] (12.279,0.985)--(12.279,1.671)--(12.280,1.671)--(12.280,0.985)--cycle;
\draw[gp path] (12.281,0.985)--(12.281,1.671)--(12.282,1.671)--(12.282,0.985)--cycle;
\draw[gp path] (12.285,0.985)--(12.285,1.671)--cycle;
\draw[gp path] (12.287,0.985)--(12.287,1.671)--(12.287,0.985)--(12.287,1.671)--cycle;
\draw[gp path] (12.293,0.985)--(12.293,1.671)--cycle;
\draw[gp path] (12.294,0.985)--(12.294,1.671)--cycle;
\draw[gp path] (12.300,0.985)--(12.300,1.671)--cycle;
\draw[gp path] (12.302,0.985)--(12.302,1.671)--cycle;
\draw[gp path] (12.308,0.985)--(12.308,1.671)--cycle;
\draw[gp path] (12.327,0.985)--(12.327,1.671)--cycle;
\draw[gp path] (12.329,0.985)--(12.329,1.671)--cycle;
\draw[gp path] (12.357,0.985)--(12.357,1.671)--cycle;
\draw[gp path] (12.358,0.985)--(12.358,1.671)--(12.358,0.985)--(12.358,1.671)--(12.359,1.671)%
  --(12.359,0.985)--cycle;
\draw[gp path] (12.359,0.985)--(12.359,1.671)--cycle;
\draw[gp path] (12.368,0.985)--(12.368,1.671)--cycle;
\draw[gp path] (12.369,0.985)--(12.369,1.671)--cycle;
\draw[gp path] (12.370,0.985)--(12.370,1.671)--cycle;
\draw[gp path] (12.371,0.985)--(12.371,1.671)--(12.371,0.985)--(12.371,1.671)--(12.371,0.985)%
  --(12.371,1.671)--cycle;
\draw[gp path] (12.375,0.985)--(12.375,1.671)--cycle;
\draw[gp path] (12.382,0.985)--(12.382,1.671)--cycle;
\draw[gp path] (12.385,0.985)--(12.385,1.671)--cycle;
\draw[gp path] (12.387,0.985)--(12.387,1.671)--(12.388,1.671)--(12.388,0.985)--cycle;
\draw[gp path] (12.390,0.985)--(12.390,1.671)--(12.390,0.985)--(12.390,1.671)--cycle;
\draw[gp path] (12.393,0.985)--(12.393,1.671)--cycle;
\draw[gp path] (12.398,0.985)--(12.398,1.671)--cycle;
\draw[gp path] (12.400,0.985)--(12.400,1.671)--cycle;
\draw[gp path] (12.404,0.985)--(12.404,1.671)--cycle;
\draw[gp path] (12.407,0.985)--(12.407,1.671)--cycle;
\draw[gp path] (12.408,0.985)--(12.408,1.671)--cycle;
\draw[gp path] (12.410,0.985)--(12.410,1.671)--cycle;
\draw[gp path] (12.414,0.985)--(12.414,1.671)--cycle;
\draw[gp path] (12.427,0.985)--(12.427,1.671)--cycle;
\draw[gp path] (12.428,0.985)--(12.428,1.671)--cycle;
\draw[gp path] (12.430,0.985)--(12.430,1.671)--cycle;
\draw[gp path] (12.434,0.985)--(12.434,1.671)--cycle;
\draw[gp path] (12.443,0.985)--(12.443,1.671)--cycle;
\draw[gp path] (12.449,0.985)--(12.449,1.671)--(12.449,0.985)--(12.449,1.671)--cycle;
\draw[gp path] (12.450,0.985)--(12.450,1.671)--cycle;
\draw[gp path] (12.456,0.985)--(12.456,1.671)--(12.456,0.985)--(12.456,1.671)--(12.457,1.671)%
  --(12.457,0.985)--cycle;
\draw[gp path] (12.457,0.985)--(12.457,1.671)--cycle;
\draw[gp path] (12.458,0.985)--(12.458,1.671)--cycle;
\draw[gp path] (12.459,0.985)--(12.459,1.671)--cycle;
\draw[gp path] (12.473,0.985)--(12.473,1.671)--cycle;
\draw[gp path] (12.476,0.985)--(12.476,1.671)--cycle;
\draw[gp path] (12.478,0.985)--(12.478,1.671)--cycle;
\draw[gp path] (12.480,0.985)--(12.480,1.671)--cycle;
\draw[gp path] (12.493,0.985)--(12.493,1.671)--cycle;
\draw[gp path] (12.498,0.985)--(12.498,1.671)--cycle;
\draw[gp path] (12.509,0.985)--(12.509,1.671)--cycle;
\draw[gp path] (12.513,0.985)--(12.513,1.671)--cycle;
\draw[gp path] (12.514,0.985)--(12.514,1.671)--cycle;
\draw[gp path] (12.517,0.985)--(12.517,1.671)--cycle;
\draw[gp path] (12.546,0.985)--(12.546,1.671)--cycle;
\draw[gp path] (12.553,0.985)--(12.553,1.671)--cycle;
\draw[gp path] (12.559,0.985)--(12.559,1.671)--cycle;
\draw[gp path] (12.560,0.985)--(12.560,1.671)--cycle;
\draw[gp path] (12.561,0.985)--(12.561,1.671)--cycle;
\draw[gp path] (12.562,0.985)--(12.562,1.671)--cycle;
\draw[gp path] (12.566,0.985)--(12.566,1.671)--(12.567,1.671)--(12.567,0.985)--cycle;
\draw[gp path] (12.576,0.985)--(12.576,1.671)--cycle;
\draw[gp path] (12.584,0.985)--(12.584,1.671)--cycle;
\draw[gp path] (12.588,0.985)--(12.588,1.671)--cycle;
\draw[gp path] (12.590,0.985)--(12.590,1.671)--cycle;
\draw[gp path] (12.595,0.985)--(12.595,1.671)--cycle;
\draw[gp path] (12.598,0.985)--(12.598,1.671)--cycle;
\draw[gp path] (12.606,0.985)--(12.606,1.671)--cycle;
\draw[gp path] (12.609,0.985)--(12.609,1.671)--cycle;
\draw[gp path] (12.631,0.985)--(12.631,1.671)--cycle;
\draw[gp path] (12.643,0.985)--(12.643,1.671)--cycle;
\draw[gp path] (12.653,0.985)--(12.653,1.671)--cycle;
\draw[gp path] (12.658,0.985)--(12.658,1.671)--cycle;
\draw[gp path] (12.661,0.985)--(12.661,1.671)--cycle;
\draw[gp path] (12.663,0.985)--(12.663,1.671)--cycle;
\draw[gp path] (12.666,0.985)--(12.666,1.671)--cycle;
\draw[gp path] (12.669,0.985)--(12.669,1.671)--cycle;
\draw[gp path] (12.672,0.985)--(12.672,1.671)--cycle;
\draw[gp path] (12.687,0.985)--(12.687,1.671)--cycle;
\draw[gp path] (12.689,0.985)--(12.689,1.671)--cycle;
\draw[gp path] (12.704,0.985)--(12.704,1.671)--cycle;
\draw[gp path] (12.711,0.985)--(12.711,1.671)--cycle;
\draw[gp path] (12.723,0.985)--(12.723,1.671)--cycle;
\draw[gp path] (12.733,0.985)--(12.733,1.671)--cycle;
\draw[gp path] (12.751,0.985)--(12.751,1.671)--cycle;
\draw[gp path] (12.755,0.985)--(12.755,1.671)--cycle;
\draw[gp path] (12.764,0.985)--(12.764,1.671)--cycle;
\draw[gp path] (12.772,0.985)--(12.772,1.671)--cycle;
\draw[gp path] (12.773,0.985)--(12.773,1.671)--cycle;
\draw[gp path] (12.782,0.985)--(12.782,1.671)--(12.782,0.985)--(12.782,1.671)--cycle;
\draw[gp path] (12.785,0.985)--(12.785,1.671)--cycle;
\draw[gp path] (12.793,0.985)--(12.793,1.671)--cycle;
\draw[gp path] (12.794,0.985)--(12.794,1.878)--cycle;
\draw[gp path] (12.796,0.985)--(12.796,1.671)--cycle;
\draw[gp path] (12.807,0.985)--(12.807,1.671)--cycle;
\draw[gp path] (12.810,0.985)--(12.810,1.671)--(12.810,0.985)--(12.810,1.671)--cycle;
\draw[gp path] (12.821,0.985)--(12.821,1.671)--(12.821,0.985)--(12.821,1.671)--cycle;
\draw[gp path] (12.822,0.985)--(12.822,1.671)--(12.823,1.671)--(12.823,0.985)--cycle;
\draw[gp path] (12.825,0.985)--(12.825,1.671)--cycle;
\draw[gp path] (12.826,0.985)--(12.826,1.671)--cycle;
\draw[gp path] (12.827,0.985)--(12.827,1.671)--cycle;
\draw[gp path] (12.834,0.985)--(12.834,1.671)--cycle;
\draw[gp path] (12.838,0.985)--(12.838,1.671)--cycle;
\draw[gp path] (12.851,0.985)--(12.851,1.671)--cycle;
\draw[gp path] (12.857,0.985)--(12.857,1.671)--cycle;
\draw[gp path] (12.858,0.985)--(12.858,1.671)--cycle;
\draw[gp path] (12.868,0.985)--(12.868,1.671)--cycle;
\draw[gp path] (12.873,0.985)--(12.873,1.671)--cycle;
\draw[gp path] (12.877,0.985)--(12.877,1.671)--cycle;
\draw[gp path] (12.881,0.985)--(12.881,1.671)--cycle;
\draw[gp path] (12.882,0.985)--(12.882,1.671)--cycle;
\draw[gp path] (12.883,0.985)--(12.883,1.671)--cycle;
\draw[gp path] (12.886,0.985)--(12.886,1.671)--cycle;
\draw[gp path] (12.900,0.985)--(12.900,1.671)--cycle;
\draw[gp path] (12.910,0.985)--(12.910,1.671)--cycle;
\draw[gp path] (12.912,0.985)--(12.912,1.671)--(12.912,0.985)--(12.912,1.671)--cycle;
\draw[gp path] (12.918,0.985)--(12.918,1.671)--cycle;
\draw[gp path] (12.921,0.985)--(12.921,1.671)--cycle;
\draw[gp path] (12.938,0.985)--(12.938,1.671)--cycle;
\draw[gp path] (12.939,0.985)--(12.939,1.671)--(12.939,0.985)--(12.939,1.671)--cycle;
\draw[gp path] (12.947,0.985)--(12.947,1.671)--cycle;
\draw[gp path] (12.950,0.985)--(12.950,1.671)--cycle;
\draw[gp path] (12.954,0.985)--(12.954,1.671)--cycle;
\draw[gp path] (12.960,0.985)--(12.960,1.671)--cycle;
\draw[gp path] (12.979,0.985)--(12.979,1.671)--cycle;
\draw[gp path] (12.980,0.985)--(12.980,1.671)--cycle;
\draw[gp path] (12.983,0.985)--(12.983,1.671)--cycle;
\draw[gp path] (12.988,0.985)--(12.988,1.671)--cycle;
\draw[gp path] (12.989,0.985)--(12.989,1.671)--(12.989,0.985)--(12.989,1.671)--cycle;
\draw[gp path] (12.999,0.985)--(12.999,1.671)--(12.999,0.985)--(12.999,1.671)--cycle;
\draw[gp path] (13.010,0.985)--(13.010,1.671)--cycle;
\draw[gp path] (13.017,0.985)--(13.017,1.671)--cycle;
\draw[gp path] (13.018,0.985)--(13.018,1.671)--cycle;
\draw[gp path] (13.020,0.985)--(13.020,1.671)--cycle;
\draw[gp path] (13.034,0.985)--(13.034,1.671)--cycle;
\draw[gp path] (13.049,0.985)--(13.049,1.671)--cycle;
\draw[gp path] (13.051,0.985)--(13.051,1.671)--cycle;
\draw[gp path] (13.053,0.985)--(13.053,1.671)--cycle;
\draw[gp path] (13.054,0.985)--(13.054,1.671)--cycle;
\draw[gp path] (13.058,0.985)--(13.058,1.671)--cycle;
\draw[gp path] (13.084,0.985)--(13.084,1.671)--cycle;
\draw[gp path] (13.090,0.985)--(13.090,1.671)--cycle;
\draw[gp path] (13.097,0.985)--(13.097,1.671)--cycle;
\draw[gp path] (13.113,0.985)--(13.113,1.671)--cycle;
\draw[gp path] (13.114,0.985)--(13.114,1.671)--cycle;
\draw[gp path] (13.121,0.985)--(13.121,1.671)--cycle;
\draw[gp path] (13.123,0.985)--(13.123,1.671)--(13.123,0.985)--(13.123,1.671)--(13.124,1.671)%
  --(13.124,0.985)--cycle;
\draw[gp path] (13.126,0.985)--(13.126,1.671)--cycle;
\draw[gp path] (13.136,0.985)--(13.136,1.671)--cycle;
\draw[gp path] (13.166,0.985)--(13.166,1.671)--cycle;
\draw[gp path] (13.187,0.985)--(13.187,1.671)--(13.188,1.671)--(13.188,0.985)--cycle;
\draw[gp path] (13.188,0.985)--(13.188,1.671)--cycle;
\draw[gp path] (13.191,0.985)--(13.191,1.671)--cycle;
\draw[gp path] (13.207,0.985)--(13.207,1.671)--cycle;
\draw[gp path] (13.210,0.985)--(13.210,1.671)--cycle;
\draw[gp path] (13.226,0.985)--(13.226,1.671)--cycle;
\draw[gp path] (13.228,0.985)--(13.228,1.671)--cycle;
\draw[gp path] (13.234,0.985)--(13.234,1.671)--cycle;
\draw[gp path] (13.246,0.985)--(13.246,1.671)--cycle;
\draw[gp path] (13.247,0.985)--(13.247,1.671)--cycle;
\draw[gp path] (13.251,0.985)--(13.251,1.671)--cycle;
\draw[gp path] (13.258,0.985)--(13.258,1.671)--cycle;
\draw[gp path] (13.262,0.985)--(13.262,1.671)--cycle;
\draw[gp path] (13.268,0.985)--(13.268,1.671)--cycle;
\draw[gp path] (13.273,0.985)--(13.273,1.671)--cycle;
\draw[gp path] (13.279,0.985)--(13.279,1.671)--cycle;
\draw[gp path] (13.286,0.985)--(13.286,1.671)--(13.286,0.985)--(13.286,1.671)--cycle;
\draw[gp path] (13.288,0.985)--(13.288,1.671)--cycle;
\draw[gp path] (13.296,0.985)--(13.296,1.671)--cycle;
\draw[gp path] (13.299,0.985)--(13.299,1.671)--cycle;
\draw[gp path] (13.312,0.985)--(13.312,1.671)--cycle;
\draw[gp path] (13.318,0.985)--(13.318,1.671)--cycle;
\draw[gp path] (13.338,0.985)--(13.338,1.671)--cycle;
\draw[gp path] (13.342,0.985)--(13.342,1.671)--cycle;
\draw[gp path] (13.396,0.985)--(13.396,1.671)--cycle;
\draw[gp path] (13.414,0.985)--(13.414,1.671)--cycle;
\draw[gp path] (13.437,0.985)--(13.437,1.671)--cycle;
\draw[gp path] (13.447,0.985)--(13.447,1.671)--cycle;
\draw[gp path] (13.521,0.985)--(13.521,1.671)--cycle;
\draw[gp path] (13.537,0.985)--(13.537,1.671)--cycle;
\draw[gp path] (13.545,0.985)--(13.545,1.671)--cycle;
\draw[gp path] (13.546,0.985)--(13.546,1.671)--cycle;
\draw[gp path] (13.565,0.985)--(13.565,1.671)--cycle;
\draw[gp path] (13.567,0.985)--(13.567,1.671)--cycle;
\draw[gp path] (13.621,0.985)--(13.621,1.671)--cycle;
\draw[gp path] (13.631,0.985)--(13.631,1.671)--cycle;
\draw[gp path] (13.646,0.985)--(13.646,1.671)--cycle;
\draw[gp path] (13.649,0.985)--(13.649,1.671)--cycle;
\draw[gp path] (13.653,0.985)--(13.653,1.671)--(13.653,0.985)--(13.653,1.671)--cycle;
\draw[gp path] (13.672,0.985)--(13.672,1.671)--cycle;
\draw[gp path] (13.689,0.985)--(13.689,1.671)--cycle;
\draw[gp path] (13.695,0.985)--(13.695,1.671)--cycle;
\draw[gp path] (13.705,0.985)--(13.705,1.671)--cycle;
\draw[gp path] (13.718,0.985)--(13.718,1.671)--cycle;
\draw[gp path] (13.760,0.985)--(13.760,1.671)--cycle;
\draw[gp path] (13.773,0.985)--(13.773,1.671)--cycle;
\draw[gp path] (13.790,0.985)--(13.790,1.671)--cycle;
\draw[gp path] (13.826,0.985)--(13.826,1.671)--cycle;
\draw[gp path] (13.838,0.985)--(13.838,1.671)--cycle;
\draw[gp path] (13.843,0.985)--(13.843,1.671)--cycle;
\draw[gp path] (13.855,0.985)--(13.855,1.671)--(13.856,1.671)--(13.856,0.985)--cycle;
\draw[gp path] (13.871,0.985)--(13.871,1.671)--cycle;
\draw[gp path] (13.890,0.985)--(13.890,1.671)--cycle;
\draw[gp path] (13.908,0.985)--(13.908,1.671)--cycle;
\draw[gp path] (13.911,0.985)--(13.911,1.671)--cycle;
\draw[gp path] (13.917,0.985)--(13.917,1.671)--cycle;
\draw[gp path] (13.936,0.985)--(13.936,1.671)--cycle;
\draw[gp path] (13.938,0.985)--(13.938,1.671)--cycle;
\draw[gp path] (13.980,0.985)--(13.980,1.671)--cycle;
\draw[gp path] (13.998,0.985)--(13.998,1.671)--cycle;
\draw[gp path] (14.053,0.985)--(14.053,1.671)--cycle;
\draw[gp path] (14.069,0.985)--(14.069,1.671)--cycle;
\draw[gp path] (14.116,0.985)--(14.116,1.671)--cycle;
\draw[gp path] (14.140,0.985)--(14.140,1.671)--cycle;
\draw[gp path] (14.147,0.985)--(14.147,1.671)--cycle;
\draw[gp path] (14.153,0.985)--(14.153,1.671)--cycle;
\draw[gp path] (14.161,0.985)--(14.161,1.671)--cycle;
\draw[gp path] (14.172,0.985)--(14.172,1.671)--cycle;
\draw[gp path] (14.179,0.985)--(14.179,1.671)--cycle;
\draw[gp path] (14.205,0.985)--(14.205,1.671)--cycle;
\draw[gp path] (14.247,0.985)--(14.247,1.671)--cycle;
\draw[gp path] (14.249,0.985)--(14.249,1.671)--cycle;
\draw[gp path] (14.254,0.985)--(14.254,1.671)--cycle;
\draw[gp path] (14.278,0.985)--(14.278,1.671)--cycle;
\draw[gp path] (14.284,0.985)--(14.284,1.671)--cycle;
\draw[gp path] (14.285,0.985)--(14.285,1.671)--(14.285,0.985)--(14.285,1.671)--cycle;
\draw[gp path] (14.289,0.985)--(14.289,1.671)--cycle;
\draw[gp path] (14.297,0.985)--(14.297,1.671)--cycle;
\draw[gp path] (14.308,0.985)--(14.308,1.671)--cycle;
\draw[gp path] (14.321,0.985)--(14.321,1.671)--cycle;
\draw[gp path] (14.323,0.985)--(14.323,1.671)--cycle;
\draw[gp path] (14.325,0.985)--(14.325,1.671)--cycle;
\draw[gp path] (14.327,0.985)--(14.327,1.671)--cycle;
\draw[gp path] (14.335,0.985)--(14.335,1.671)--cycle;
\draw[gp path] (14.397,0.985)--(14.397,1.671)--cycle;
\draw[gp path] (14.547,0.985)--(14.547,1.671)--cycle;
\draw[gp path] (14.548,0.985)--(14.548,1.671)--cycle;
\draw[gp path] (14.650,0.985)--(14.650,1.671)--cycle;
\draw[gp path] (14.652,0.985)--(14.652,1.671)--cycle;
\draw[gp path] (14.728,0.985)--(14.728,1.671)--cycle;
\draw[gp path] (14.976,0.985)--(14.976,1.671)--cycle;
\draw[gp path] (15.476,0.985)--(15.476,1.671)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,5.787)--(1.872,0.985)--(15.957,0.985)--(15.957,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{15.957cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables


==> graphs/cavity_size_position.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Thu Mar 16 08:42:27 2023
\path (0.000,0.000) rectangle (16.510,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (15.774,0.985)--(15.594,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.671)--(1.500,1.671);
\draw[gp path] (15.774,1.671)--(15.594,1.671);
\node[gp node right] at (1.136,1.671) {$20$};
\draw[gp path] (1.320,2.357)--(1.500,2.357);
\draw[gp path] (15.774,2.357)--(15.594,2.357);
\node[gp node right] at (1.136,2.357) {$40$};
\draw[gp path] (1.320,3.043)--(1.500,3.043);
\draw[gp path] (15.774,3.043)--(15.594,3.043);
\node[gp node right] at (1.136,3.043) {$60$};
\draw[gp path] (1.320,3.729)--(1.500,3.729);
\draw[gp path] (15.774,3.729)--(15.594,3.729);
\node[gp node right] at (1.136,3.729) {$80$};
\draw[gp path] (1.320,4.415)--(1.500,4.415);
\draw[gp path] (15.774,4.415)--(15.594,4.415);
\node[gp node right] at (1.136,4.415) {$100$};
\draw[gp path] (1.320,5.101)--(1.500,5.101);
\draw[gp path] (15.774,5.101)--(15.594,5.101);
\node[gp node right] at (1.136,5.101) {$120$};
\draw[gp path] (1.320,5.787)--(1.500,5.787);
\draw[gp path] (15.774,5.787)--(15.594,5.787);
\node[gp node right] at (1.136,5.787) {$140$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,5.787)--(1.320,5.607);
\node[gp node center] at (1.320,0.677) {0\%};
\draw[gp path] (2.765,0.985)--(2.765,1.165);
\draw[gp path] (2.765,5.787)--(2.765,5.607);
\node[gp node center] at (2.765,0.677) {10\%};
\draw[gp path] (4.211,0.985)--(4.211,1.165);
\draw[gp path] (4.211,5.787)--(4.211,5.607);
\node[gp node center] at (4.211,0.677) {20\%};
\draw[gp path] (5.656,0.985)--(5.656,1.165);
\draw[gp path] (5.656,5.787)--(5.656,5.607);
\node[gp node center] at (5.656,0.677) {30\%};
\draw[gp path] (7.102,0.985)--(7.102,1.165);
\draw[gp path] (7.102,5.787)--(7.102,5.607);
\node[gp node center] at (7.102,0.677) {40\%};
\draw[gp path] (8.547,0.985)--(8.547,1.165);
\draw[gp path] (8.547,5.787)--(8.547,5.607);
\node[gp node center] at (8.547,0.677) {50\%};
\draw[gp path] (9.992,0.985)--(9.992,1.165);
\draw[gp path] (9.992,5.787)--(9.992,5.607);
\node[gp node center] at (9.992,0.677) {60\%};
\draw[gp path] (11.438,0.985)--(11.438,1.165);
\draw[gp path] (11.438,5.787)--(11.438,5.607);
\node[gp node center] at (11.438,0.677) {70\%};
\draw[gp path] (12.883,0.985)--(12.883,1.165);
\draw[gp path] (12.883,5.787)--(12.883,5.607);
\node[gp node center] at (12.883,0.677) {80\%};
\draw[gp path] (14.329,0.985)--(14.329,1.165);
\draw[gp path] (14.329,5.787)--(14.329,5.607);
\node[gp node center] at (14.329,0.677) {90\%};
\draw[gp path] (15.774,0.985)--(15.774,1.165);
\draw[gp path] (15.774,5.787)--(15.774,5.607);
\node[gp node center] at (15.774,0.677) {100\%};
\draw[gp path] (1.320,5.787)--(1.320,0.985)--(15.774,0.985)--(15.774,5.787)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.386) {Mean Contiguous Blind Spot Size (Bytes)};
\node[gp node center] at (8.547,0.215) {Normalized Blind Spot Start Position (Byte Offset $\div$ File Size)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.320,0.985)--(1.320,2.628)--(2.765,2.628)--(2.765,0.985)--cycle;
\draw[gp path] (2.765,0.985)--(2.765,4.828)--(4.211,4.828)--(4.211,0.985)--cycle;
\draw[gp path] (4.211,0.985)--(4.211,3.294)--(5.656,3.294)--(5.656,0.985)--cycle;
\draw[gp path] (5.656,0.985)--(5.656,2.734)--(7.102,2.734)--(7.102,0.985)--cycle;
\draw[gp path] (7.102,0.985)--(7.102,3.828)--(8.547,3.828)--(8.547,0.985)--cycle;
\draw[gp path] (8.547,0.985)--(8.547,3.623)--(9.992,3.623)--(9.992,0.985)--cycle;
\draw[gp path] (9.992,0.985)--(9.992,3.759)--(11.438,3.759)--(11.438,0.985)--cycle;
\draw[gp path] (11.438,0.985)--(11.438,3.292)--(12.883,3.292)--(12.883,0.985)--cycle;
\draw[gp path] (12.883,0.985)--(12.883,2.298)--(14.329,2.298)--(14.329,0.985)--cycle;
\draw[gp path] (14.329,0.985)--(14.329,1.418)--(15.774,1.418)--(15.774,0.985)--cycle;
\draw[gp path] (2.043,2.400)--(2.043,2.856);
\draw[gp path] (1.953,2.400)--(2.133,2.400);
\draw[gp path] (1.953,2.856)--(2.133,2.856);
\draw[gp path] (3.488,3.898)--(3.488,5.759);
\draw[gp path] (3.398,3.898)--(3.578,3.898);
\draw[gp path] (3.398,5.759)--(3.578,5.759);
\draw[gp path] (4.934,2.915)--(4.934,3.673);
\draw[gp path] (4.844,2.915)--(5.024,2.915);
\draw[gp path] (4.844,3.673)--(5.024,3.673);
\draw[gp path] (6.379,2.474)--(6.379,2.994);
\draw[gp path] (6.289,2.474)--(6.469,2.474);
\draw[gp path] (6.289,2.994)--(6.469,2.994);
\draw[gp path] (7.824,3.318)--(7.824,4.339);
\draw[gp path] (7.734,3.318)--(7.914,3.318);
\draw[gp path] (7.734,4.339)--(7.914,4.339);
\draw[gp path] (9.270,3.169)--(9.270,4.077);
\draw[gp path] (9.180,3.169)--(9.360,3.169);
\draw[gp path] (9.180,4.077)--(9.360,4.077);
\draw[gp path] (10.715,3.398)--(10.715,4.121);
\draw[gp path] (10.625,3.398)--(10.805,3.398);
\draw[gp path] (10.625,4.121)--(10.805,4.121);
\draw[gp path] (12.161,3.027)--(12.161,3.556);
\draw[gp path] (12.071,3.027)--(12.251,3.027);
\draw[gp path] (12.071,3.556)--(12.251,3.556);
\draw[gp path] (13.606,2.156)--(13.606,2.440);
\draw[gp path] (13.516,2.156)--(13.696,2.156);
\draw[gp path] (13.516,2.440)--(13.696,2.440);
\draw[gp path] (15.051,1.390)--(15.051,1.447);
\draw[gp path] (14.961,1.390)--(15.141,1.390);
\draw[gp path] (14.961,1.447)--(15.141,1.447);
\gpcolor{color=gp lt color border}
\node[gp node right] at (14.306,5.453) {Average Blind Spot Length};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (14.490,5.453)--(15.406,5.453);
\draw[gp path] (1.320,2.400)--(1.466,2.400)--(1.612,2.400)--(1.758,2.400)--(1.904,2.400)%
  --(2.050,2.400)--(2.196,2.400)--(2.342,2.400)--(2.488,2.400)--(2.634,2.400)--(2.780,2.400)%
  --(2.926,2.400)--(3.072,2.400)--(3.218,2.400)--(3.364,2.400)--(3.510,2.400)--(3.656,2.400)%
  --(3.802,2.400)--(3.948,2.400)--(4.094,2.400)--(4.240,2.400)--(4.386,2.400)--(4.532,2.400)%
  --(4.678,2.400)--(4.824,2.400)--(4.970,2.400)--(5.116,2.400)--(5.262,2.400)--(5.408,2.400)%
  --(5.554,2.400)--(5.700,2.400)--(5.846,2.400)--(5.992,2.400)--(6.138,2.400)--(6.284,2.400)%
  --(6.430,2.400)--(6.576,2.400)--(6.722,2.400)--(6.868,2.400)--(7.014,2.400)--(7.160,2.400)%
  --(7.306,2.400)--(7.452,2.400)--(7.598,2.400)--(7.744,2.400)--(7.890,2.400)--(8.036,2.400)%
  --(8.182,2.400)--(8.328,2.400)--(8.474,2.400)--(8.620,2.400)--(8.766,2.400)--(8.912,2.400)%
  --(9.058,2.400)--(9.204,2.400)--(9.350,2.400)--(9.496,2.400)--(9.642,2.400)--(9.788,2.400)%
  --(9.934,2.400)--(10.080,2.400)--(10.226,2.400)--(10.372,2.400)--(10.518,2.400)--(10.664,2.400)%
  --(10.810,2.400)--(10.956,2.400)--(11.102,2.400)--(11.248,2.400)--(11.394,2.400)--(11.540,2.400)%
  --(11.686,2.400)--(11.832,2.400)--(11.978,2.400)--(12.124,2.400)--(12.270,2.400)--(12.416,2.400)%
  --(12.562,2.400)--(12.708,2.400)--(12.854,2.400)--(13.000,2.400)--(13.146,2.400)--(13.292,2.400)%
  --(13.438,2.400)--(13.584,2.400)--(13.730,2.400)--(13.876,2.400)--(14.022,2.400)--(14.168,2.400)%
  --(14.314,2.400)--(14.460,2.400)--(14.606,2.400)--(14.752,2.400)--(14.898,2.400)--(15.044,2.400)%
  --(15.190,2.400)--(15.336,2.400)--(15.482,2.400)--(15.628,2.400)--(15.774,2.400);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,5.787)--(1.320,0.985)--(15.774,0.985)--(15.774,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{15.774cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables


==> graphs/semantic_distribution.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Thu Mar 16 08:42:27 2023
\path (0.000,0.000) rectangle (16.510,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,2.129)--(2.052,2.129);
\draw[gp path] (15.957,2.129)--(15.777,2.129);
\node[gp node right] at (1.688,2.129) {$1$};
\draw[gp path] (1.872,2.313)--(1.962,2.313);
\draw[gp path] (15.957,2.313)--(15.867,2.313);
\draw[gp path] (1.872,2.420)--(1.962,2.420);
\draw[gp path] (15.957,2.420)--(15.867,2.420);
\draw[gp path] (1.872,2.496)--(1.962,2.496);
\draw[gp path] (15.957,2.496)--(15.867,2.496);
\draw[gp path] (1.872,2.555)--(1.962,2.555);
\draw[gp path] (15.957,2.555)--(15.867,2.555);
\draw[gp path] (1.872,2.603)--(1.962,2.603);
\draw[gp path] (15.957,2.603)--(15.867,2.603);
\draw[gp path] (1.872,2.644)--(1.962,2.644);
\draw[gp path] (15.957,2.644)--(15.867,2.644);
\draw[gp path] (1.872,2.680)--(1.962,2.680);
\draw[gp path] (15.957,2.680)--(15.867,2.680);
\draw[gp path] (1.872,2.711)--(1.962,2.711);
\draw[gp path] (15.957,2.711)--(15.867,2.711);
\draw[gp path] (1.872,2.739)--(2.052,2.739);
\draw[gp path] (15.957,2.739)--(15.777,2.739);
\node[gp node right] at (1.688,2.739) {$10$};
\draw[gp path] (1.872,2.922)--(1.962,2.922);
\draw[gp path] (15.957,2.922)--(15.867,2.922);
\draw[gp path] (1.872,3.030)--(1.962,3.030);
\draw[gp path] (15.957,3.030)--(15.867,3.030);
\draw[gp path] (1.872,3.106)--(1.962,3.106);
\draw[gp path] (15.957,3.106)--(15.867,3.106);
\draw[gp path] (1.872,3.165)--(1.962,3.165);
\draw[gp path] (15.957,3.165)--(15.867,3.165);
\draw[gp path] (1.872,3.213)--(1.962,3.213);
\draw[gp path] (15.957,3.213)--(15.867,3.213);
\draw[gp path] (1.872,3.254)--(1.962,3.254);
\draw[gp path] (15.957,3.254)--(15.867,3.254);
\draw[gp path] (1.872,3.289)--(1.962,3.289);
\draw[gp path] (15.957,3.289)--(15.867,3.289);
\draw[gp path] (1.872,3.320)--(1.962,3.320);
\draw[gp path] (15.957,3.320)--(15.867,3.320);
\draw[gp path] (1.872,3.348)--(2.052,3.348);
\draw[gp path] (15.957,3.348)--(15.777,3.348);
\node[gp node right] at (1.688,3.348) {$100$};
\draw[gp path] (1.872,3.532)--(1.962,3.532);
\draw[gp path] (15.957,3.532)--(15.867,3.532);
\draw[gp path] (1.872,3.639)--(1.962,3.639);
\draw[gp path] (15.957,3.639)--(15.867,3.639);
\draw[gp path] (1.872,3.715)--(1.962,3.715);
\draw[gp path] (15.957,3.715)--(15.867,3.715);
\draw[gp path] (1.872,3.774)--(1.962,3.774);
\draw[gp path] (15.957,3.774)--(15.867,3.774);
\draw[gp path] (1.872,3.823)--(1.962,3.823);
\draw[gp path] (15.957,3.823)--(15.867,3.823);
\draw[gp path] (1.872,3.864)--(1.962,3.864);
\draw[gp path] (15.957,3.864)--(15.867,3.864);
\draw[gp path] (1.872,3.899)--(1.962,3.899);
\draw[gp path] (15.957,3.899)--(15.867,3.899);
\draw[gp path] (1.872,3.930)--(1.962,3.930);
\draw[gp path] (15.957,3.930)--(15.867,3.930);
\draw[gp path] (1.872,3.958)--(2.052,3.958);
\draw[gp path] (15.957,3.958)--(15.777,3.958);
\node[gp node right] at (1.688,3.958) {$1000$};
\draw[gp path] (1.872,4.142)--(1.962,4.142);
\draw[gp path] (15.957,4.142)--(15.867,4.142);
\draw[gp path] (1.872,4.249)--(1.962,4.249);
\draw[gp path] (15.957,4.249)--(15.867,4.249);
\draw[gp path] (1.872,4.325)--(1.962,4.325);
\draw[gp path] (15.957,4.325)--(15.867,4.325);
\draw[gp path] (1.872,4.384)--(1.962,4.384);
\draw[gp path] (15.957,4.384)--(15.867,4.384);
\draw[gp path] (1.872,4.432)--(1.962,4.432);
\draw[gp path] (15.957,4.432)--(15.867,4.432);
\draw[gp path] (1.872,4.473)--(1.962,4.473);
\draw[gp path] (15.957,4.473)--(15.867,4.473);
\draw[gp path] (1.872,4.509)--(1.962,4.509);
\draw[gp path] (15.957,4.509)--(15.867,4.509);
\draw[gp path] (1.872,4.540)--(1.962,4.540);
\draw[gp path] (15.957,4.540)--(15.867,4.540);
\draw[gp path] (1.872,4.568)--(2.052,4.568);
\draw[gp path] (15.957,4.568)--(15.777,4.568);
\node[gp node right] at (1.688,4.568) {$10000$};
\draw[gp path] (1.872,4.751)--(1.962,4.751);
\draw[gp path] (15.957,4.751)--(15.867,4.751);
\draw[gp path] (1.872,4.859)--(1.962,4.859);
\draw[gp path] (15.957,4.859)--(15.867,4.859);
\draw[gp path] (1.872,4.935)--(1.962,4.935);
\draw[gp path] (15.957,4.935)--(15.867,4.935);
\draw[gp path] (1.872,4.994)--(1.962,4.994);
\draw[gp path] (15.957,4.994)--(15.867,4.994);
\draw[gp path] (1.872,5.042)--(1.962,5.042);
\draw[gp path] (15.957,5.042)--(15.867,5.042);
\draw[gp path] (1.872,5.083)--(1.962,5.083);
\draw[gp path] (15.957,5.083)--(15.867,5.083);
\draw[gp path] (1.872,5.118)--(1.962,5.118);
\draw[gp path] (15.957,5.118)--(15.867,5.118);
\draw[gp path] (1.872,5.149)--(1.962,5.149);
\draw[gp path] (15.957,5.149)--(15.867,5.149);
\draw[gp path] (1.872,5.177)--(2.052,5.177);
\draw[gp path] (15.957,5.177)--(15.777,5.177);
\node[gp node right] at (1.688,5.177) {$100000$};
\draw[gp path] (1.872,5.361)--(1.962,5.361);
\draw[gp path] (15.957,5.361)--(15.867,5.361);
\draw[gp path] (1.872,5.468)--(1.962,5.468);
\draw[gp path] (15.957,5.468)--(15.867,5.468);
\draw[gp path] (1.872,5.544)--(1.962,5.544);
\draw[gp path] (15.957,5.544)--(15.867,5.544);
\draw[gp path] (1.872,5.603)--(1.962,5.603);
\draw[gp path] (15.957,5.603)--(15.867,5.603);
\draw[gp path] (1.872,5.652)--(1.962,5.652);
\draw[gp path] (15.957,5.652)--(15.867,5.652);
\draw[gp path] (1.872,5.693)--(1.962,5.693);
\draw[gp path] (15.957,5.693)--(15.867,5.693);
\draw[gp path] (1.872,5.728)--(1.962,5.728);
\draw[gp path] (15.957,5.728)--(15.867,5.728);
\draw[gp path] (1.872,5.759)--(1.962,5.759);
\draw[gp path] (15.957,5.759)--(15.867,5.759);
\draw[gp path] (1.872,5.787)--(2.052,5.787);
\draw[gp path] (15.957,5.787)--(15.777,5.787);
\node[gp node right] at (1.688,5.787) {$1\times10^{6}$};
\draw[gp path] (1.872,2.129)--(1.872,2.309);
\draw[gp path] (1.872,5.787)--(1.872,5.607);
\node[gp node right,rotate=45] at (1.872,1.945) {Most Frequent};
\draw[gp path] (8.915,2.129)--(8.915,2.309);
\draw[gp path] (8.915,5.787)--(8.915,5.607);
\node[gp node right,rotate=45] at (8.915,1.945) {Median};
\draw[gp path] (15.957,2.129)--(15.957,2.309);
\draw[gp path] (15.957,5.787)--(15.957,5.607);
\node[gp node right,rotate=45] at (15.957,1.945) {Least Frequent};
\draw[gp path] (1.872,5.787)--(1.872,2.129)--(15.957,2.129)--(15.957,5.787)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.958) {Number of Blind Spot Bytes};
\node[gp node right] at (14.489,5.453) {Unique Parse Tree Derivations Sorted by Blind Spot Frequency};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(1.872,5.633)}
\gp3point{gp mark 7}{}{(1.911,5.506)}
\gp3point{gp mark 7}{}{(1.950,5.471)}
\gp3point{gp mark 7}{}{(1.990,5.226)}
\gp3point{gp mark 7}{}{(2.029,5.210)}
\gp3point{gp mark 7}{}{(2.068,5.182)}
\gp3point{gp mark 7}{}{(2.107,5.026)}
\gp3point{gp mark 7}{}{(2.147,5.018)}
\gp3point{gp mark 7}{}{(2.186,4.989)}
\gp3point{gp mark 7}{}{(2.225,4.921)}
\gp3point{gp mark 7}{}{(2.264,4.866)}
\gp3point{gp mark 7}{}{(2.304,4.827)}
\gp3point{gp mark 7}{}{(2.343,4.819)}
\gp3point{gp mark 7}{}{(2.382,4.715)}
\gp3point{gp mark 7}{}{(2.421,4.666)}
\gp3point{gp mark 7}{}{(2.461,4.660)}
\gp3point{gp mark 7}{}{(2.500,4.630)}
\gp3point{gp mark 7}{}{(2.539,4.603)}
\gp3point{gp mark 7}{}{(2.578,4.593)}
\gp3point{gp mark 7}{}{(2.617,4.569)}
\gp3point{gp mark 7}{}{(2.657,4.517)}
\gp3point{gp mark 7}{}{(2.696,4.500)}
\gp3point{gp mark 7}{}{(2.735,4.485)}
\gp3point{gp mark 7}{}{(2.774,4.439)}
\gp3point{gp mark 7}{}{(2.814,4.421)}
\gp3point{gp mark 7}{}{(2.853,4.387)}
\gp3point{gp mark 7}{}{(2.892,4.379)}
\gp3point{gp mark 7}{}{(2.931,4.376)}
\gp3point{gp mark 7}{}{(2.971,4.369)}
\gp3point{gp mark 7}{}{(3.010,4.291)}
\gp3point{gp mark 7}{}{(3.049,4.285)}
\gp3point{gp mark 7}{}{(3.088,4.279)}
\gp3point{gp mark 7}{}{(3.127,4.243)}
\gp3point{gp mark 7}{}{(3.167,4.231)}
\gp3point{gp mark 7}{}{(3.206,4.226)}
\gp3point{gp mark 7}{}{(3.245,4.184)}
\gp3point{gp mark 7}{}{(3.284,4.175)}
\gp3point{gp mark 7}{}{(3.324,4.135)}
\gp3point{gp mark 7}{}{(3.363,4.076)}
\gp3point{gp mark 7}{}{(3.402,4.066)}
\gp3point{gp mark 7}{}{(3.441,4.030)}
\gp3point{gp mark 7}{}{(3.481,4.025)}
\gp3point{gp mark 7}{}{(3.520,4.005)}
\gp3point{gp mark 7}{}{(3.559,4.001)}
\gp3point{gp mark 7}{}{(3.598,4.000)}
\gp3point{gp mark 7}{}{(3.638,3.996)}
\gp3point{gp mark 7}{}{(3.677,3.950)}
\gp3point{gp mark 7}{}{(3.716,3.943)}
\gp3point{gp mark 7}{}{(3.755,3.906)}
\gp3point{gp mark 7}{}{(3.794,3.905)}
\gp3point{gp mark 7}{}{(3.834,3.901)}
\gp3point{gp mark 7}{}{(3.873,3.901)}
\gp3point{gp mark 7}{}{(3.912,3.894)}
\gp3point{gp mark 7}{}{(3.951,3.884)}
\gp3point{gp mark 7}{}{(3.991,3.871)}
\gp3point{gp mark 7}{}{(4.030,3.835)}
\gp3point{gp mark 7}{}{(4.069,3.834)}
\gp3point{gp mark 7}{}{(4.108,3.829)}
\gp3point{gp mark 7}{}{(4.148,3.803)}
\gp3point{gp mark 7}{}{(4.187,3.790)}
\gp3point{gp mark 7}{}{(4.226,3.755)}
\gp3point{gp mark 7}{}{(4.265,3.739)}
\gp3point{gp mark 7}{}{(4.305,3.738)}
\gp3point{gp mark 7}{}{(4.344,3.713)}
\gp3point{gp mark 7}{}{(4.383,3.697)}
\gp3point{gp mark 7}{}{(4.422,3.693)}
\gp3point{gp mark 7}{}{(4.461,3.663)}
\gp3point{gp mark 7}{}{(4.501,3.630)}
\gp3point{gp mark 7}{}{(4.540,3.592)}
\gp3point{gp mark 7}{}{(4.579,3.592)}
\gp3point{gp mark 7}{}{(4.618,3.514)}
\gp3point{gp mark 7}{}{(4.658,3.510)}
\gp3point{gp mark 7}{}{(4.697,3.486)}
\gp3point{gp mark 7}{}{(4.736,3.441)}
\gp3point{gp mark 7}{}{(4.775,3.441)}
\gp3point{gp mark 7}{}{(4.815,3.439)}
\gp3point{gp mark 7}{}{(4.854,3.426)}
\gp3point{gp mark 7}{}{(4.893,3.361)}
\gp3point{gp mark 7}{}{(4.932,3.361)}
\gp3point{gp mark 7}{}{(4.971,3.332)}
\gp3point{gp mark 7}{}{(5.011,3.329)}
\gp3point{gp mark 7}{}{(5.050,3.329)}
\gp3point{gp mark 7}{}{(5.089,3.302)}
\gp3point{gp mark 7}{}{(5.128,3.302)}
\gp3point{gp mark 7}{}{(5.168,3.276)}
\gp3point{gp mark 7}{}{(5.207,3.276)}
\gp3point{gp mark 7}{}{(5.246,3.261)}
\gp3point{gp mark 7}{}{(5.285,3.250)}
\gp3point{gp mark 7}{}{(5.325,3.246)}
\gp3point{gp mark 7}{}{(5.364,3.246)}
\gp3point{gp mark 7}{}{(5.403,3.242)}
\gp3point{gp mark 7}{}{(5.442,3.238)}
\gp3point{gp mark 7}{}{(5.482,3.238)}
\gp3point{gp mark 7}{}{(5.521,3.222)}
\gp3point{gp mark 7}{}{(5.560,3.222)}
\gp3point{gp mark 7}{}{(5.599,3.217)}
\gp3point{gp mark 7}{}{(5.638,3.217)}
\gp3point{gp mark 7}{}{(5.678,3.204)}
\gp3point{gp mark 7}{}{(5.717,3.199)}
\gp3point{gp mark 7}{}{(5.756,3.199)}
\gp3point{gp mark 7}{}{(5.795,3.190)}
\gp3point{gp mark 7}{}{(5.835,3.185)}
\gp3point{gp mark 7}{}{(5.874,3.185)}
\gp3point{gp mark 7}{}{(5.913,3.180)}
\gp3point{gp mark 7}{}{(5.952,3.159)}
\gp3point{gp mark 7}{}{(5.992,3.159)}
\gp3point{gp mark 7}{}{(6.031,3.148)}
\gp3point{gp mark 7}{}{(6.070,3.148)}
\gp3point{gp mark 7}{}{(6.109,3.148)}
\gp3point{gp mark 7}{}{(6.149,3.131)}
\gp3point{gp mark 7}{}{(6.188,3.112)}
\gp3point{gp mark 7}{}{(6.227,3.106)}
\gp3point{gp mark 7}{}{(6.266,3.099)}
\gp3point{gp mark 7}{}{(6.305,3.099)}
\gp3point{gp mark 7}{}{(6.345,3.099)}
\gp3point{gp mark 7}{}{(6.384,3.099)}
\gp3point{gp mark 7}{}{(6.423,3.092)}
\gp3point{gp mark 7}{}{(6.462,3.092)}
\gp3point{gp mark 7}{}{(6.502,3.070)}
\gp3point{gp mark 7}{}{(6.541,3.070)}
\gp3point{gp mark 7}{}{(6.580,3.070)}
\gp3point{gp mark 7}{}{(6.619,3.038)}
\gp3point{gp mark 7}{}{(6.659,3.030)}
\gp3point{gp mark 7}{}{(6.698,3.011)}
\gp3point{gp mark 7}{}{(6.737,3.011)}
\gp3point{gp mark 7}{}{(6.776,3.011)}
\gp3point{gp mark 7}{}{(6.815,3.011)}
\gp3point{gp mark 7}{}{(6.855,3.002)}
\gp3point{gp mark 7}{}{(6.894,3.002)}
\gp3point{gp mark 7}{}{(6.933,2.992)}
\gp3point{gp mark 7}{}{(6.972,2.981)}
\gp3point{gp mark 7}{}{(7.012,2.981)}
\gp3point{gp mark 7}{}{(7.051,2.981)}
\gp3point{gp mark 7}{}{(7.090,2.970)}
\gp3point{gp mark 7}{}{(7.129,2.959)}
\gp3point{gp mark 7}{}{(7.169,2.959)}
\gp3point{gp mark 7}{}{(7.208,2.959)}
\gp3point{gp mark 7}{}{(7.247,2.959)}
\gp3point{gp mark 7}{}{(7.286,2.947)}
\gp3point{gp mark 7}{}{(7.326,2.935)}
\gp3point{gp mark 7}{}{(7.365,2.922)}
\gp3point{gp mark 7}{}{(7.404,2.909)}
\gp3point{gp mark 7}{}{(7.443,2.909)}
\gp3point{gp mark 7}{}{(7.482,2.894)}
\gp3point{gp mark 7}{}{(7.522,2.894)}
\gp3point{gp mark 7}{}{(7.561,2.879)}
\gp3point{gp mark 7}{}{(7.600,2.863)}
\gp3point{gp mark 7}{}{(7.639,2.846)}
\gp3point{gp mark 7}{}{(7.679,2.846)}
\gp3point{gp mark 7}{}{(7.718,2.846)}
\gp3point{gp mark 7}{}{(7.757,2.828)}
\gp3point{gp mark 7}{}{(7.796,2.828)}
\gp3point{gp mark 7}{}{(7.836,2.828)}
\gp3point{gp mark 7}{}{(7.875,2.828)}
\gp3point{gp mark 7}{}{(7.914,2.808)}
\gp3point{gp mark 7}{}{(7.953,2.808)}
\gp3point{gp mark 7}{}{(7.993,2.808)}
\gp3point{gp mark 7}{}{(8.032,2.808)}
\gp3point{gp mark 7}{}{(8.071,2.808)}
\gp3point{gp mark 7}{}{(8.110,2.787)}
\gp3point{gp mark 7}{}{(8.149,2.787)}
\gp3point{gp mark 7}{}{(8.189,2.787)}
\gp3point{gp mark 7}{}{(8.228,2.787)}
\gp3point{gp mark 7}{}{(8.267,2.787)}
\gp3point{gp mark 7}{}{(8.306,2.787)}
\gp3point{gp mark 7}{}{(8.346,2.764)}
\gp3point{gp mark 7}{}{(8.385,2.764)}
\gp3point{gp mark 7}{}{(8.424,2.739)}
\gp3point{gp mark 7}{}{(8.463,2.739)}
\gp3point{gp mark 7}{}{(8.503,2.739)}
\gp3point{gp mark 7}{}{(8.542,2.739)}
\gp3point{gp mark 7}{}{(8.581,2.739)}
\gp3point{gp mark 7}{}{(8.620,2.739)}
\gp3point{gp mark 7}{}{(8.659,2.739)}
\gp3point{gp mark 7}{}{(8.699,2.711)}
\gp3point{gp mark 7}{}{(8.738,2.711)}
\gp3point{gp mark 7}{}{(8.777,2.711)}
\gp3point{gp mark 7}{}{(8.816,2.711)}
\gp3point{gp mark 7}{}{(8.856,2.711)}
\gp3point{gp mark 7}{}{(8.895,2.680)}
\gp3point{gp mark 7}{}{(8.934,2.680)}
\gp3point{gp mark 7}{}{(8.973,2.680)}
\gp3point{gp mark 7}{}{(9.013,2.680)}
\gp3point{gp mark 7}{}{(9.052,2.680)}
\gp3point{gp mark 7}{}{(9.091,2.680)}
\gp3point{gp mark 7}{}{(9.130,2.680)}
\gp3point{gp mark 7}{}{(9.170,2.680)}
\gp3point{gp mark 7}{}{(9.209,2.680)}
\gp3point{gp mark 7}{}{(9.248,2.680)}
\gp3point{gp mark 7}{}{(9.287,2.680)}
\gp3point{gp mark 7}{}{(9.326,2.680)}
\gp3point{gp mark 7}{}{(9.366,2.680)}
\gp3point{gp mark 7}{}{(9.405,2.680)}
\gp3point{gp mark 7}{}{(9.444,2.644)}
\gp3point{gp mark 7}{}{(9.483,2.644)}
\gp3point{gp mark 7}{}{(9.523,2.644)}
\gp3point{gp mark 7}{}{(9.562,2.644)}
\gp3point{gp mark 7}{}{(9.601,2.644)}
\gp3point{gp mark 7}{}{(9.640,2.644)}
\gp3point{gp mark 7}{}{(9.680,2.644)}
\gp3point{gp mark 7}{}{(9.719,2.644)}
\gp3point{gp mark 7}{}{(9.758,2.644)}
\gp3point{gp mark 7}{}{(9.797,2.644)}
\gp3point{gp mark 7}{}{(9.836,2.644)}
\gp3point{gp mark 7}{}{(9.876,2.603)}
\gp3point{gp mark 7}{}{(9.915,2.603)}
\gp3point{gp mark 7}{}{(9.954,2.603)}
\gp3point{gp mark 7}{}{(9.993,2.603)}
\gp3point{gp mark 7}{}{(10.033,2.603)}
\gp3point{gp mark 7}{}{(10.072,2.603)}
\gp3point{gp mark 7}{}{(10.111,2.603)}
\gp3point{gp mark 7}{}{(10.150,2.603)}
\gp3point{gp mark 7}{}{(10.190,2.603)}
\gp3point{gp mark 7}{}{(10.229,2.603)}
\gp3point{gp mark 7}{}{(10.268,2.603)}
\gp3point{gp mark 7}{}{(10.307,2.603)}
\gp3point{gp mark 7}{}{(10.347,2.603)}
\gp3point{gp mark 7}{}{(10.386,2.603)}
\gp3point{gp mark 7}{}{(10.425,2.603)}
\gp3point{gp mark 7}{}{(10.464,2.603)}
\gp3point{gp mark 7}{}{(10.503,2.555)}
\gp3point{gp mark 7}{}{(10.543,2.555)}
\gp3point{gp mark 7}{}{(10.582,2.555)}
\gp3point{gp mark 7}{}{(10.621,2.555)}
\gp3point{gp mark 7}{}{(10.660,2.555)}
\gp3point{gp mark 7}{}{(10.700,2.555)}
\gp3point{gp mark 7}{}{(10.739,2.555)}
\gp3point{gp mark 7}{}{(10.778,2.496)}
\gp3point{gp mark 7}{}{(10.817,2.496)}
\gp3point{gp mark 7}{}{(10.857,2.496)}
\gp3point{gp mark 7}{}{(10.896,2.496)}
\gp3point{gp mark 7}{}{(10.935,2.496)}
\gp3point{gp mark 7}{}{(10.974,2.496)}
\gp3point{gp mark 7}{}{(11.014,2.496)}
\gp3point{gp mark 7}{}{(11.053,2.496)}
\gp3point{gp mark 7}{}{(11.092,2.496)}
\gp3point{gp mark 7}{}{(11.131,2.496)}
\gp3point{gp mark 7}{}{(11.170,2.496)}
\gp3point{gp mark 7}{}{(11.210,2.496)}
\gp3point{gp mark 7}{}{(11.249,2.496)}
\gp3point{gp mark 7}{}{(11.288,2.496)}
\gp3point{gp mark 7}{}{(11.327,2.496)}
\gp3point{gp mark 7}{}{(11.367,2.496)}
\gp3point{gp mark 7}{}{(11.406,2.496)}
\gp3point{gp mark 7}{}{(11.445,2.496)}
\gp3point{gp mark 7}{}{(11.484,2.496)}
\gp3point{gp mark 7}{}{(11.524,2.496)}
\gp3point{gp mark 7}{}{(11.563,2.496)}
\gp3point{gp mark 7}{}{(11.602,2.496)}
\gp3point{gp mark 7}{}{(11.641,2.496)}
\gp3point{gp mark 7}{}{(11.680,2.496)}
\gp3point{gp mark 7}{}{(11.720,2.496)}
\gp3point{gp mark 7}{}{(11.759,2.496)}
\gp3point{gp mark 7}{}{(11.798,2.420)}
\gp3point{gp mark 7}{}{(11.837,2.420)}
\gp3point{gp mark 7}{}{(11.877,2.420)}
\gp3point{gp mark 7}{}{(11.916,2.420)}
\gp3point{gp mark 7}{}{(11.955,2.420)}
\gp3point{gp mark 7}{}{(11.994,2.420)}
\gp3point{gp mark 7}{}{(12.034,2.420)}
\gp3point{gp mark 7}{}{(12.073,2.420)}
\gp3point{gp mark 7}{}{(12.112,2.420)}
\gp3point{gp mark 7}{}{(12.151,2.420)}
\gp3point{gp mark 7}{}{(12.191,2.420)}
\gp3point{gp mark 7}{}{(12.230,2.420)}
\gp3point{gp mark 7}{}{(12.269,2.420)}
\gp3point{gp mark 7}{}{(12.308,2.420)}
\gp3point{gp mark 7}{}{(12.347,2.420)}
\gp3point{gp mark 7}{}{(12.387,2.420)}
\gp3point{gp mark 7}{}{(12.426,2.420)}
\gp3point{gp mark 7}{}{(12.465,2.420)}
\gp3point{gp mark 7}{}{(12.504,2.420)}
\gp3point{gp mark 7}{}{(12.544,2.420)}
\gp3point{gp mark 7}{}{(12.583,2.420)}
\gp3point{gp mark 7}{}{(12.622,2.420)}
\gp3point{gp mark 7}{}{(12.661,2.420)}
\gp3point{gp mark 7}{}{(12.701,2.420)}
\gp3point{gp mark 7}{}{(12.740,2.313)}
\gp3point{gp mark 7}{}{(12.779,2.313)}
\gp3point{gp mark 7}{}{(12.818,2.313)}
\gp3point{gp mark 7}{}{(12.858,2.313)}
\gp3point{gp mark 7}{}{(12.897,2.313)}
\gp3point{gp mark 7}{}{(12.936,2.313)}
\gp3point{gp mark 7}{}{(12.975,2.313)}
\gp3point{gp mark 7}{}{(13.014,2.313)}
\gp3point{gp mark 7}{}{(13.054,2.313)}
\gp3point{gp mark 7}{}{(13.093,2.313)}
\gp3point{gp mark 7}{}{(13.132,2.313)}
\gp3point{gp mark 7}{}{(13.171,2.313)}
\gp3point{gp mark 7}{}{(13.211,2.313)}
\gp3point{gp mark 7}{}{(13.250,2.313)}
\gp3point{gp mark 7}{}{(13.289,2.313)}
\gp3point{gp mark 7}{}{(13.328,2.313)}
\gp3point{gp mark 7}{}{(13.368,2.313)}
\gp3point{gp mark 7}{}{(13.407,2.313)}
\gp3point{gp mark 7}{}{(13.446,2.313)}
\gp3point{gp mark 7}{}{(13.485,2.313)}
\gp3point{gp mark 7}{}{(13.524,2.313)}
\gp3point{gp mark 7}{}{(13.564,2.313)}
\gp3point{gp mark 7}{}{(13.603,2.313)}
\gp3point{gp mark 7}{}{(13.642,2.313)}
\gp3point{gp mark 7}{}{(13.681,2.129)}
\gp3point{gp mark 7}{}{(13.721,2.129)}
\gp3point{gp mark 7}{}{(13.760,2.129)}
\gp3point{gp mark 7}{}{(13.799,2.129)}
\gp3point{gp mark 7}{}{(13.838,2.129)}
\gp3point{gp mark 7}{}{(13.878,2.129)}
\gp3point{gp mark 7}{}{(13.917,2.129)}
\gp3point{gp mark 7}{}{(13.956,2.129)}
\gp3point{gp mark 7}{}{(13.995,2.129)}
\gp3point{gp mark 7}{}{(14.035,2.129)}
\gp3point{gp mark 7}{}{(14.074,2.129)}
\gp3point{gp mark 7}{}{(14.113,2.129)}
\gp3point{gp mark 7}{}{(14.152,2.129)}
\gp3point{gp mark 7}{}{(14.191,2.129)}
\gp3point{gp mark 7}{}{(14.231,2.129)}
\gp3point{gp mark 7}{}{(14.270,2.129)}
\gp3point{gp mark 7}{}{(14.309,2.129)}
\gp3point{gp mark 7}{}{(14.348,2.129)}
\gp3point{gp mark 7}{}{(14.388,2.129)}
\gp3point{gp mark 7}{}{(14.427,2.129)}
\gp3point{gp mark 7}{}{(14.466,2.129)}
\gp3point{gp mark 7}{}{(14.505,2.129)}
\gp3point{gp mark 7}{}{(14.545,2.129)}
\gp3point{gp mark 7}{}{(14.584,2.129)}
\gp3point{gp mark 7}{}{(14.623,2.129)}
\gp3point{gp mark 7}{}{(14.662,2.129)}
\gp3point{gp mark 7}{}{(14.702,2.129)}
\gp3point{gp mark 7}{}{(14.741,2.129)}
\gp3point{gp mark 7}{}{(14.780,2.129)}
\gp3point{gp mark 7}{}{(14.819,2.129)}
\gp3point{gp mark 7}{}{(14.858,2.129)}
\gp3point{gp mark 7}{}{(14.898,2.129)}
\gp3point{gp mark 7}{}{(14.937,2.129)}
\gp3point{gp mark 7}{}{(14.976,2.129)}
\gp3point{gp mark 7}{}{(15.015,2.129)}
\gp3point{gp mark 7}{}{(15.055,2.129)}
\gp3point{gp mark 7}{}{(15.094,2.129)}
\gp3point{gp mark 7}{}{(15.133,2.129)}
\gp3point{gp mark 7}{}{(15.172,2.129)}
\gp3point{gp mark 7}{}{(15.212,2.129)}
\gp3point{gp mark 7}{}{(15.251,2.129)}
\gp3point{gp mark 7}{}{(15.290,2.129)}
\gp3point{gp mark 7}{}{(15.329,2.129)}
\gp3point{gp mark 7}{}{(15.368,2.129)}
\gp3point{gp mark 7}{}{(15.408,2.129)}
\gp3point{gp mark 7}{}{(15.447,2.129)}
\gp3point{gp mark 7}{}{(15.486,2.129)}
\gp3point{gp mark 7}{}{(15.525,2.129)}
\gp3point{gp mark 7}{}{(15.565,2.129)}
\gp3point{gp mark 7}{}{(15.604,2.129)}
\gp3point{gp mark 7}{}{(15.643,2.129)}
\gp3point{gp mark 7}{}{(15.682,2.129)}
\gp3point{gp mark 7}{}{(15.722,2.129)}
\gp3point{gp mark 7}{}{(15.761,2.129)}
\gp3point{gp mark 7}{}{(15.800,2.129)}
\gp3point{gp mark 7}{}{(15.839,2.129)}
\gp3point{gp mark 7}{}{(15.879,2.129)}
\gp3point{gp mark 7}{}{(15.918,2.129)}
\gp3point{gp mark 7}{}{(15.957,2.129)}
\gp3point{gp mark 7}{}{(15.131,5.453)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,5.787)--(1.872,2.129)--(15.957,2.129)--(15.957,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{2.129cm}}{\pgfpoint{15.957cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables

